Reinforcement Learning with Distributed MPC for Fuel-Efficient Platoon Control with Discrete Gear Transitions

Cooperative control of groups of autonomous vehicles (AVs), i.e., platoons, is a promising direction to improving the efficiency of autonomous transportation systems. In this context, distributed co-optimization of both vehicle speed and gear position can offer benefits for fuel-efficient driving. To this end, model predictive control (MPC) is a popular approach, optimizing the speed and gear-shift schedule while explicitly considering the vehicles' dynamics over a prediction window. However, optimization over both the vehicles' continuous dynamics and discrete gear positions is computationally intensive, and may require overly long sample times or high-end hardware for real-time implementation. This work proposes a reinforcement learning (RL)-based distributed MPC approach to address this issue. For each vehicle in the platoon, a policy is trained to select and fix the gear positions across the prediction window of a local MPC controller, leaving a significantly simpler continuous optimization problem to be solved as part of a distributed MPC scheme. In order to reduce the computational cost of training and facilitate the scalability of the proposed approach to large platoons, the policies are parameterized such that the emergent multi-agent RL problem can be decoupled into single-agent learning tasks. In addition, a recurrent neural-network (RNN) architecture is proposed for the gear selection policy, such that the learning is scalable even as the number of possible gear-shift schedules grows exponentially with the MPC prediction horizon. In highway-driving simulations, the proposed approach is shown to have a significantly lower computation burden and a comparable performance in terms of fuel-efficient platoon control, with respect to pure MPC-based co-optimization.

==> media/pgf/eval_platoon_15.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.046721in}{1.632192in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.621538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.621538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.582982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.881725in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.881725in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.881725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.843169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.141912in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.141912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.141912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.103356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.402099in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.402099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.402099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.363543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.689980in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.689980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.689980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.650827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.051972in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.051972in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.051972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.012819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.413964in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.413964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.413964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.374811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.994957in}{0.673638in}}{\pgfqpoint{1.068466in}{0.906883in}}{%
\pgfpathmoveto{\pgfqpoint{0.996587in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.683062in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.685418in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.690130in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.699554in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.716046in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.718402in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.720758in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.723114in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.730182in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.737250in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.751387in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.767879in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.789083in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.793795in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.812643in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.817355in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.822067in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.836203in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.838559in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.857407in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.880967in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.897459in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{0.994981in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{0.994981in}{0.906883in}}%
\pgfpathlineto{\pgfqpoint{0.994982in}{0.904527in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{0.902171in}}%
\pgfpathlineto{\pgfqpoint{0.994974in}{0.899815in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{0.897459in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.895103in}}%
\pgfpathlineto{\pgfqpoint{0.994960in}{0.892747in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.890391in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.888035in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.885679in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.883323in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.880967in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.878611in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.876255in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.873899in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.871543in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.869187in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.866831in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.864475in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.862119in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{0.859763in}}%
\pgfpathlineto{\pgfqpoint{0.994960in}{0.857407in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.855051in}}%
\pgfpathlineto{\pgfqpoint{0.994968in}{0.852695in}}%
\pgfpathlineto{\pgfqpoint{0.994973in}{0.850339in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{0.847983in}}%
\pgfpathlineto{\pgfqpoint{0.994985in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{0.994992in}{0.843271in}}%
\pgfpathlineto{\pgfqpoint{0.995001in}{0.840915in}}%
\pgfpathlineto{\pgfqpoint{0.995009in}{0.838559in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.836203in}}%
\pgfpathlineto{\pgfqpoint{0.995040in}{0.833847in}}%
\pgfpathlineto{\pgfqpoint{0.995087in}{0.831491in}}%
\pgfpathlineto{\pgfqpoint{0.995188in}{0.829135in}}%
\pgfpathlineto{\pgfqpoint{0.995388in}{0.826779in}}%
\pgfpathlineto{\pgfqpoint{0.995753in}{0.824423in}}%
\pgfpathlineto{\pgfqpoint{0.996368in}{0.822067in}}%
\pgfpathlineto{\pgfqpoint{0.997338in}{0.819711in}}%
\pgfpathlineto{\pgfqpoint{0.998793in}{0.817355in}}%
\pgfpathlineto{\pgfqpoint{1.000895in}{0.814999in}}%
\pgfpathlineto{\pgfqpoint{1.003835in}{0.812643in}}%
\pgfpathlineto{\pgfqpoint{1.007799in}{0.810287in}}%
\pgfpathlineto{\pgfqpoint{1.012872in}{0.807931in}}%
\pgfpathlineto{\pgfqpoint{1.018876in}{0.805575in}}%
\pgfpathlineto{\pgfqpoint{1.025237in}{0.803219in}}%
\pgfpathlineto{\pgfqpoint{1.031038in}{0.800863in}}%
\pgfpathlineto{\pgfqpoint{1.035312in}{0.798507in}}%
\pgfpathlineto{\pgfqpoint{1.037426in}{0.796151in}}%
\pgfpathlineto{\pgfqpoint{1.037335in}{0.793795in}}%
\pgfpathlineto{\pgfqpoint{1.035578in}{0.791439in}}%
\pgfpathlineto{\pgfqpoint{1.033027in}{0.789083in}}%
\pgfpathlineto{\pgfqpoint{1.030517in}{0.786727in}}%
\pgfpathlineto{\pgfqpoint{1.028556in}{0.784371in}}%
\pgfpathlineto{\pgfqpoint{1.027312in}{0.782015in}}%
\pgfpathlineto{\pgfqpoint{1.026888in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{1.027694in}{0.777303in}}%
\pgfpathlineto{\pgfqpoint{1.030641in}{0.774947in}}%
\pgfpathlineto{\pgfqpoint{1.036812in}{0.772591in}}%
\pgfpathlineto{\pgfqpoint{1.046450in}{0.770235in}}%
\pgfpathlineto{\pgfqpoint{1.057709in}{0.767879in}}%
\pgfpathlineto{\pgfqpoint{1.066511in}{0.765523in}}%
\pgfpathlineto{\pgfqpoint{1.068466in}{0.763167in}}%
\pgfpathlineto{\pgfqpoint{1.061798in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{1.048665in}{0.758455in}}%
\pgfpathlineto{\pgfqpoint{1.033595in}{0.756099in}}%
\pgfpathlineto{\pgfqpoint{1.020599in}{0.753743in}}%
\pgfpathlineto{\pgfqpoint{1.011431in}{0.751387in}}%
\pgfpathlineto{\pgfqpoint{1.005819in}{0.749031in}}%
\pgfpathlineto{\pgfqpoint{1.002663in}{0.746675in}}%
\pgfpathlineto{\pgfqpoint{1.000997in}{0.744319in}}%
\pgfpathlineto{\pgfqpoint{1.000302in}{0.741963in}}%
\pgfpathlineto{\pgfqpoint{1.000363in}{0.739606in}}%
\pgfpathlineto{\pgfqpoint{1.001027in}{0.737250in}}%
\pgfpathlineto{\pgfqpoint{1.002055in}{0.734894in}}%
\pgfpathlineto{\pgfqpoint{1.003148in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{1.004079in}{0.730182in}}%
\pgfpathlineto{\pgfqpoint{1.004818in}{0.727826in}}%
\pgfpathlineto{\pgfqpoint{1.005546in}{0.725470in}}%
\pgfpathlineto{\pgfqpoint{1.006600in}{0.723114in}}%
\pgfpathlineto{\pgfqpoint{1.008436in}{0.720758in}}%
\pgfpathlineto{\pgfqpoint{1.011664in}{0.718402in}}%
\pgfpathlineto{\pgfqpoint{1.016944in}{0.716046in}}%
\pgfpathlineto{\pgfqpoint{1.024518in}{0.713690in}}%
\pgfpathlineto{\pgfqpoint{1.033528in}{0.711334in}}%
\pgfpathlineto{\pgfqpoint{1.041891in}{0.708978in}}%
\pgfpathlineto{\pgfqpoint{1.047363in}{0.706622in}}%
\pgfpathlineto{\pgfqpoint{1.049199in}{0.704266in}}%
\pgfpathlineto{\pgfqpoint{1.048811in}{0.701910in}}%
\pgfpathlineto{\pgfqpoint{1.048542in}{0.699554in}}%
\pgfpathlineto{\pgfqpoint{1.049579in}{0.697198in}}%
\pgfpathlineto{\pgfqpoint{1.050916in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{1.050165in}{0.692486in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{0.690130in}}%
\pgfpathlineto{\pgfqpoint{1.036594in}{0.687774in}}%
\pgfpathlineto{\pgfqpoint{1.025609in}{0.685418in}}%
\pgfpathlineto{\pgfqpoint{1.015048in}{0.683062in}}%
\pgfpathlineto{\pgfqpoint{1.006797in}{0.680706in}}%
\pgfpathlineto{\pgfqpoint{1.001369in}{0.678350in}}%
\pgfpathlineto{\pgfqpoint{0.998243in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.673638in}}%
\pgfpathlineto{\pgfqpoint{0.996587in}{0.673638in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.652456in}{0.673882in}}{\pgfqpoint{1.739373in}{0.835035in}}{%
\pgfpathmoveto{\pgfqpoint{1.655457in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.678765in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.695043in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.708066in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.712949in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.716205in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.721088in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.722716in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.730855in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.737366in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.756900in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.768295in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.778062in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.784573in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.786201in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.787829in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.789456in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.791084in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.797595in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.802479in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.823640in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.825268in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.828524in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{1.652476in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{1.652487in}{0.833407in}}%
\pgfpathlineto{\pgfqpoint{1.652508in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{1.652549in}{0.830152in}}%
\pgfpathlineto{\pgfqpoint{1.652623in}{0.828524in}}%
\pgfpathlineto{\pgfqpoint{1.652749in}{0.826896in}}%
\pgfpathlineto{\pgfqpoint{1.652950in}{0.825268in}}%
\pgfpathlineto{\pgfqpoint{1.653254in}{0.823640in}}%
\pgfpathlineto{\pgfqpoint{1.653688in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{1.654277in}{0.820385in}}%
\pgfpathlineto{\pgfqpoint{1.655050in}{0.818757in}}%
\pgfpathlineto{\pgfqpoint{1.656034in}{0.817129in}}%
\pgfpathlineto{\pgfqpoint{1.657274in}{0.815501in}}%
\pgfpathlineto{\pgfqpoint{1.658846in}{0.813874in}}%
\pgfpathlineto{\pgfqpoint{1.660873in}{0.812246in}}%
\pgfpathlineto{\pgfqpoint{1.663539in}{0.810618in}}%
\pgfpathlineto{\pgfqpoint{1.667081in}{0.808990in}}%
\pgfpathlineto{\pgfqpoint{1.671760in}{0.807362in}}%
\pgfpathlineto{\pgfqpoint{1.677790in}{0.805734in}}%
\pgfpathlineto{\pgfqpoint{1.685245in}{0.804107in}}%
\pgfpathlineto{\pgfqpoint{1.693952in}{0.802479in}}%
\pgfpathlineto{\pgfqpoint{1.703418in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.712824in}{0.799223in}}%
\pgfpathlineto{\pgfqpoint{1.721127in}{0.797595in}}%
\pgfpathlineto{\pgfqpoint{1.727259in}{0.795968in}}%
\pgfpathlineto{\pgfqpoint{1.730378in}{0.794340in}}%
\pgfpathlineto{\pgfqpoint{1.730093in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{1.726586in}{0.791084in}}%
\pgfpathlineto{\pgfqpoint{1.720565in}{0.789456in}}%
\pgfpathlineto{\pgfqpoint{1.713081in}{0.787829in}}%
\pgfpathlineto{\pgfqpoint{1.705256in}{0.786201in}}%
\pgfpathlineto{\pgfqpoint{1.698032in}{0.784573in}}%
\pgfpathlineto{\pgfqpoint{1.692012in}{0.782945in}}%
\pgfpathlineto{\pgfqpoint{1.687415in}{0.781317in}}%
\pgfpathlineto{\pgfqpoint{1.684143in}{0.779690in}}%
\pgfpathlineto{\pgfqpoint{1.681906in}{0.778062in}}%
\pgfpathlineto{\pgfqpoint{1.680343in}{0.776434in}}%
\pgfpathlineto{\pgfqpoint{1.679125in}{0.774806in}}%
\pgfpathlineto{\pgfqpoint{1.678006in}{0.773178in}}%
\pgfpathlineto{\pgfqpoint{1.676841in}{0.771550in}}%
\pgfpathlineto{\pgfqpoint{1.675568in}{0.769923in}}%
\pgfpathlineto{\pgfqpoint{1.674182in}{0.768295in}}%
\pgfpathlineto{\pgfqpoint{1.672702in}{0.766667in}}%
\pgfpathlineto{\pgfqpoint{1.671148in}{0.765039in}}%
\pgfpathlineto{\pgfqpoint{1.669538in}{0.763411in}}%
\pgfpathlineto{\pgfqpoint{1.667888in}{0.761784in}}%
\pgfpathlineto{\pgfqpoint{1.666228in}{0.760156in}}%
\pgfpathlineto{\pgfqpoint{1.664604in}{0.758528in}}%
\pgfpathlineto{\pgfqpoint{1.663078in}{0.756900in}}%
\pgfpathlineto{\pgfqpoint{1.661716in}{0.755272in}}%
\pgfpathlineto{\pgfqpoint{1.660568in}{0.753645in}}%
\pgfpathlineto{\pgfqpoint{1.659662in}{0.752017in}}%
\pgfpathlineto{\pgfqpoint{1.658997in}{0.750389in}}%
\pgfpathlineto{\pgfqpoint{1.658550in}{0.748761in}}%
\pgfpathlineto{\pgfqpoint{1.658291in}{0.747133in}}%
\pgfpathlineto{\pgfqpoint{1.658190in}{0.745506in}}%
\pgfpathlineto{\pgfqpoint{1.658228in}{0.743878in}}%
\pgfpathlineto{\pgfqpoint{1.658393in}{0.742250in}}%
\pgfpathlineto{\pgfqpoint{1.658680in}{0.740622in}}%
\pgfpathlineto{\pgfqpoint{1.659081in}{0.738994in}}%
\pgfpathlineto{\pgfqpoint{1.659584in}{0.737366in}}%
\pgfpathlineto{\pgfqpoint{1.660177in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{1.660859in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{1.661647in}{0.732483in}}%
\pgfpathlineto{\pgfqpoint{1.662590in}{0.730855in}}%
\pgfpathlineto{\pgfqpoint{1.663770in}{0.729227in}}%
\pgfpathlineto{\pgfqpoint{1.665289in}{0.727600in}}%
\pgfpathlineto{\pgfqpoint{1.667242in}{0.725972in}}%
\pgfpathlineto{\pgfqpoint{1.669677in}{0.724344in}}%
\pgfpathlineto{\pgfqpoint{1.672544in}{0.722716in}}%
\pgfpathlineto{\pgfqpoint{1.675667in}{0.721088in}}%
\pgfpathlineto{\pgfqpoint{1.678739in}{0.719461in}}%
\pgfpathlineto{\pgfqpoint{1.681372in}{0.717833in}}%
\pgfpathlineto{\pgfqpoint{1.683186in}{0.716205in}}%
\pgfpathlineto{\pgfqpoint{1.683923in}{0.714577in}}%
\pgfpathlineto{\pgfqpoint{1.683552in}{0.712949in}}%
\pgfpathlineto{\pgfqpoint{1.682334in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.680815in}{0.709694in}}%
\pgfpathlineto{\pgfqpoint{1.679765in}{0.708066in}}%
\pgfpathlineto{\pgfqpoint{1.680046in}{0.706438in}}%
\pgfpathlineto{\pgfqpoint{1.682445in}{0.704810in}}%
\pgfpathlineto{\pgfqpoint{1.687479in}{0.703183in}}%
\pgfpathlineto{\pgfqpoint{1.695204in}{0.701555in}}%
\pgfpathlineto{\pgfqpoint{1.705094in}{0.699927in}}%
\pgfpathlineto{\pgfqpoint{1.716031in}{0.698299in}}%
\pgfpathlineto{\pgfqpoint{1.726461in}{0.696671in}}%
\pgfpathlineto{\pgfqpoint{1.734693in}{0.695043in}}%
\pgfpathlineto{\pgfqpoint{1.739284in}{0.693416in}}%
\pgfpathlineto{\pgfqpoint{1.739373in}{0.691788in}}%
\pgfpathlineto{\pgfqpoint{1.734878in}{0.690160in}}%
\pgfpathlineto{\pgfqpoint{1.726485in}{0.688532in}}%
\pgfpathlineto{\pgfqpoint{1.715443in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{1.703248in}{0.685277in}}%
\pgfpathlineto{\pgfqpoint{1.691306in}{0.683649in}}%
\pgfpathlineto{\pgfqpoint{1.680683in}{0.682021in}}%
\pgfpathlineto{\pgfqpoint{1.671983in}{0.680393in}}%
\pgfpathlineto{\pgfqpoint{1.665363in}{0.678765in}}%
\pgfpathlineto{\pgfqpoint{1.660649in}{0.677138in}}%
\pgfpathlineto{\pgfqpoint{1.657482in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{1.655457in}{0.673882in}}%
\pgfpathlineto{\pgfqpoint{1.655457in}{0.673882in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.309954in}{0.729435in}}{\pgfqpoint{2.360326in}{1.282985in}}{%
\pgfpathmoveto{\pgfqpoint{2.310096in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.751801in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.846855in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.858038in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.891586in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.902769in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.036963in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.042554in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.064920in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.104060in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.171157in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.176748in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.187931in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.221479in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.260619in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{2.309962in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{2.309962in}{1.282985in}}%
\pgfpathlineto{\pgfqpoint{2.309965in}{1.277394in}}%
\pgfpathlineto{\pgfqpoint{2.309972in}{1.271802in}}%
\pgfpathlineto{\pgfqpoint{2.309989in}{1.266211in}}%
\pgfpathlineto{\pgfqpoint{2.310025in}{1.260619in}}%
\pgfpathlineto{\pgfqpoint{2.310095in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{2.310210in}{1.249436in}}%
\pgfpathlineto{\pgfqpoint{2.310378in}{1.243845in}}%
\pgfpathlineto{\pgfqpoint{2.310606in}{1.238254in}}%
\pgfpathlineto{\pgfqpoint{2.310898in}{1.232662in}}%
\pgfpathlineto{\pgfqpoint{2.311256in}{1.227071in}}%
\pgfpathlineto{\pgfqpoint{2.311675in}{1.221479in}}%
\pgfpathlineto{\pgfqpoint{2.312135in}{1.215888in}}%
\pgfpathlineto{\pgfqpoint{2.312610in}{1.210297in}}%
\pgfpathlineto{\pgfqpoint{2.313080in}{1.204705in}}%
\pgfpathlineto{\pgfqpoint{2.313531in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{2.313948in}{1.193522in}}%
\pgfpathlineto{\pgfqpoint{2.314306in}{1.187931in}}%
\pgfpathlineto{\pgfqpoint{2.314584in}{1.182340in}}%
\pgfpathlineto{\pgfqpoint{2.314774in}{1.176748in}}%
\pgfpathlineto{\pgfqpoint{2.314888in}{1.171157in}}%
\pgfpathlineto{\pgfqpoint{2.314949in}{1.165565in}}%
\pgfpathlineto{\pgfqpoint{2.314982in}{1.159974in}}%
\pgfpathlineto{\pgfqpoint{2.314996in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{2.314989in}{1.148791in}}%
\pgfpathlineto{\pgfqpoint{2.314947in}{1.143200in}}%
\pgfpathlineto{\pgfqpoint{2.314862in}{1.137608in}}%
\pgfpathlineto{\pgfqpoint{2.314740in}{1.132017in}}%
\pgfpathlineto{\pgfqpoint{2.314592in}{1.126425in}}%
\pgfpathlineto{\pgfqpoint{2.314435in}{1.120834in}}%
\pgfpathlineto{\pgfqpoint{2.314289in}{1.115243in}}%
\pgfpathlineto{\pgfqpoint{2.314172in}{1.109651in}}%
\pgfpathlineto{\pgfqpoint{2.314093in}{1.104060in}}%
\pgfpathlineto{\pgfqpoint{2.314051in}{1.098468in}}%
\pgfpathlineto{\pgfqpoint{2.314035in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.314033in}{1.087286in}}%
\pgfpathlineto{\pgfqpoint{2.314042in}{1.081694in}}%
\pgfpathlineto{\pgfqpoint{2.314065in}{1.076103in}}%
\pgfpathlineto{\pgfqpoint{2.314102in}{1.070511in}}%
\pgfpathlineto{\pgfqpoint{2.314142in}{1.064920in}}%
\pgfpathlineto{\pgfqpoint{2.314169in}{1.059328in}}%
\pgfpathlineto{\pgfqpoint{2.314166in}{1.053737in}}%
\pgfpathlineto{\pgfqpoint{2.314135in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{2.314103in}{1.042554in}}%
\pgfpathlineto{\pgfqpoint{2.314109in}{1.036963in}}%
\pgfpathlineto{\pgfqpoint{2.314180in}{1.031371in}}%
\pgfpathlineto{\pgfqpoint{2.314317in}{1.025780in}}%
\pgfpathlineto{\pgfqpoint{2.314504in}{1.020189in}}%
\pgfpathlineto{\pgfqpoint{2.314712in}{1.014597in}}%
\pgfpathlineto{\pgfqpoint{2.314908in}{1.009006in}}%
\pgfpathlineto{\pgfqpoint{2.315063in}{1.003414in}}%
\pgfpathlineto{\pgfqpoint{2.315188in}{0.997823in}}%
\pgfpathlineto{\pgfqpoint{2.315338in}{0.992231in}}%
\pgfpathlineto{\pgfqpoint{2.315606in}{0.986640in}}%
\pgfpathlineto{\pgfqpoint{2.316121in}{0.981049in}}%
\pgfpathlineto{\pgfqpoint{2.317092in}{0.975457in}}%
\pgfpathlineto{\pgfqpoint{2.318846in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{2.321734in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{2.325865in}{0.958683in}}%
\pgfpathlineto{\pgfqpoint{2.330926in}{0.953092in}}%
\pgfpathlineto{\pgfqpoint{2.336377in}{0.947500in}}%
\pgfpathlineto{\pgfqpoint{2.341922in}{0.941909in}}%
\pgfpathlineto{\pgfqpoint{2.347620in}{0.936317in}}%
\pgfpathlineto{\pgfqpoint{2.353322in}{0.930726in}}%
\pgfpathlineto{\pgfqpoint{2.358058in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{2.360326in}{0.919543in}}%
\pgfpathlineto{\pgfqpoint{2.359146in}{0.913952in}}%
\pgfpathlineto{\pgfqpoint{2.354763in}{0.908360in}}%
\pgfpathlineto{\pgfqpoint{2.348395in}{0.902769in}}%
\pgfpathlineto{\pgfqpoint{2.341471in}{0.897177in}}%
\pgfpathlineto{\pgfqpoint{2.335048in}{0.891586in}}%
\pgfpathlineto{\pgfqpoint{2.329636in}{0.885995in}}%
\pgfpathlineto{\pgfqpoint{2.325295in}{0.880403in}}%
\pgfpathlineto{\pgfqpoint{2.321861in}{0.874812in}}%
\pgfpathlineto{\pgfqpoint{2.319163in}{0.869220in}}%
\pgfpathlineto{\pgfqpoint{2.317111in}{0.863629in}}%
\pgfpathlineto{\pgfqpoint{2.315647in}{0.858038in}}%
\pgfpathlineto{\pgfqpoint{2.314656in}{0.852446in}}%
\pgfpathlineto{\pgfqpoint{2.313966in}{0.846855in}}%
\pgfpathlineto{\pgfqpoint{2.313415in}{0.841263in}}%
\pgfpathlineto{\pgfqpoint{2.312917in}{0.835672in}}%
\pgfpathlineto{\pgfqpoint{2.312462in}{0.830081in}}%
\pgfpathlineto{\pgfqpoint{2.312063in}{0.824489in}}%
\pgfpathlineto{\pgfqpoint{2.311726in}{0.818898in}}%
\pgfpathlineto{\pgfqpoint{2.311434in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{2.311167in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{2.310919in}{0.802123in}}%
\pgfpathlineto{\pgfqpoint{2.310701in}{0.796532in}}%
\pgfpathlineto{\pgfqpoint{2.310522in}{0.790941in}}%
\pgfpathlineto{\pgfqpoint{2.310385in}{0.785349in}}%
\pgfpathlineto{\pgfqpoint{2.310283in}{0.779758in}}%
\pgfpathlineto{\pgfqpoint{2.310209in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{2.310162in}{0.768575in}}%
\pgfpathlineto{\pgfqpoint{2.310138in}{0.762984in}}%
\pgfpathlineto{\pgfqpoint{2.310130in}{0.757392in}}%
\pgfpathlineto{\pgfqpoint{2.310132in}{0.751801in}}%
\pgfpathlineto{\pgfqpoint{2.310137in}{0.746209in}}%
\pgfpathlineto{\pgfqpoint{2.310139in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.310126in}{0.735027in}}%
\pgfpathlineto{\pgfqpoint{2.310096in}{0.729435in}}%
\pgfpathlineto{\pgfqpoint{2.310096in}{0.729435in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.967452in}{0.835883in}}{\pgfqpoint{2.995862in}{1.476971in}}{%
\pgfpathmoveto{\pgfqpoint{2.981762in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.868261in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.907115in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.939493in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.952444in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.965396in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.978347in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.997774in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.010725in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.081957in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.088433in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.107860in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.166140in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.198518in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.230897in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.256799in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.269750in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.315080in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.321556in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.373361in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.412214in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.418690in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.451068in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.464020in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.476971in}}%
\pgfpathlineto{\pgfqpoint{2.967565in}{1.476971in}}%
\pgfpathlineto{\pgfqpoint{2.967565in}{1.476971in}}%
\pgfpathlineto{\pgfqpoint{2.967606in}{1.470495in}}%
\pgfpathlineto{\pgfqpoint{2.967654in}{1.464020in}}%
\pgfpathlineto{\pgfqpoint{2.967710in}{1.457544in}}%
\pgfpathlineto{\pgfqpoint{2.967773in}{1.451068in}}%
\pgfpathlineto{\pgfqpoint{2.967844in}{1.444593in}}%
\pgfpathlineto{\pgfqpoint{2.967924in}{1.438117in}}%
\pgfpathlineto{\pgfqpoint{2.968017in}{1.431641in}}%
\pgfpathlineto{\pgfqpoint{2.968128in}{1.425166in}}%
\pgfpathlineto{\pgfqpoint{2.968262in}{1.418690in}}%
\pgfpathlineto{\pgfqpoint{2.968426in}{1.412214in}}%
\pgfpathlineto{\pgfqpoint{2.968625in}{1.405739in}}%
\pgfpathlineto{\pgfqpoint{2.968864in}{1.399263in}}%
\pgfpathlineto{\pgfqpoint{2.969145in}{1.392788in}}%
\pgfpathlineto{\pgfqpoint{2.969468in}{1.386312in}}%
\pgfpathlineto{\pgfqpoint{2.969832in}{1.379836in}}%
\pgfpathlineto{\pgfqpoint{2.970238in}{1.373361in}}%
\pgfpathlineto{\pgfqpoint{2.970691in}{1.366885in}}%
\pgfpathlineto{\pgfqpoint{2.971206in}{1.360409in}}%
\pgfpathlineto{\pgfqpoint{2.971809in}{1.353934in}}%
\pgfpathlineto{\pgfqpoint{2.972536in}{1.347458in}}%
\pgfpathlineto{\pgfqpoint{2.973430in}{1.340982in}}%
\pgfpathlineto{\pgfqpoint{2.974527in}{1.334507in}}%
\pgfpathlineto{\pgfqpoint{2.975848in}{1.328031in}}%
\pgfpathlineto{\pgfqpoint{2.977379in}{1.321556in}}%
\pgfpathlineto{\pgfqpoint{2.979064in}{1.315080in}}%
\pgfpathlineto{\pgfqpoint{2.980800in}{1.308604in}}%
\pgfpathlineto{\pgfqpoint{2.982442in}{1.302129in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{1.295653in}}%
\pgfpathlineto{\pgfqpoint{2.984802in}{1.289177in}}%
\pgfpathlineto{\pgfqpoint{2.985248in}{1.282702in}}%
\pgfpathlineto{\pgfqpoint{2.985109in}{1.276226in}}%
\pgfpathlineto{\pgfqpoint{2.984401in}{1.269750in}}%
\pgfpathlineto{\pgfqpoint{2.983211in}{1.263275in}}%
\pgfpathlineto{\pgfqpoint{2.981674in}{1.256799in}}%
\pgfpathlineto{\pgfqpoint{2.979948in}{1.250324in}}%
\pgfpathlineto{\pgfqpoint{2.978190in}{1.243848in}}%
\pgfpathlineto{\pgfqpoint{2.976527in}{1.237372in}}%
\pgfpathlineto{\pgfqpoint{2.975049in}{1.230897in}}%
\pgfpathlineto{\pgfqpoint{2.973803in}{1.224421in}}%
\pgfpathlineto{\pgfqpoint{2.972797in}{1.217945in}}%
\pgfpathlineto{\pgfqpoint{2.972011in}{1.211470in}}%
\pgfpathlineto{\pgfqpoint{2.971410in}{1.204994in}}%
\pgfpathlineto{\pgfqpoint{2.970951in}{1.198518in}}%
\pgfpathlineto{\pgfqpoint{2.970593in}{1.192043in}}%
\pgfpathlineto{\pgfqpoint{2.970303in}{1.185567in}}%
\pgfpathlineto{\pgfqpoint{2.970055in}{1.179092in}}%
\pgfpathlineto{\pgfqpoint{2.969833in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{2.969628in}{1.166140in}}%
\pgfpathlineto{\pgfqpoint{2.969437in}{1.159665in}}%
\pgfpathlineto{\pgfqpoint{2.969258in}{1.153189in}}%
\pgfpathlineto{\pgfqpoint{2.969094in}{1.146713in}}%
\pgfpathlineto{\pgfqpoint{2.968945in}{1.140238in}}%
\pgfpathlineto{\pgfqpoint{2.968815in}{1.133762in}}%
\pgfpathlineto{\pgfqpoint{2.968702in}{1.127287in}}%
\pgfpathlineto{\pgfqpoint{2.968608in}{1.120811in}}%
\pgfpathlineto{\pgfqpoint{2.968531in}{1.114335in}}%
\pgfpathlineto{\pgfqpoint{2.968470in}{1.107860in}}%
\pgfpathlineto{\pgfqpoint{2.968423in}{1.101384in}}%
\pgfpathlineto{\pgfqpoint{2.968388in}{1.094908in}}%
\pgfpathlineto{\pgfqpoint{2.968364in}{1.088433in}}%
\pgfpathlineto{\pgfqpoint{2.968347in}{1.081957in}}%
\pgfpathlineto{\pgfqpoint{2.968338in}{1.075481in}}%
\pgfpathlineto{\pgfqpoint{2.968334in}{1.069006in}}%
\pgfpathlineto{\pgfqpoint{2.968335in}{1.062530in}}%
\pgfpathlineto{\pgfqpoint{2.968340in}{1.056055in}}%
\pgfpathlineto{\pgfqpoint{2.968347in}{1.049579in}}%
\pgfpathlineto{\pgfqpoint{2.968358in}{1.043103in}}%
\pgfpathlineto{\pgfqpoint{2.968370in}{1.036628in}}%
\pgfpathlineto{\pgfqpoint{2.968384in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{2.968401in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{2.968421in}{1.017201in}}%
\pgfpathlineto{\pgfqpoint{2.968447in}{1.010725in}}%
\pgfpathlineto{\pgfqpoint{2.968482in}{1.004249in}}%
\pgfpathlineto{\pgfqpoint{2.968528in}{0.997774in}}%
\pgfpathlineto{\pgfqpoint{2.968592in}{0.991298in}}%
\pgfpathlineto{\pgfqpoint{2.968677in}{0.984823in}}%
\pgfpathlineto{\pgfqpoint{2.968794in}{0.978347in}}%
\pgfpathlineto{\pgfqpoint{2.968954in}{0.971871in}}%
\pgfpathlineto{\pgfqpoint{2.969177in}{0.965396in}}%
\pgfpathlineto{\pgfqpoint{2.969494in}{0.958920in}}%
\pgfpathlineto{\pgfqpoint{2.969948in}{0.952444in}}%
\pgfpathlineto{\pgfqpoint{2.970596in}{0.945969in}}%
\pgfpathlineto{\pgfqpoint{2.971512in}{0.939493in}}%
\pgfpathlineto{\pgfqpoint{2.972774in}{0.933017in}}%
\pgfpathlineto{\pgfqpoint{2.974460in}{0.926542in}}%
\pgfpathlineto{\pgfqpoint{2.976625in}{0.920066in}}%
\pgfpathlineto{\pgfqpoint{2.979277in}{0.913591in}}%
\pgfpathlineto{\pgfqpoint{2.982350in}{0.907115in}}%
\pgfpathlineto{\pgfqpoint{2.985688in}{0.900639in}}%
\pgfpathlineto{\pgfqpoint{2.989033in}{0.894164in}}%
\pgfpathlineto{\pgfqpoint{2.992058in}{0.887688in}}%
\pgfpathlineto{\pgfqpoint{2.994401in}{0.881212in}}%
\pgfpathlineto{\pgfqpoint{2.995741in}{0.874737in}}%
\pgfpathlineto{\pgfqpoint{2.995862in}{0.868261in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{0.861785in}}%
\pgfpathlineto{\pgfqpoint{2.992403in}{0.855310in}}%
\pgfpathlineto{\pgfqpoint{2.989223in}{0.848834in}}%
\pgfpathlineto{\pgfqpoint{2.985545in}{0.842359in}}%
\pgfpathlineto{\pgfqpoint{2.981762in}{0.835883in}}%
\pgfpathlineto{\pgfqpoint{2.981762in}{0.835883in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.624951in}{0.742242in}}{\pgfqpoint{3.861650in}{0.806038in}}{%
\pgfpathmoveto{\pgfqpoint{3.625146in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.755130in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.755775in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.756419in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.757708in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.768663in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.770596in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.771240in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.774462in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.775107in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.777040in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.778329in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.778973in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.780262in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.782840in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.799594in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.801527in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.804105in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{3.625025in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{3.625025in}{0.806038in}}%
\pgfpathlineto{\pgfqpoint{3.625035in}{0.805394in}}%
\pgfpathlineto{\pgfqpoint{3.625058in}{0.804749in}}%
\pgfpathlineto{\pgfqpoint{3.625125in}{0.804105in}}%
\pgfpathlineto{\pgfqpoint{3.625263in}{0.803461in}}%
\pgfpathlineto{\pgfqpoint{3.625482in}{0.802816in}}%
\pgfpathlineto{\pgfqpoint{3.625769in}{0.802172in}}%
\pgfpathlineto{\pgfqpoint{3.626115in}{0.801527in}}%
\pgfpathlineto{\pgfqpoint{3.626537in}{0.800883in}}%
\pgfpathlineto{\pgfqpoint{3.627024in}{0.800239in}}%
\pgfpathlineto{\pgfqpoint{3.627510in}{0.799594in}}%
\pgfpathlineto{\pgfqpoint{3.627941in}{0.798950in}}%
\pgfpathlineto{\pgfqpoint{3.628346in}{0.798305in}}%
\pgfpathlineto{\pgfqpoint{3.628812in}{0.797661in}}%
\pgfpathlineto{\pgfqpoint{3.629407in}{0.797016in}}%
\pgfpathlineto{\pgfqpoint{3.630109in}{0.796372in}}%
\pgfpathlineto{\pgfqpoint{3.630835in}{0.795728in}}%
\pgfpathlineto{\pgfqpoint{3.631534in}{0.795083in}}%
\pgfpathlineto{\pgfqpoint{3.632264in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{3.633154in}{0.793794in}}%
\pgfpathlineto{\pgfqpoint{3.634314in}{0.793150in}}%
\pgfpathlineto{\pgfqpoint{3.635768in}{0.792506in}}%
\pgfpathlineto{\pgfqpoint{3.637396in}{0.791861in}}%
\pgfpathlineto{\pgfqpoint{3.639041in}{0.791217in}}%
\pgfpathlineto{\pgfqpoint{3.640701in}{0.790572in}}%
\pgfpathlineto{\pgfqpoint{3.642521in}{0.789928in}}%
\pgfpathlineto{\pgfqpoint{3.644625in}{0.789284in}}%
\pgfpathlineto{\pgfqpoint{3.647046in}{0.788639in}}%
\pgfpathlineto{\pgfqpoint{3.649718in}{0.787995in}}%
\pgfpathlineto{\pgfqpoint{3.652446in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{3.655005in}{0.786706in}}%
\pgfpathlineto{\pgfqpoint{3.657303in}{0.786062in}}%
\pgfpathlineto{\pgfqpoint{3.659462in}{0.785417in}}%
\pgfpathlineto{\pgfqpoint{3.661741in}{0.784773in}}%
\pgfpathlineto{\pgfqpoint{3.664381in}{0.784128in}}%
\pgfpathlineto{\pgfqpoint{3.667509in}{0.783484in}}%
\pgfpathlineto{\pgfqpoint{3.671139in}{0.782840in}}%
\pgfpathlineto{\pgfqpoint{3.675180in}{0.782195in}}%
\pgfpathlineto{\pgfqpoint{3.679506in}{0.781551in}}%
\pgfpathlineto{\pgfqpoint{3.684164in}{0.780906in}}%
\pgfpathlineto{\pgfqpoint{3.689483in}{0.780262in}}%
\pgfpathlineto{\pgfqpoint{3.695863in}{0.779618in}}%
\pgfpathlineto{\pgfqpoint{3.703455in}{0.778973in}}%
\pgfpathlineto{\pgfqpoint{3.711977in}{0.778329in}}%
\pgfpathlineto{\pgfqpoint{3.720762in}{0.777684in}}%
\pgfpathlineto{\pgfqpoint{3.729214in}{0.777040in}}%
\pgfpathlineto{\pgfqpoint{3.737450in}{0.776395in}}%
\pgfpathlineto{\pgfqpoint{3.746402in}{0.775751in}}%
\pgfpathlineto{\pgfqpoint{3.757055in}{0.775107in}}%
\pgfpathlineto{\pgfqpoint{3.769346in}{0.774462in}}%
\pgfpathlineto{\pgfqpoint{3.781695in}{0.773818in}}%
\pgfpathlineto{\pgfqpoint{3.791948in}{0.773173in}}%
\pgfpathlineto{\pgfqpoint{3.799329in}{0.772529in}}%
\pgfpathlineto{\pgfqpoint{3.805320in}{0.771885in}}%
\pgfpathlineto{\pgfqpoint{3.812167in}{0.771240in}}%
\pgfpathlineto{\pgfqpoint{3.820947in}{0.770596in}}%
\pgfpathlineto{\pgfqpoint{3.831222in}{0.769951in}}%
\pgfpathlineto{\pgfqpoint{3.841691in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.850734in}{0.768663in}}%
\pgfpathlineto{\pgfqpoint{3.857019in}{0.768018in}}%
\pgfpathlineto{\pgfqpoint{3.860299in}{0.767374in}}%
\pgfpathlineto{\pgfqpoint{3.861526in}{0.766729in}}%
\pgfpathlineto{\pgfqpoint{3.861650in}{0.766085in}}%
\pgfpathlineto{\pgfqpoint{3.860355in}{0.765441in}}%
\pgfpathlineto{\pgfqpoint{3.856243in}{0.764796in}}%
\pgfpathlineto{\pgfqpoint{3.848335in}{0.764152in}}%
\pgfpathlineto{\pgfqpoint{3.837262in}{0.763507in}}%
\pgfpathlineto{\pgfqpoint{3.824572in}{0.762863in}}%
\pgfpathlineto{\pgfqpoint{3.810895in}{0.762219in}}%
\pgfpathlineto{\pgfqpoint{3.795679in}{0.761574in}}%
\pgfpathlineto{\pgfqpoint{3.778800in}{0.760930in}}%
\pgfpathlineto{\pgfqpoint{3.761288in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{3.744375in}{0.759641in}}%
\pgfpathlineto{\pgfqpoint{3.728764in}{0.758997in}}%
\pgfpathlineto{\pgfqpoint{3.714567in}{0.758352in}}%
\pgfpathlineto{\pgfqpoint{3.701468in}{0.757708in}}%
\pgfpathlineto{\pgfqpoint{3.689344in}{0.757063in}}%
\pgfpathlineto{\pgfqpoint{3.678670in}{0.756419in}}%
\pgfpathlineto{\pgfqpoint{3.669843in}{0.755775in}}%
\pgfpathlineto{\pgfqpoint{3.662550in}{0.755130in}}%
\pgfpathlineto{\pgfqpoint{3.656209in}{0.754486in}}%
\pgfpathlineto{\pgfqpoint{3.650620in}{0.753841in}}%
\pgfpathlineto{\pgfqpoint{3.645906in}{0.753197in}}%
\pgfpathlineto{\pgfqpoint{3.642095in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{3.639030in}{0.751908in}}%
\pgfpathlineto{\pgfqpoint{3.636539in}{0.751264in}}%
\pgfpathlineto{\pgfqpoint{3.634477in}{0.750619in}}%
\pgfpathlineto{\pgfqpoint{3.632724in}{0.749975in}}%
\pgfpathlineto{\pgfqpoint{3.631201in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{3.629892in}{0.748686in}}%
\pgfpathlineto{\pgfqpoint{3.628811in}{0.748042in}}%
\pgfpathlineto{\pgfqpoint{3.627956in}{0.747397in}}%
\pgfpathlineto{\pgfqpoint{3.627283in}{0.746753in}}%
\pgfpathlineto{\pgfqpoint{3.626720in}{0.746108in}}%
\pgfpathlineto{\pgfqpoint{3.626230in}{0.745464in}}%
\pgfpathlineto{\pgfqpoint{3.625829in}{0.744820in}}%
\pgfpathlineto{\pgfqpoint{3.625541in}{0.744175in}}%
\pgfpathlineto{\pgfqpoint{3.625355in}{0.743531in}}%
\pgfpathlineto{\pgfqpoint{3.625236in}{0.742886in}}%
\pgfpathlineto{\pgfqpoint{3.625146in}{0.742242in}}%
\pgfpathlineto{\pgfqpoint{3.625146in}{0.742242in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.282449in}{0.671712in}}{\pgfqpoint{4.375789in}{0.818215in}}{%
\pgfpathmoveto{\pgfqpoint{4.283665in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.693909in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.701308in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.702788in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.704268in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.705748in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.722026in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.727945in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.744224in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.766421in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.769381in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.770861in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.781219in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.800457in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.801937in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.818215in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{0.818215in}}%
\pgfpathlineto{\pgfqpoint{4.284287in}{0.818215in}}%
\pgfpathlineto{\pgfqpoint{4.285043in}{0.816735in}}%
\pgfpathlineto{\pgfqpoint{4.285973in}{0.815256in}}%
\pgfpathlineto{\pgfqpoint{4.287079in}{0.813776in}}%
\pgfpathlineto{\pgfqpoint{4.288357in}{0.812296in}}%
\pgfpathlineto{\pgfqpoint{4.289809in}{0.810816in}}%
\pgfpathlineto{\pgfqpoint{4.291445in}{0.809336in}}%
\pgfpathlineto{\pgfqpoint{4.293284in}{0.807856in}}%
\pgfpathlineto{\pgfqpoint{4.295357in}{0.806377in}}%
\pgfpathlineto{\pgfqpoint{4.297693in}{0.804897in}}%
\pgfpathlineto{\pgfqpoint{4.300311in}{0.803417in}}%
\pgfpathlineto{\pgfqpoint{4.303197in}{0.801937in}}%
\pgfpathlineto{\pgfqpoint{4.306296in}{0.800457in}}%
\pgfpathlineto{\pgfqpoint{4.309498in}{0.798977in}}%
\pgfpathlineto{\pgfqpoint{4.312648in}{0.797498in}}%
\pgfpathlineto{\pgfqpoint{4.315553in}{0.796018in}}%
\pgfpathlineto{\pgfqpoint{4.318022in}{0.794538in}}%
\pgfpathlineto{\pgfqpoint{4.319889in}{0.793058in}}%
\pgfpathlineto{\pgfqpoint{4.321054in}{0.791578in}}%
\pgfpathlineto{\pgfqpoint{4.321499in}{0.790098in}}%
\pgfpathlineto{\pgfqpoint{4.321300in}{0.788619in}}%
\pgfpathlineto{\pgfqpoint{4.320607in}{0.787139in}}%
\pgfpathlineto{\pgfqpoint{4.319615in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{4.318525in}{0.784179in}}%
\pgfpathlineto{\pgfqpoint{4.317497in}{0.782699in}}%
\pgfpathlineto{\pgfqpoint{4.316629in}{0.781219in}}%
\pgfpathlineto{\pgfqpoint{4.315941in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.315387in}{0.778260in}}%
\pgfpathlineto{\pgfqpoint{4.314876in}{0.776780in}}%
\pgfpathlineto{\pgfqpoint{4.314298in}{0.775300in}}%
\pgfpathlineto{\pgfqpoint{4.313556in}{0.773820in}}%
\pgfpathlineto{\pgfqpoint{4.312589in}{0.772340in}}%
\pgfpathlineto{\pgfqpoint{4.311379in}{0.770861in}}%
\pgfpathlineto{\pgfqpoint{4.309952in}{0.769381in}}%
\pgfpathlineto{\pgfqpoint{4.308360in}{0.767901in}}%
\pgfpathlineto{\pgfqpoint{4.306666in}{0.766421in}}%
\pgfpathlineto{\pgfqpoint{4.304919in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{4.303150in}{0.763461in}}%
\pgfpathlineto{\pgfqpoint{4.301377in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{4.299612in}{0.760502in}}%
\pgfpathlineto{\pgfqpoint{4.297878in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{4.296214in}{0.757542in}}%
\pgfpathlineto{\pgfqpoint{4.294667in}{0.756062in}}%
\pgfpathlineto{\pgfqpoint{4.293283in}{0.754582in}}%
\pgfpathlineto{\pgfqpoint{4.292094in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{4.291113in}{0.751623in}}%
\pgfpathlineto{\pgfqpoint{4.290330in}{0.750143in}}%
\pgfpathlineto{\pgfqpoint{4.289722in}{0.748663in}}%
\pgfpathlineto{\pgfqpoint{4.289261in}{0.747183in}}%
\pgfpathlineto{\pgfqpoint{4.288929in}{0.745703in}}%
\pgfpathlineto{\pgfqpoint{4.288721in}{0.744224in}}%
\pgfpathlineto{\pgfqpoint{4.288649in}{0.742744in}}%
\pgfpathlineto{\pgfqpoint{4.288734in}{0.741264in}}%
\pgfpathlineto{\pgfqpoint{4.288996in}{0.739784in}}%
\pgfpathlineto{\pgfqpoint{4.289444in}{0.738304in}}%
\pgfpathlineto{\pgfqpoint{4.290068in}{0.736824in}}%
\pgfpathlineto{\pgfqpoint{4.290837in}{0.735345in}}%
\pgfpathlineto{\pgfqpoint{4.291708in}{0.733865in}}%
\pgfpathlineto{\pgfqpoint{4.292644in}{0.732385in}}%
\pgfpathlineto{\pgfqpoint{4.293635in}{0.730905in}}%
\pgfpathlineto{\pgfqpoint{4.294731in}{0.729425in}}%
\pgfpathlineto{\pgfqpoint{4.296064in}{0.727945in}}%
\pgfpathlineto{\pgfqpoint{4.297870in}{0.726466in}}%
\pgfpathlineto{\pgfqpoint{4.300477in}{0.724986in}}%
\pgfpathlineto{\pgfqpoint{4.304270in}{0.723506in}}%
\pgfpathlineto{\pgfqpoint{4.309585in}{0.722026in}}%
\pgfpathlineto{\pgfqpoint{4.316569in}{0.720546in}}%
\pgfpathlineto{\pgfqpoint{4.325012in}{0.719066in}}%
\pgfpathlineto{\pgfqpoint{4.334230in}{0.717587in}}%
\pgfpathlineto{\pgfqpoint{4.343078in}{0.716107in}}%
\pgfpathlineto{\pgfqpoint{4.350153in}{0.714627in}}%
\pgfpathlineto{\pgfqpoint{4.354154in}{0.713147in}}%
\pgfpathlineto{\pgfqpoint{4.354300in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{4.350638in}{0.710187in}}%
\pgfpathlineto{\pgfqpoint{4.344112in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{4.336355in}{0.707228in}}%
\pgfpathlineto{\pgfqpoint{4.329292in}{0.705748in}}%
\pgfpathlineto{\pgfqpoint{4.324697in}{0.704268in}}%
\pgfpathlineto{\pgfqpoint{4.323811in}{0.702788in}}%
\pgfpathlineto{\pgfqpoint{4.327120in}{0.701308in}}%
\pgfpathlineto{\pgfqpoint{4.334272in}{0.699829in}}%
\pgfpathlineto{\pgfqpoint{4.344154in}{0.698349in}}%
\pgfpathlineto{\pgfqpoint{4.355085in}{0.696869in}}%
\pgfpathlineto{\pgfqpoint{4.365133in}{0.695389in}}%
\pgfpathlineto{\pgfqpoint{4.372483in}{0.693909in}}%
\pgfpathlineto{\pgfqpoint{4.375789in}{0.692429in}}%
\pgfpathlineto{\pgfqpoint{4.374421in}{0.690950in}}%
\pgfpathlineto{\pgfqpoint{4.368542in}{0.689470in}}%
\pgfpathlineto{\pgfqpoint{4.359009in}{0.687990in}}%
\pgfpathlineto{\pgfqpoint{4.347140in}{0.686510in}}%
\pgfpathlineto{\pgfqpoint{4.334408in}{0.685030in}}%
\pgfpathlineto{\pgfqpoint{4.322149in}{0.683550in}}%
\pgfpathlineto{\pgfqpoint{4.311349in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{4.302546in}{0.680591in}}%
\pgfpathlineto{\pgfqpoint{4.295856in}{0.679111in}}%
\pgfpathlineto{\pgfqpoint{4.291082in}{0.677631in}}%
\pgfpathlineto{\pgfqpoint{4.287857in}{0.676151in}}%
\pgfpathlineto{\pgfqpoint{4.285772in}{0.674671in}}%
\pgfpathlineto{\pgfqpoint{4.284467in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{4.283665in}{0.671712in}}%
\pgfpathlineto{\pgfqpoint{4.283665in}{0.671712in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.939948in}{0.763895in}}{\pgfqpoint{5.169649in}{0.886585in}}{%
\pgfpathmoveto{\pgfqpoint{4.940105in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.768852in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.771331in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.772570in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.782484in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.788681in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.792399in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.796117in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.798595in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.813467in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.832056in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.834535in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.845688in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.867996in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{4.939999in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{4.939999in}{0.886585in}}%
\pgfpathlineto{\pgfqpoint{4.939996in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{4.939998in}{0.884106in}}%
\pgfpathlineto{\pgfqpoint{4.939997in}{0.882867in}}%
\pgfpathlineto{\pgfqpoint{4.939976in}{0.881628in}}%
\pgfpathlineto{\pgfqpoint{4.939956in}{0.880389in}}%
\pgfpathlineto{\pgfqpoint{4.939955in}{0.879149in}}%
\pgfpathlineto{\pgfqpoint{4.939973in}{0.877910in}}%
\pgfpathlineto{\pgfqpoint{4.939994in}{0.876671in}}%
\pgfpathlineto{\pgfqpoint{4.939989in}{0.875431in}}%
\pgfpathlineto{\pgfqpoint{4.939965in}{0.874192in}}%
\pgfpathlineto{\pgfqpoint{4.939951in}{0.872953in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.871714in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.870474in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.869235in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.867996in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.866756in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.865517in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.864278in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.861799in}}%
\pgfpathlineto{\pgfqpoint{4.939957in}{0.860560in}}%
\pgfpathlineto{\pgfqpoint{4.939995in}{0.859321in}}%
\pgfpathlineto{\pgfqpoint{4.940086in}{0.858081in}}%
\pgfpathlineto{\pgfqpoint{4.940202in}{0.856842in}}%
\pgfpathlineto{\pgfqpoint{4.940296in}{0.855603in}}%
\pgfpathlineto{\pgfqpoint{4.940400in}{0.854363in}}%
\pgfpathlineto{\pgfqpoint{4.940606in}{0.853124in}}%
\pgfpathlineto{\pgfqpoint{4.940885in}{0.851885in}}%
\pgfpathlineto{\pgfqpoint{4.941114in}{0.850646in}}%
\pgfpathlineto{\pgfqpoint{4.941409in}{0.849406in}}%
\pgfpathlineto{\pgfqpoint{4.941976in}{0.848167in}}%
\pgfpathlineto{\pgfqpoint{4.942676in}{0.846928in}}%
\pgfpathlineto{\pgfqpoint{4.943264in}{0.845688in}}%
\pgfpathlineto{\pgfqpoint{4.943890in}{0.844449in}}%
\pgfpathlineto{\pgfqpoint{4.944791in}{0.843210in}}%
\pgfpathlineto{\pgfqpoint{4.945650in}{0.841970in}}%
\pgfpathlineto{\pgfqpoint{4.946237in}{0.840731in}}%
\pgfpathlineto{\pgfqpoint{4.946934in}{0.839492in}}%
\pgfpathlineto{\pgfqpoint{4.947917in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{4.948862in}{0.837013in}}%
\pgfpathlineto{\pgfqpoint{4.949751in}{0.835774in}}%
\pgfpathlineto{\pgfqpoint{4.950998in}{0.834535in}}%
\pgfpathlineto{\pgfqpoint{4.952517in}{0.833295in}}%
\pgfpathlineto{\pgfqpoint{4.953833in}{0.832056in}}%
\pgfpathlineto{\pgfqpoint{4.954870in}{0.830817in}}%
\pgfpathlineto{\pgfqpoint{4.956183in}{0.829578in}}%
\pgfpathlineto{\pgfqpoint{4.958662in}{0.828338in}}%
\pgfpathlineto{\pgfqpoint{4.962997in}{0.827099in}}%
\pgfpathlineto{\pgfqpoint{4.969470in}{0.825860in}}%
\pgfpathlineto{\pgfqpoint{4.978181in}{0.824620in}}%
\pgfpathlineto{\pgfqpoint{4.989269in}{0.823381in}}%
\pgfpathlineto{\pgfqpoint{5.002541in}{0.822142in}}%
\pgfpathlineto{\pgfqpoint{5.017630in}{0.820903in}}%
\pgfpathlineto{\pgfqpoint{5.034660in}{0.819663in}}%
\pgfpathlineto{\pgfqpoint{5.052882in}{0.818424in}}%
\pgfpathlineto{\pgfqpoint{5.071316in}{0.817185in}}%
\pgfpathlineto{\pgfqpoint{5.091012in}{0.815945in}}%
\pgfpathlineto{\pgfqpoint{5.113169in}{0.814706in}}%
\pgfpathlineto{\pgfqpoint{5.137293in}{0.813467in}}%
\pgfpathlineto{\pgfqpoint{5.158717in}{0.812227in}}%
\pgfpathlineto{\pgfqpoint{5.169649in}{0.810988in}}%
\pgfpathlineto{\pgfqpoint{5.164882in}{0.809749in}}%
\pgfpathlineto{\pgfqpoint{5.144640in}{0.808510in}}%
\pgfpathlineto{\pgfqpoint{5.114030in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{5.081384in}{0.806031in}}%
\pgfpathlineto{\pgfqpoint{5.054517in}{0.804792in}}%
\pgfpathlineto{\pgfqpoint{5.036355in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{5.025186in}{0.802313in}}%
\pgfpathlineto{\pgfqpoint{5.018693in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{5.014434in}{0.799835in}}%
\pgfpathlineto{\pgfqpoint{5.010504in}{0.798595in}}%
\pgfpathlineto{\pgfqpoint{5.006372in}{0.797356in}}%
\pgfpathlineto{\pgfqpoint{5.002050in}{0.796117in}}%
\pgfpathlineto{\pgfqpoint{4.998102in}{0.794877in}}%
\pgfpathlineto{\pgfqpoint{4.994672in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{4.990305in}{0.792399in}}%
\pgfpathlineto{\pgfqpoint{4.984171in}{0.791159in}}%
\pgfpathlineto{\pgfqpoint{4.977814in}{0.789920in}}%
\pgfpathlineto{\pgfqpoint{4.972456in}{0.788681in}}%
\pgfpathlineto{\pgfqpoint{4.967383in}{0.787442in}}%
\pgfpathlineto{\pgfqpoint{4.962183in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{4.957666in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{4.954144in}{0.783724in}}%
\pgfpathlineto{\pgfqpoint{4.951384in}{0.782484in}}%
\pgfpathlineto{\pgfqpoint{4.949195in}{0.781245in}}%
\pgfpathlineto{\pgfqpoint{4.947205in}{0.780006in}}%
\pgfpathlineto{\pgfqpoint{4.945337in}{0.778767in}}%
\pgfpathlineto{\pgfqpoint{4.943904in}{0.777527in}}%
\pgfpathlineto{\pgfqpoint{4.943055in}{0.776288in}}%
\pgfpathlineto{\pgfqpoint{4.942515in}{0.775049in}}%
\pgfpathlineto{\pgfqpoint{4.941986in}{0.773809in}}%
\pgfpathlineto{\pgfqpoint{4.941467in}{0.772570in}}%
\pgfpathlineto{\pgfqpoint{4.940923in}{0.771331in}}%
\pgfpathlineto{\pgfqpoint{4.940441in}{0.770091in}}%
\pgfpathlineto{\pgfqpoint{4.940230in}{0.768852in}}%
\pgfpathlineto{\pgfqpoint{4.940228in}{0.767613in}}%
\pgfpathlineto{\pgfqpoint{4.940239in}{0.766374in}}%
\pgfpathlineto{\pgfqpoint{4.940193in}{0.765134in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{0.763895in}}%
\pgfpathlineto{\pgfqpoint{4.940105in}{0.763895in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.689980in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.650827in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.051972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.012819in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.413964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.374811in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807832in,y=1.011818in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.705343in}}%
\pgfpathlineto{\pgfqpoint{1.048360in}{0.705343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.761327in}}%
\pgfpathlineto{\pgfqpoint{1.063260in}{0.761327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.779818in}}%
\pgfpathlineto{\pgfqpoint{1.026916in}{0.779818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.694846in}}%
\pgfpathlineto{\pgfqpoint{1.735251in}{0.694846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{1.659460in}{0.737766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.791730in}}%
\pgfpathlineto{\pgfqpoint{1.727976in}{0.791730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.908266in}}%
\pgfpathlineto{\pgfqpoint{2.354655in}{0.908266in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.925644in}}%
\pgfpathlineto{\pgfqpoint{2.357626in}{0.925644in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.976925in}}%
\pgfpathlineto{\pgfqpoint{2.316837in}{0.976925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.995832in}{0.869902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{0.931853in}}%
\pgfpathlineto{\pgfqpoint{2.973077in}{0.931853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{1.277609in}}%
\pgfpathlineto{\pgfqpoint{2.985138in}{1.277609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.763593in}}%
\pgfpathlineto{\pgfqpoint{3.838737in}{0.763593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.768221in}}%
\pgfpathlineto{\pgfqpoint{3.855039in}{0.768221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.773906in}}%
\pgfpathlineto{\pgfqpoint{3.780010in}{0.773906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.694742in}}%
\pgfpathlineto{\pgfqpoint{4.368349in}{0.694742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.712854in}}%
\pgfpathlineto{\pgfqpoint{4.354183in}{0.712854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.774046in}}%
\pgfpathlineto{\pgfqpoint{4.313670in}{0.774046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.803590in}}%
\pgfpathlineto{\pgfqpoint{5.036899in}{0.803590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{5.166754in}{0.810236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.815546in}}%
\pgfpathlineto{\pgfqpoint{5.098148in}{0.815546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.052083in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.052083in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014682in}{0.906883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672181in}{0.835035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329679in}{1.282985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987177in}{1.476971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644676in}{0.806038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302174in}{0.818215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959672in}{0.886585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111905in,y=0.906883in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769403in,y=0.835035in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.63}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426901in,y=1.282985in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 188.95}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084400in,y=1.476971in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2229.02}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741898in,y=0.806038in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.44}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399396in,y=0.818215in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.51}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056895in,y=0.886585in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.865312in}{0.673847in}}{\pgfqpoint{0.968657in}{0.877830in}}{%
\pgfpathmoveto{\pgfqpoint{0.968657in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{0.950869in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{0.949640in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{0.948371in}{0.677968in}}%
\pgfpathlineto{\pgfqpoint{0.947060in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{0.945706in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{0.944309in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{0.942867in}{0.686210in}}%
\pgfpathlineto{\pgfqpoint{0.941380in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{0.939849in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{0.938272in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{0.936650in}{0.694451in}}%
\pgfpathlineto{\pgfqpoint{0.934985in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{0.933279in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{0.931532in}{0.700633in}}%
\pgfpathlineto{\pgfqpoint{0.929747in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{0.927926in}{0.704754in}}%
\pgfpathlineto{\pgfqpoint{0.926072in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{0.924187in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.922272in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.920328in}{0.712995in}}%
\pgfpathlineto{\pgfqpoint{0.918356in}{0.715056in}}%
\pgfpathlineto{\pgfqpoint{0.916356in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{0.914327in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{0.912268in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{0.910176in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{0.908048in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{0.905884in}{0.727418in}}%
\pgfpathlineto{\pgfqpoint{0.903680in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.901434in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{0.899147in}{0.733600in}}%
\pgfpathlineto{\pgfqpoint{0.896820in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{0.894456in}{0.737721in}}%
\pgfpathlineto{\pgfqpoint{0.892061in}{0.739781in}}%
\pgfpathlineto{\pgfqpoint{0.889644in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{0.887216in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{0.884792in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{0.882391in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{0.880035in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{0.877749in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{0.875560in}{0.754204in}}%
\pgfpathlineto{\pgfqpoint{0.873499in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{0.871597in}{0.758325in}}%
\pgfpathlineto{\pgfqpoint{0.869886in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{0.867171in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.866229in}{0.766567in}}%
\pgfpathlineto{\pgfqpoint{0.865601in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{0.865312in}{0.770688in}}%
\pgfpathlineto{\pgfqpoint{0.865383in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{0.865826in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{0.866653in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{0.867866in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{0.869462in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{0.871429in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{0.873752in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{0.876407in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{0.879365in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{0.882591in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.886047in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{0.889689in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{0.893471in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{0.897347in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{0.901269in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{0.905190in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.909064in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{0.912850in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{0.916509in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{0.920006in}{0.811896in}}%
\pgfpathlineto{\pgfqpoint{0.923313in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{0.926406in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{0.929267in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{0.931886in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{0.934256in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.936378in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{0.938257in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{0.939902in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{0.941327in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.942549in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{0.943589in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{0.944467in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{0.945205in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{0.945827in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{0.946354in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{0.946808in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{0.947209in}{0.846924in}}%
\pgfpathlineto{\pgfqpoint{0.947575in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{0.947923in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{0.948267in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{0.948619in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{0.948989in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{0.949384in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{0.949811in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{0.950272in}{0.863407in}}%
\pgfpathlineto{\pgfqpoint{0.950770in}{0.865468in}}%
\pgfpathlineto{\pgfqpoint{0.951306in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{0.951879in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{0.952487in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{0.953127in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{0.953797in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{0.954491in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.877830in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.875770in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.873710in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.871649in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.869589in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.867528in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.865468in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.863407in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.861347in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.859287in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.857226in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.855166in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.853105in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.851045in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.848984in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.846924in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.844863in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.842803in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.840743in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.836622in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.834561in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.832501in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.830440in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.828380in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.826320in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.824259in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.820138in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.818078in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.816017in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.813957in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.811896in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.809836in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.807776in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.805715in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.803655in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.801594in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.799534in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.797473in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.795413in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.793353in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.791292in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.787171in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.785111in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.783050in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.780990in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.774809in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.772748in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.770688in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.768627in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.766567in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.764506in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.762446in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.760385in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.758325in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.756265in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.754204in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.752144in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.750083in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.748023in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.745962in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.743902in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.741842in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.739781in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.737721in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.735660in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.733600in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.731539in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.727418in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.725358in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.723298in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.721237in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.719177in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.717116in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.715056in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.712995in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.710935in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.708875in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.706814in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.704754in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.702693in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.700633in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.698572in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.696512in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.694451in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.692391in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.688270in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.686210in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.684149in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.680028in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.677968in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.675908in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.673847in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.673847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.389456in}{0.650753in}}{\pgfqpoint{1.626156in}{0.743196in}}{%
\pgfpathmoveto{\pgfqpoint{1.626156in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{1.587931in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{1.586322in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{1.584793in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{1.583338in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{1.581947in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{1.580604in}{0.655422in}}%
\pgfpathlineto{\pgfqpoint{1.579290in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{1.577980in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{1.576647in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{1.575259in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.573782in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.572181in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.570420in}{0.661959in}}%
\pgfpathlineto{\pgfqpoint{1.568463in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.566275in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.563824in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{1.561081in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{1.558021in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{1.554622in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{1.550870in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{1.546756in}{0.669429in}}%
\pgfpathlineto{\pgfqpoint{1.542275in}{0.670363in}}%
\pgfpathlineto{\pgfqpoint{1.537431in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{1.532233in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{1.526696in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{1.520840in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{1.514694in}{0.675031in}}%
\pgfpathlineto{\pgfqpoint{1.508286in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{1.501653in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{1.494832in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{1.487866in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.480797in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{1.473672in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{1.466534in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{1.459432in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{1.452413in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{1.445522in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.438809in}{0.685303in}}%
\pgfpathlineto{\pgfqpoint{1.432320in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.426103in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{1.420206in}{0.688104in}}%
\pgfpathlineto{\pgfqpoint{1.414679in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{1.409569in}{0.689972in}}%
\pgfpathlineto{\pgfqpoint{1.404927in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{1.400801in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{1.397240in}{0.692773in}}%
\pgfpathlineto{\pgfqpoint{1.394292in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.392000in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{1.390407in}{0.695574in}}%
\pgfpathlineto{\pgfqpoint{1.389549in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.697442in}}%
\pgfpathlineto{\pgfqpoint{1.390153in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{1.391654in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{1.393963in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{1.397074in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.400968in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.405616in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{1.410976in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{1.416993in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{1.423604in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{1.430734in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{1.438302in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{1.446220in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{1.454396in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{1.462737in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{1.471150in}{0.711448in}}%
\pgfpathlineto{\pgfqpoint{1.479547in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.487842in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{1.495958in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{1.503826in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.511385in}{0.716117in}}%
\pgfpathlineto{\pgfqpoint{1.518588in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.525396in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{1.531782in}{0.718918in}}%
\pgfpathlineto{\pgfqpoint{1.537729in}{0.719852in}}%
\pgfpathlineto{\pgfqpoint{1.543231in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.548290in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.552917in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{1.557131in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{1.560953in}{0.724521in}}%
\pgfpathlineto{\pgfqpoint{1.564411in}{0.725455in}}%
\pgfpathlineto{\pgfqpoint{1.567536in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{1.570358in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{1.572912in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.575228in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{1.577339in}{0.730124in}}%
\pgfpathlineto{\pgfqpoint{1.579275in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{1.581064in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.582731in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.584300in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{1.585793in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.587228in}{0.735726in}}%
\pgfpathlineto{\pgfqpoint{1.588621in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{1.589987in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{1.591338in}{0.738528in}}%
\pgfpathlineto{\pgfqpoint{1.592684in}{0.739461in}}%
\pgfpathlineto{\pgfqpoint{1.594033in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.595390in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.596759in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.598144in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.742263in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.741329in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.740395in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.739461in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.738528in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.737594in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.736660in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.735726in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.734792in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.733859in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.732925in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.731991in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.731057in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.730124in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.729190in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.728256in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.727322in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.726389in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.725455in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.724521in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.723587in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.722653in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.721720in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.720786in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.719852in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.718918in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.717985in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.717051in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.716117in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.715183in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.714250in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.713316in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.712382in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.711448in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.710515in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.709581in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.708647in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.707713in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.706779in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.705846in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.704912in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.703978in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.703044in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.702111in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.701177in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.700243in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.699309in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.698376in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.697442in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.696508in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.695574in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.694641in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.693707in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.692773in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.691839in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.689972in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.689038in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.688104in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.687170in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.685303in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.684369in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.683435in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.682502in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.681568in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.680634in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.679700in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.678766in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.677833in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.676899in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.675965in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.675031in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.674098in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.673164in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.672230in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.671296in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.670363in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.669429in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.667561in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.666628in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.665694in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.664760in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.662892in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.661959in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.661025in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.660091in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.659157in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.658224in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.657290in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.656356in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.655422in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.654489in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.653555in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.652621in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.651687in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.650753in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.650753in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.212034in}{0.602279in}}{\pgfqpoint{2.283654in}{0.819960in}}{%
\pgfpathmoveto{\pgfqpoint{2.283654in}{0.602279in}}%
\pgfpathlineto{\pgfqpoint{2.260417in}{0.602279in}}%
\pgfpathlineto{\pgfqpoint{2.259137in}{0.604477in}}%
\pgfpathlineto{\pgfqpoint{2.257831in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{2.256501in}{0.608875in}}%
\pgfpathlineto{\pgfqpoint{2.255145in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{2.253765in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{2.252360in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{2.250931in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{2.249480in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{2.248006in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{2.246513in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{2.245001in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{2.243474in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{2.241935in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{2.240386in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{2.238833in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{2.237280in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{2.235732in}{0.639658in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{2.232671in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{2.231169in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{2.229694in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{2.228251in}{0.650652in}}%
\pgfpathlineto{\pgfqpoint{2.226847in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{2.225485in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{2.224172in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{2.222912in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{2.220565in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{2.219486in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{2.218473in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{2.217530in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{2.216657in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{2.215857in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{2.215130in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{2.214479in}{0.679237in}}%
\pgfpathlineto{\pgfqpoint{2.213902in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{2.213402in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.212978in}{0.685833in}}%
\pgfpathlineto{\pgfqpoint{2.212632in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{2.212363in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.212174in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{2.212064in}{0.694628in}}%
\pgfpathlineto{\pgfqpoint{2.212034in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{2.212087in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{2.212222in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.212442in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{2.212748in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{2.213140in}{0.707821in}}%
\pgfpathlineto{\pgfqpoint{2.213621in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{2.214191in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.214851in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{2.215601in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{2.216441in}{0.718815in}}%
\pgfpathlineto{\pgfqpoint{2.217370in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{2.218385in}{0.723213in}}%
\pgfpathlineto{\pgfqpoint{2.219486in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{2.220668in}{0.727610in}}%
\pgfpathlineto{\pgfqpoint{2.221928in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{2.223259in}{0.732008in}}%
\pgfpathlineto{\pgfqpoint{2.224657in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{2.226113in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{2.227621in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{2.229172in}{0.740803in}}%
\pgfpathlineto{\pgfqpoint{2.230756in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{2.232363in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.233984in}{0.747400in}}%
\pgfpathlineto{\pgfqpoint{2.235608in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{2.237224in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.238823in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{2.240395in}{0.756195in}}%
\pgfpathlineto{\pgfqpoint{2.241931in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{2.243422in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{2.244860in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{2.246241in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{2.247557in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.248807in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{2.249986in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.251094in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{2.252132in}{0.775984in}}%
\pgfpathlineto{\pgfqpoint{2.253101in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{2.254004in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{2.254845in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{2.255630in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{2.256363in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.257053in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{2.257705in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{2.258328in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{2.258930in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{2.259516in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{2.260096in}{0.800171in}}%
\pgfpathlineto{\pgfqpoint{2.260675in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{2.261259in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.261855in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{2.262465in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{2.263095in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{2.263746in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{2.264420in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{2.265118in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{2.265839in}{0.819960in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.819960in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.819960in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.817761in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.815563in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.813364in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.811165in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.808966in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.806767in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.804568in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.802370in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.800171in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.797972in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.793574in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.791376in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.789177in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.786978in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.784779in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.782580in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.780382in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.778183in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.775984in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.773785in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.769388in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.767189in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.764990in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.762791in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.760592in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.758394in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.756195in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.753996in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.751797in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.749598in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.747400in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.743002in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.740803in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.738604in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.736406in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.734207in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.732008in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.727610in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.723213in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.721014in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.718815in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.716616in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.714418in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.712219in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.710020in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.707821in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.705622in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.703424in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.701225in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.699026in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.696827in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.694628in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.692430in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.690231in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.685833in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.683634in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.679237in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.677038in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.674839in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.672640in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.670442in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.668243in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.666044in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.663845in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.661646in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.659448in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.657249in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.655050in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.652851in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.650652in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.648454in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.646255in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.644056in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.641857in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.639658in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.637460in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.635261in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.630863in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.628664in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.624267in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.622068in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.619869in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.617670in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.615471in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.613273in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.611074in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.608875in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.606676in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.604477in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.602279in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.602279in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.574572in}{0.786310in}}{\pgfqpoint{3.598651in}{1.500819in}}{%
\pgfpathmoveto{\pgfqpoint{3.598651in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{3.589179in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{3.588541in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{3.587891in}{0.800744in}}%
\pgfpathlineto{\pgfqpoint{3.587231in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{3.586563in}{0.815179in}}%
\pgfpathlineto{\pgfqpoint{3.585889in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{3.585209in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{3.584528in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{3.583846in}{0.844048in}}%
\pgfpathlineto{\pgfqpoint{3.583166in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{3.582491in}{0.858482in}}%
\pgfpathlineto{\pgfqpoint{3.581824in}{0.865700in}}%
\pgfpathlineto{\pgfqpoint{3.581168in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{3.580526in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{3.579901in}{0.887351in}}%
\pgfpathlineto{\pgfqpoint{3.579297in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{3.578717in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{3.578166in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{3.577645in}{0.916221in}}%
\pgfpathlineto{\pgfqpoint{3.577159in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{3.576710in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{3.576301in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{3.575934in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{3.575610in}{0.952307in}}%
\pgfpathlineto{\pgfqpoint{3.575330in}{0.959524in}}%
\pgfpathlineto{\pgfqpoint{3.575096in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{3.574906in}{0.973959in}}%
\pgfpathlineto{\pgfqpoint{3.574760in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{3.574657in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{3.574595in}{0.995610in}}%
\pgfpathlineto{\pgfqpoint{3.574572in}{1.002828in}}%
\pgfpathlineto{\pgfqpoint{3.574586in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{3.574635in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{3.574714in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{3.574823in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{3.574957in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{3.575114in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{3.575293in}{1.053349in}}%
\pgfpathlineto{\pgfqpoint{3.575489in}{1.060566in}}%
\pgfpathlineto{\pgfqpoint{3.575702in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{3.575930in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.576171in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{3.576425in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{3.576690in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{3.576966in}{1.103869in}}%
\pgfpathlineto{\pgfqpoint{3.577252in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{3.577549in}{1.118304in}}%
\pgfpathlineto{\pgfqpoint{3.577856in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{3.578174in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{3.578502in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{3.578841in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{3.579192in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{3.579553in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{3.579926in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{3.580311in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.580708in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{3.581118in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{3.581539in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{3.581973in}{1.204911in}}%
\pgfpathlineto{\pgfqpoint{3.582418in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{3.582876in}{1.219346in}}%
\pgfpathlineto{\pgfqpoint{3.583346in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{3.583827in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{3.584319in}{1.240997in}}%
\pgfpathlineto{\pgfqpoint{3.584821in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{3.585332in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{3.585852in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{3.586378in}{1.269866in}}%
\pgfpathlineto{\pgfqpoint{3.586909in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{3.587444in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{3.587979in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{3.588514in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{3.589045in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{3.589570in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{3.590086in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{3.590590in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{3.591080in}{1.334822in}}%
\pgfpathlineto{\pgfqpoint{3.591552in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{3.592005in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{3.592437in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{3.592844in}{1.363691in}}%
\pgfpathlineto{\pgfqpoint{3.593226in}{1.370908in}}%
\pgfpathlineto{\pgfqpoint{3.593581in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{3.593909in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{3.594208in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{3.594479in}{1.399777in}}%
\pgfpathlineto{\pgfqpoint{3.594723in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{3.594941in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{3.595133in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{3.595302in}{1.428646in}}%
\pgfpathlineto{\pgfqpoint{3.595450in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{3.595579in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{3.595692in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{3.595791in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{3.595879in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.595958in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{3.596032in}{1.479167in}}%
\pgfpathlineto{\pgfqpoint{3.596102in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{3.596171in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{3.596240in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.493602in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.486384in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.479167in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.471950in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.464733in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.457515in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.450298in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.443081in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.435864in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.428646in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.421429in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.414212in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.406995in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.399777in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.392560in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.385343in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.378125in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.370908in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.363691in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.356474in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.349256in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.342039in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.334822in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.327605in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.320387in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.313170in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.305953in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.298736in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.291518in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.284301in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.277084in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.269866in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.262649in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.255432in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.248215in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.240997in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.233780in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.226563in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.219346in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.212128in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.204911in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.197694in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.190477in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.183259in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.176042in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.154390in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.132738in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.118304in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.111087in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.103869in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.096652in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.082218in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.075000in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.067783in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.060566in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.053349in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.046131in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.038914in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.031697in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.017262in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.010045in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.002828in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.995610in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.988393in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.981176in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.973959in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.966741in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.959524in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.952307in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.945090in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.937872in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.930655in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.923438in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.916221in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.909003in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.901786in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.894569in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.887351in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.880134in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.872917in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.865700in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.858482in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.851265in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.844048in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.836831in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.829613in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.822396in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.815179in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.807962in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.800744in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.793527in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.786310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.147419in}{0.673369in}}{\pgfqpoint{4.256149in}{0.875360in}}{%
\pgfpathmoveto{\pgfqpoint{4.256149in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{4.238174in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{4.236957in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{4.235707in}{0.677449in}}%
\pgfpathlineto{\pgfqpoint{4.234424in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{4.233105in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{4.231749in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{4.230355in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{4.228918in}{0.687651in}}%
\pgfpathlineto{\pgfqpoint{4.227437in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{4.225907in}{0.691731in}}%
\pgfpathlineto{\pgfqpoint{4.224325in}{0.693772in}}%
\pgfpathlineto{\pgfqpoint{4.222688in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{4.220992in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{4.219234in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{4.217409in}{0.701933in}}%
\pgfpathlineto{\pgfqpoint{4.215515in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{4.213548in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{4.211505in}{0.708054in}}%
\pgfpathlineto{\pgfqpoint{4.209385in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{4.207186in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{4.204905in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{4.202544in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{4.200101in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{4.197579in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{4.194980in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{4.192307in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{4.189567in}{0.726417in}}%
\pgfpathlineto{\pgfqpoint{4.186766in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{4.183913in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{4.181020in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{4.178101in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{4.175172in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{4.172251in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{4.169361in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{4.166525in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{4.163770in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{4.161124in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{4.158618in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{4.156284in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{4.154154in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{4.152261in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{4.150637in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{4.149314in}{0.759062in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{4.147681in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{4.147419in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{4.147550in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{4.148088in}{0.769263in}}%
\pgfpathlineto{\pgfqpoint{4.149038in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{4.150401in}{0.773344in}}%
\pgfpathlineto{\pgfqpoint{4.152170in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.154332in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{4.156867in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{4.159749in}{0.781505in}}%
\pgfpathlineto{\pgfqpoint{4.162947in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{4.166422in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{4.170133in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{4.174035in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{4.178080in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{4.182219in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{4.186401in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{4.190577in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{4.194700in}{0.799868in}}%
\pgfpathlineto{\pgfqpoint{4.198725in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{4.202612in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{4.206325in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{4.209833in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.213111in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{4.216139in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{4.218907in}{0.814150in}}%
\pgfpathlineto{\pgfqpoint{4.221406in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{4.223637in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{4.225604in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{4.227318in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{4.228793in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{4.230047in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{4.231101in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{4.231978in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{4.232703in}{0.832513in}}%
\pgfpathlineto{\pgfqpoint{4.233299in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{4.233791in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{4.234202in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{4.234555in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{4.234869in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{4.235163in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{4.235451in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{4.235747in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{4.236061in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{4.236402in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{4.236774in}{0.854956in}}%
\pgfpathlineto{\pgfqpoint{4.237183in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{4.237630in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{4.238115in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{4.238639in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{4.239199in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{4.239793in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{4.240418in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{4.241070in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.241745in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{4.242440in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.875360in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.873319in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.871279in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.869239in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.867198in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.865158in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.863118in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.861077in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.859037in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.856997in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.854956in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.850876in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.848836in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.846795in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.844755in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.842715in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.840674in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.838634in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.836594in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.834553in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.832513in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.830473in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.828432in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.826392in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.824352in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.822311in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.820271in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.818231in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.816191in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.814150in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.812110in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.810070in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.808029in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.805989in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.803949in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.801908in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.799868in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.797828in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.795787in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.793747in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.791707in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.789666in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.787626in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.785586in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.783546in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.781505in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.779465in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.775384in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.773344in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.771304in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.769263in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.767223in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.763142in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.761102in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.759062in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.757021in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.754981in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.752941in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.750901in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.748860in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.746820in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.744780in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.742739in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.740699in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.738659in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.736618in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.734578in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.732538in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.730497in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.728457in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.726417in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.724376in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.722336in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.718256in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.716215in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.714175in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.710094in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.708054in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.706014in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.703973in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.701933in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.699893in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.697852in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.695812in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.693772in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.691731in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.689691in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.687651in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.685611in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.681530in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.679490in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.677449in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.675409in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.673369in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.673369in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.829962in}{0.690813in}}{\pgfqpoint{4.913648in}{0.963192in}}{%
\pgfpathmoveto{\pgfqpoint{4.913648in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{4.906046in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{4.905707in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{4.905354in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{4.904980in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{4.904576in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{4.904132in}{0.704570in}}%
\pgfpathlineto{\pgfqpoint{4.903638in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{4.903081in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{4.902449in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{4.901729in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{4.900908in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{4.899971in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{4.898906in}{0.723829in}}%
\pgfpathlineto{\pgfqpoint{4.897700in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{4.896342in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{4.894820in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{4.893126in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{4.891253in}{0.737585in}}%
\pgfpathlineto{\pgfqpoint{4.889197in}{0.740337in}}%
\pgfpathlineto{\pgfqpoint{4.886957in}{0.743088in}}%
\pgfpathlineto{\pgfqpoint{4.884533in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{4.881931in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{4.879161in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{4.876234in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{4.873168in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{4.869984in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{4.866707in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{4.863365in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{4.859991in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{4.856620in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{4.853290in}{0.773352in}}%
\pgfpathlineto{\pgfqpoint{4.850040in}{0.776104in}}%
\pgfpathlineto{\pgfqpoint{4.846910in}{0.778855in}}%
\pgfpathlineto{\pgfqpoint{4.843940in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{4.841170in}{0.784358in}}%
\pgfpathlineto{\pgfqpoint{4.838638in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{4.836378in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{4.834422in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{4.832798in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{4.831526in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{4.830623in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{4.830101in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{4.829962in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{4.830205in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{4.830820in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{4.831793in}{0.814622in}}%
\pgfpathlineto{\pgfqpoint{4.833103in}{0.817373in}}%
\pgfpathlineto{\pgfqpoint{4.834724in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{4.836626in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{4.838775in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{4.841133in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.843661in}{0.831130in}}%
\pgfpathlineto{\pgfqpoint{4.846318in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{4.849065in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{4.851861in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{4.854667in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{4.857449in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{4.860172in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{4.862806in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{4.865328in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{4.867714in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{4.869947in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{4.872017in}{0.861394in}}%
\pgfpathlineto{\pgfqpoint{4.873914in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{4.875635in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{4.877181in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{4.878555in}{0.872399in}}%
\pgfpathlineto{\pgfqpoint{4.879765in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{4.880821in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{4.881736in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{4.882523in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{4.883198in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{4.883777in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{4.884275in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{4.884710in}{0.894410in}}%
\pgfpathlineto{\pgfqpoint{4.885097in}{0.897161in}}%
\pgfpathlineto{\pgfqpoint{4.885450in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{4.885782in}{0.902663in}}%
\pgfpathlineto{\pgfqpoint{4.886106in}{0.905415in}}%
\pgfpathlineto{\pgfqpoint{4.886433in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{4.886772in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{4.887130in}{0.913669in}}%
\pgfpathlineto{\pgfqpoint{4.887514in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{4.887929in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{4.888378in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{4.888863in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{4.889387in}{0.927425in}}%
\pgfpathlineto{\pgfqpoint{4.889950in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{4.890551in}{0.932928in}}%
\pgfpathlineto{\pgfqpoint{4.891189in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{4.891864in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{4.892572in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{4.893312in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{4.894080in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{4.894874in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{4.895690in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{4.896524in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{4.897374in}{0.957689in}}%
\pgfpathlineto{\pgfqpoint{4.898233in}{0.960441in}}%
\pgfpathlineto{\pgfqpoint{4.899100in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.963192in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.960441in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.957689in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.952187in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.949436in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.946684in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.943933in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.941182in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.935679in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.932928in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.930176in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.927425in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.924674in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.921923in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.919171in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.916420in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.913669in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.910917in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.908166in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.905415in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.902663in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.899912in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.897161in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.894410in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.891658in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.886156in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.883404in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.880653in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.877902in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.875150in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.872399in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.869648in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.866897in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.861394in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.858643in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.855891in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.850389in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.847637in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.844886in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.842135in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.839384in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.836632in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.833881in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.831130in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.828378in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.825627in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.822876in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.820124in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.817373in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.814622in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.811871in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.809119in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.806368in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.803617in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.800865in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.798114in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.795363in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.792611in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.789860in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.787109in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.784358in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.778855in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.776104in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.773352in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.770601in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.767850in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.765098in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.762347in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.759596in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.756844in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.754093in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.751342in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.743088in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.740337in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.737585in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.732083in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.729331in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.726580in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.723829in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.721078in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.718326in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.715575in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.707321in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.704570in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.701818in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.699067in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.696316in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.693565in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.690813in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.690813in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981807in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981807in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639306in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639306in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296804in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296804in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIQP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954302in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954302in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MINLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611801in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611801in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269299in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269299in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926798in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926798in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954302in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (b) \(\displaystyle M=5\), \(\displaystyle N=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.621538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.582982in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.881725in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.843169in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.141912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.103356in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.402099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.363543in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.011818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta J\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981807in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639306in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296804in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.296804in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954302in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.954302in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611801in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{3.611801in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269299in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{4.269299in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926798in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.895898in}{0.736464in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.736464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.865332in}{0.771275in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.771275in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.878948in}{0.788941in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.788941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.440582in}{0.685056in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.685056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.389917in}{0.698059in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.698059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.402391in}{0.702397in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.702397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.220819in}{0.663357in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.663357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.212417in}{0.703175in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.703175in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.226270in}{0.736634in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.736634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704453in}{0.621538in}}%
\pgfpathlineto{\pgfqpoint{2.941153in}{0.621538in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.576168in}{0.940494in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.940494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.575073in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.044221in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.580022in}{1.170611in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.170611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.171313in}{0.739321in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.739321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.147472in}{0.766012in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.766012in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.163794in}{0.784043in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.784043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.834249in}{0.792905in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.792905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.831782in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.814591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.861053in}{0.848558in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.848558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052083in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.052083in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.850308in}{0.767633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376306in}{0.695379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.194892in}{0.702303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947728in}{0.621538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562488in}{1.060695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.131225in}{0.764602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.821598in}{0.826714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.794752in,y=0.767633in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.62}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320751in,y=0.695379in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.84}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.139336in,y=0.702303in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892172in,y=0.663204in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506933in,y=1.060695in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16.88}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.075669in,y=0.764602in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.766042in,y=0.826714in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7.89}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/eval_platoon_30.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.046721in}{1.669637in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{1.669637in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.669637in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.698483in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.698483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.698483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.659927in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.114782in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.114782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.114782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.076226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.531081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.492526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.692710in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.692710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.692710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.653558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.061706in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.061706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.061706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.022553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.430702in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.430702in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.430702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.391549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.994957in}{0.757359in}}{\pgfqpoint{1.100118in}{0.963240in}}{%
\pgfpathmoveto{\pgfqpoint{0.994995in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.763598in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.784394in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.796872in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.798952in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.803111in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.813509in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.825986in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.840544in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.871738in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.873817in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.877976in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.884215in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.898772in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.900852in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.909171in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.923728in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.936205in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.954922in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{0.994980in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{0.994980in}{0.963240in}}%
\pgfpathlineto{\pgfqpoint{0.994977in}{0.961161in}}%
\pgfpathlineto{\pgfqpoint{0.994969in}{0.959081in}}%
\pgfpathlineto{\pgfqpoint{0.994962in}{0.957001in}}%
\pgfpathlineto{\pgfqpoint{0.994959in}{0.954922in}}%
\pgfpathlineto{\pgfqpoint{0.994958in}{0.952842in}}%
\pgfpathlineto{\pgfqpoint{0.994961in}{0.950763in}}%
\pgfpathlineto{\pgfqpoint{0.994971in}{0.948683in}}%
\pgfpathlineto{\pgfqpoint{0.994992in}{0.946603in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{0.995050in}{0.942444in}}%
\pgfpathlineto{\pgfqpoint{0.995058in}{0.940365in}}%
\pgfpathlineto{\pgfqpoint{0.995043in}{0.938285in}}%
\pgfpathlineto{\pgfqpoint{0.995021in}{0.936205in}}%
\pgfpathlineto{\pgfqpoint{0.995008in}{0.934126in}}%
\pgfpathlineto{\pgfqpoint{0.995014in}{0.932046in}}%
\pgfpathlineto{\pgfqpoint{0.995031in}{0.929967in}}%
\pgfpathlineto{\pgfqpoint{0.995041in}{0.927887in}}%
\pgfpathlineto{\pgfqpoint{0.995034in}{0.925807in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.923728in}}%
\pgfpathlineto{\pgfqpoint{0.995019in}{0.921648in}}%
\pgfpathlineto{\pgfqpoint{0.995042in}{0.919569in}}%
\pgfpathlineto{\pgfqpoint{0.995091in}{0.917489in}}%
\pgfpathlineto{\pgfqpoint{0.995168in}{0.915409in}}%
\pgfpathlineto{\pgfqpoint{0.995294in}{0.913330in}}%
\pgfpathlineto{\pgfqpoint{0.995521in}{0.911250in}}%
\pgfpathlineto{\pgfqpoint{0.995926in}{0.909171in}}%
\pgfpathlineto{\pgfqpoint{0.996582in}{0.907091in}}%
\pgfpathlineto{\pgfqpoint{0.997513in}{0.905011in}}%
\pgfpathlineto{\pgfqpoint{0.998723in}{0.902932in}}%
\pgfpathlineto{\pgfqpoint{1.000339in}{0.900852in}}%
\pgfpathlineto{\pgfqpoint{1.002732in}{0.898772in}}%
\pgfpathlineto{\pgfqpoint{1.006375in}{0.896693in}}%
\pgfpathlineto{\pgfqpoint{1.011510in}{0.894613in}}%
\pgfpathlineto{\pgfqpoint{1.017963in}{0.892534in}}%
\pgfpathlineto{\pgfqpoint{1.025143in}{0.890454in}}%
\pgfpathlineto{\pgfqpoint{1.032135in}{0.888374in}}%
\pgfpathlineto{\pgfqpoint{1.037976in}{0.886295in}}%
\pgfpathlineto{\pgfqpoint{1.042094in}{0.884215in}}%
\pgfpathlineto{\pgfqpoint{1.044399in}{0.882136in}}%
\pgfpathlineto{\pgfqpoint{1.045086in}{0.880056in}}%
\pgfpathlineto{\pgfqpoint{1.044657in}{0.877976in}}%
\pgfpathlineto{\pgfqpoint{1.043936in}{0.875897in}}%
\pgfpathlineto{\pgfqpoint{1.043608in}{0.873817in}}%
\pgfpathlineto{\pgfqpoint{1.043731in}{0.871738in}}%
\pgfpathlineto{\pgfqpoint{1.043771in}{0.869658in}}%
\pgfpathlineto{\pgfqpoint{1.043079in}{0.867578in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{0.865499in}}%
\pgfpathlineto{\pgfqpoint{1.040139in}{0.863419in}}%
\pgfpathlineto{\pgfqpoint{1.039613in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{1.040253in}{0.859260in}}%
\pgfpathlineto{\pgfqpoint{1.041754in}{0.857180in}}%
\pgfpathlineto{\pgfqpoint{1.044058in}{0.855101in}}%
\pgfpathlineto{\pgfqpoint{1.047616in}{0.853021in}}%
\pgfpathlineto{\pgfqpoint{1.053159in}{0.850942in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{0.848862in}}%
\pgfpathlineto{\pgfqpoint{1.072281in}{0.846782in}}%
\pgfpathlineto{\pgfqpoint{1.084255in}{0.844703in}}%
\pgfpathlineto{\pgfqpoint{1.094478in}{0.842623in}}%
\pgfpathlineto{\pgfqpoint{1.100118in}{0.840544in}}%
\pgfpathlineto{\pgfqpoint{1.098922in}{0.838464in}}%
\pgfpathlineto{\pgfqpoint{1.089746in}{0.836384in}}%
\pgfpathlineto{\pgfqpoint{1.074431in}{0.834305in}}%
\pgfpathlineto{\pgfqpoint{1.058264in}{0.832225in}}%
\pgfpathlineto{\pgfqpoint{1.046353in}{0.830146in}}%
\pgfpathlineto{\pgfqpoint{1.039963in}{0.828066in}}%
\pgfpathlineto{\pgfqpoint{1.037207in}{0.825986in}}%
\pgfpathlineto{\pgfqpoint{1.035828in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{1.034583in}{0.821827in}}%
\pgfpathlineto{\pgfqpoint{1.033155in}{0.819748in}}%
\pgfpathlineto{\pgfqpoint{1.031638in}{0.817668in}}%
\pgfpathlineto{\pgfqpoint{1.030060in}{0.815588in}}%
\pgfpathlineto{\pgfqpoint{1.028191in}{0.813509in}}%
\pgfpathlineto{\pgfqpoint{1.025832in}{0.811429in}}%
\pgfpathlineto{\pgfqpoint{1.023179in}{0.809350in}}%
\pgfpathlineto{\pgfqpoint{1.020700in}{0.807270in}}%
\pgfpathlineto{\pgfqpoint{1.018645in}{0.805190in}}%
\pgfpathlineto{\pgfqpoint{1.016899in}{0.803111in}}%
\pgfpathlineto{\pgfqpoint{1.015267in}{0.801031in}}%
\pgfpathlineto{\pgfqpoint{1.013648in}{0.798952in}}%
\pgfpathlineto{\pgfqpoint{1.011983in}{0.796872in}}%
\pgfpathlineto{\pgfqpoint{1.010219in}{0.794792in}}%
\pgfpathlineto{\pgfqpoint{1.008364in}{0.792713in}}%
\pgfpathlineto{\pgfqpoint{1.006502in}{0.790633in}}%
\pgfpathlineto{\pgfqpoint{1.004702in}{0.788553in}}%
\pgfpathlineto{\pgfqpoint{1.002984in}{0.786474in}}%
\pgfpathlineto{\pgfqpoint{1.001411in}{0.784394in}}%
\pgfpathlineto{\pgfqpoint{1.000109in}{0.782315in}}%
\pgfpathlineto{\pgfqpoint{0.999120in}{0.780235in}}%
\pgfpathlineto{\pgfqpoint{0.998361in}{0.778155in}}%
\pgfpathlineto{\pgfqpoint{0.997730in}{0.776076in}}%
\pgfpathlineto{\pgfqpoint{0.997159in}{0.773996in}}%
\pgfpathlineto{\pgfqpoint{0.996601in}{0.771917in}}%
\pgfpathlineto{\pgfqpoint{0.996070in}{0.769837in}}%
\pgfpathlineto{\pgfqpoint{0.995643in}{0.767757in}}%
\pgfpathlineto{\pgfqpoint{0.995359in}{0.765678in}}%
\pgfpathlineto{\pgfqpoint{0.995186in}{0.763598in}}%
\pgfpathlineto{\pgfqpoint{0.995082in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{0.995023in}{0.759439in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.757359in}}%
\pgfpathlineto{\pgfqpoint{0.994995in}{0.757359in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.652456in}{0.738991in}}{\pgfqpoint{1.725146in}{0.909682in}}{%
\pgfpathmoveto{\pgfqpoint{1.652522in}{0.738991in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.738991in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.747612in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.764853in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.768302in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.770026in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.776923in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.778647in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.787267in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.792440in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.797612in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.811406in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.821750in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.825199in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.840716in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.859682in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.871751in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.875199in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.878647in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.904510in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.652494in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.652494in}{0.909682in}}%
\pgfpathlineto{\pgfqpoint{1.652517in}{0.907958in}}%
\pgfpathlineto{\pgfqpoint{1.652564in}{0.906234in}}%
\pgfpathlineto{\pgfqpoint{1.652666in}{0.904510in}}%
\pgfpathlineto{\pgfqpoint{1.652871in}{0.902786in}}%
\pgfpathlineto{\pgfqpoint{1.653249in}{0.901061in}}%
\pgfpathlineto{\pgfqpoint{1.653899in}{0.899337in}}%
\pgfpathlineto{\pgfqpoint{1.654940in}{0.897613in}}%
\pgfpathlineto{\pgfqpoint{1.656519in}{0.895889in}}%
\pgfpathlineto{\pgfqpoint{1.658800in}{0.894165in}}%
\pgfpathlineto{\pgfqpoint{1.661940in}{0.892441in}}%
\pgfpathlineto{\pgfqpoint{1.666047in}{0.890717in}}%
\pgfpathlineto{\pgfqpoint{1.671137in}{0.888992in}}%
\pgfpathlineto{\pgfqpoint{1.677144in}{0.887268in}}%
\pgfpathlineto{\pgfqpoint{1.684044in}{0.885544in}}%
\pgfpathlineto{\pgfqpoint{1.691961in}{0.883820in}}%
\pgfpathlineto{\pgfqpoint{1.701017in}{0.882096in}}%
\pgfpathlineto{\pgfqpoint{1.710771in}{0.880372in}}%
\pgfpathlineto{\pgfqpoint{1.719648in}{0.878647in}}%
\pgfpathlineto{\pgfqpoint{1.725146in}{0.876923in}}%
\pgfpathlineto{\pgfqpoint{1.725144in}{0.875199in}}%
\pgfpathlineto{\pgfqpoint{1.719458in}{0.873475in}}%
\pgfpathlineto{\pgfqpoint{1.710237in}{0.871751in}}%
\pgfpathlineto{\pgfqpoint{1.700724in}{0.870027in}}%
\pgfpathlineto{\pgfqpoint{1.693440in}{0.868303in}}%
\pgfpathlineto{\pgfqpoint{1.689224in}{0.866578in}}%
\pgfpathlineto{\pgfqpoint{1.687515in}{0.864854in}}%
\pgfpathlineto{\pgfqpoint{1.687241in}{0.863130in}}%
\pgfpathlineto{\pgfqpoint{1.687510in}{0.861406in}}%
\pgfpathlineto{\pgfqpoint{1.687853in}{0.859682in}}%
\pgfpathlineto{\pgfqpoint{1.688167in}{0.857958in}}%
\pgfpathlineto{\pgfqpoint{1.688569in}{0.856234in}}%
\pgfpathlineto{\pgfqpoint{1.689270in}{0.854509in}}%
\pgfpathlineto{\pgfqpoint{1.690481in}{0.852785in}}%
\pgfpathlineto{\pgfqpoint{1.692312in}{0.851061in}}%
\pgfpathlineto{\pgfqpoint{1.694691in}{0.849337in}}%
\pgfpathlineto{\pgfqpoint{1.697336in}{0.847613in}}%
\pgfpathlineto{\pgfqpoint{1.699833in}{0.845889in}}%
\pgfpathlineto{\pgfqpoint{1.701762in}{0.844164in}}%
\pgfpathlineto{\pgfqpoint{1.702808in}{0.842440in}}%
\pgfpathlineto{\pgfqpoint{1.702786in}{0.840716in}}%
\pgfpathlineto{\pgfqpoint{1.701673in}{0.838992in}}%
\pgfpathlineto{\pgfqpoint{1.699664in}{0.837268in}}%
\pgfpathlineto{\pgfqpoint{1.697270in}{0.835544in}}%
\pgfpathlineto{\pgfqpoint{1.695268in}{0.833820in}}%
\pgfpathlineto{\pgfqpoint{1.694403in}{0.832095in}}%
\pgfpathlineto{\pgfqpoint{1.694874in}{0.830371in}}%
\pgfpathlineto{\pgfqpoint{1.695980in}{0.828647in}}%
\pgfpathlineto{\pgfqpoint{1.696392in}{0.826923in}}%
\pgfpathlineto{\pgfqpoint{1.695052in}{0.825199in}}%
\pgfpathlineto{\pgfqpoint{1.692042in}{0.823475in}}%
\pgfpathlineto{\pgfqpoint{1.688648in}{0.821750in}}%
\pgfpathlineto{\pgfqpoint{1.686572in}{0.820026in}}%
\pgfpathlineto{\pgfqpoint{1.686977in}{0.818302in}}%
\pgfpathlineto{\pgfqpoint{1.690071in}{0.816578in}}%
\pgfpathlineto{\pgfqpoint{1.695281in}{0.814854in}}%
\pgfpathlineto{\pgfqpoint{1.701651in}{0.813130in}}%
\pgfpathlineto{\pgfqpoint{1.708161in}{0.811406in}}%
\pgfpathlineto{\pgfqpoint{1.713877in}{0.809681in}}%
\pgfpathlineto{\pgfqpoint{1.718032in}{0.807957in}}%
\pgfpathlineto{\pgfqpoint{1.720084in}{0.806233in}}%
\pgfpathlineto{\pgfqpoint{1.719807in}{0.804509in}}%
\pgfpathlineto{\pgfqpoint{1.717348in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{1.713224in}{0.801061in}}%
\pgfpathlineto{\pgfqpoint{1.708172in}{0.799336in}}%
\pgfpathlineto{\pgfqpoint{1.702911in}{0.797612in}}%
\pgfpathlineto{\pgfqpoint{1.697944in}{0.795888in}}%
\pgfpathlineto{\pgfqpoint{1.693485in}{0.794164in}}%
\pgfpathlineto{\pgfqpoint{1.689539in}{0.792440in}}%
\pgfpathlineto{\pgfqpoint{1.686016in}{0.790716in}}%
\pgfpathlineto{\pgfqpoint{1.682806in}{0.788992in}}%
\pgfpathlineto{\pgfqpoint{1.679799in}{0.787267in}}%
\pgfpathlineto{\pgfqpoint{1.676903in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{1.674081in}{0.783819in}}%
\pgfpathlineto{\pgfqpoint{1.671372in}{0.782095in}}%
\pgfpathlineto{\pgfqpoint{1.668870in}{0.780371in}}%
\pgfpathlineto{\pgfqpoint{1.666656in}{0.778647in}}%
\pgfpathlineto{\pgfqpoint{1.664737in}{0.776923in}}%
\pgfpathlineto{\pgfqpoint{1.663051in}{0.775198in}}%
\pgfpathlineto{\pgfqpoint{1.661500in}{0.773474in}}%
\pgfpathlineto{\pgfqpoint{1.660018in}{0.771750in}}%
\pgfpathlineto{\pgfqpoint{1.658589in}{0.770026in}}%
\pgfpathlineto{\pgfqpoint{1.657246in}{0.768302in}}%
\pgfpathlineto{\pgfqpoint{1.656042in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{1.655022in}{0.764853in}}%
\pgfpathlineto{\pgfqpoint{1.654207in}{0.763129in}}%
\pgfpathlineto{\pgfqpoint{1.653594in}{0.761405in}}%
\pgfpathlineto{\pgfqpoint{1.653160in}{0.759681in}}%
\pgfpathlineto{\pgfqpoint{1.652874in}{0.757957in}}%
\pgfpathlineto{\pgfqpoint{1.652697in}{0.756233in}}%
\pgfpathlineto{\pgfqpoint{1.652596in}{0.754509in}}%
\pgfpathlineto{\pgfqpoint{1.652543in}{0.752784in}}%
\pgfpathlineto{\pgfqpoint{1.652519in}{0.751060in}}%
\pgfpathlineto{\pgfqpoint{1.652514in}{0.749336in}}%
\pgfpathlineto{\pgfqpoint{1.652520in}{0.747612in}}%
\pgfpathlineto{\pgfqpoint{1.652532in}{0.745888in}}%
\pgfpathlineto{\pgfqpoint{1.652543in}{0.744164in}}%
\pgfpathlineto{\pgfqpoint{1.652545in}{0.742439in}}%
\pgfpathlineto{\pgfqpoint{1.652538in}{0.740715in}}%
\pgfpathlineto{\pgfqpoint{1.652522in}{0.738991in}}%
\pgfpathlineto{\pgfqpoint{1.652522in}{0.738991in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.624951in}{0.815830in}}{\pgfqpoint{3.861650in}{0.879435in}}{%
\pgfpathmoveto{\pgfqpoint{3.625069in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.820327in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.820970in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.826110in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.834462in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.835747in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.837674in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.840244in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.844741in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.852451in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.853736in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.856306in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.861446in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.869798in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.871083in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{3.625114in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{3.625114in}{0.879435in}}%
\pgfpathlineto{\pgfqpoint{3.625199in}{0.878793in}}%
\pgfpathlineto{\pgfqpoint{3.625290in}{0.878150in}}%
\pgfpathlineto{\pgfqpoint{3.625373in}{0.877508in}}%
\pgfpathlineto{\pgfqpoint{3.625456in}{0.876865in}}%
\pgfpathlineto{\pgfqpoint{3.625573in}{0.876223in}}%
\pgfpathlineto{\pgfqpoint{3.625752in}{0.875580in}}%
\pgfpathlineto{\pgfqpoint{3.625988in}{0.874938in}}%
\pgfpathlineto{\pgfqpoint{3.626256in}{0.874295in}}%
\pgfpathlineto{\pgfqpoint{3.626560in}{0.873653in}}%
\pgfpathlineto{\pgfqpoint{3.626958in}{0.873010in}}%
\pgfpathlineto{\pgfqpoint{3.627517in}{0.872368in}}%
\pgfpathlineto{\pgfqpoint{3.628213in}{0.871725in}}%
\pgfpathlineto{\pgfqpoint{3.628922in}{0.871083in}}%
\pgfpathlineto{\pgfqpoint{3.629543in}{0.870440in}}%
\pgfpathlineto{\pgfqpoint{3.630133in}{0.869798in}}%
\pgfpathlineto{\pgfqpoint{3.630853in}{0.869155in}}%
\pgfpathlineto{\pgfqpoint{3.631857in}{0.868513in}}%
\pgfpathlineto{\pgfqpoint{3.633274in}{0.867871in}}%
\pgfpathlineto{\pgfqpoint{3.635220in}{0.867228in}}%
\pgfpathlineto{\pgfqpoint{3.637718in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{3.640618in}{0.865943in}}%
\pgfpathlineto{\pgfqpoint{3.643724in}{0.865301in}}%
\pgfpathlineto{\pgfqpoint{3.647006in}{0.864658in}}%
\pgfpathlineto{\pgfqpoint{3.650589in}{0.864016in}}%
\pgfpathlineto{\pgfqpoint{3.654586in}{0.863373in}}%
\pgfpathlineto{\pgfqpoint{3.659107in}{0.862731in}}%
\pgfpathlineto{\pgfqpoint{3.664306in}{0.862088in}}%
\pgfpathlineto{\pgfqpoint{3.670102in}{0.861446in}}%
\pgfpathlineto{\pgfqpoint{3.676091in}{0.860803in}}%
\pgfpathlineto{\pgfqpoint{3.682113in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{3.688640in}{0.859518in}}%
\pgfpathlineto{\pgfqpoint{3.696266in}{0.858876in}}%
\pgfpathlineto{\pgfqpoint{3.705129in}{0.858233in}}%
\pgfpathlineto{\pgfqpoint{3.714907in}{0.857591in}}%
\pgfpathlineto{\pgfqpoint{3.724924in}{0.856948in}}%
\pgfpathlineto{\pgfqpoint{3.734369in}{0.856306in}}%
\pgfpathlineto{\pgfqpoint{3.742963in}{0.855663in}}%
\pgfpathlineto{\pgfqpoint{3.751436in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{3.761068in}{0.854379in}}%
\pgfpathlineto{\pgfqpoint{3.772573in}{0.853736in}}%
\pgfpathlineto{\pgfqpoint{3.785233in}{0.853094in}}%
\pgfpathlineto{\pgfqpoint{3.797345in}{0.852451in}}%
\pgfpathlineto{\pgfqpoint{3.807706in}{0.851809in}}%
\pgfpathlineto{\pgfqpoint{3.816395in}{0.851166in}}%
\pgfpathlineto{\pgfqpoint{3.824104in}{0.850524in}}%
\pgfpathlineto{\pgfqpoint{3.831124in}{0.849881in}}%
\pgfpathlineto{\pgfqpoint{3.837201in}{0.849239in}}%
\pgfpathlineto{\pgfqpoint{3.842174in}{0.848596in}}%
\pgfpathlineto{\pgfqpoint{3.846468in}{0.847954in}}%
\pgfpathlineto{\pgfqpoint{3.850811in}{0.847311in}}%
\pgfpathlineto{\pgfqpoint{3.855367in}{0.846669in}}%
\pgfpathlineto{\pgfqpoint{3.859356in}{0.846026in}}%
\pgfpathlineto{\pgfqpoint{3.861650in}{0.845384in}}%
\pgfpathlineto{\pgfqpoint{3.861592in}{0.844741in}}%
\pgfpathlineto{\pgfqpoint{3.859206in}{0.844099in}}%
\pgfpathlineto{\pgfqpoint{3.854864in}{0.843456in}}%
\pgfpathlineto{\pgfqpoint{3.848909in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{3.841694in}{0.842171in}}%
\pgfpathlineto{\pgfqpoint{3.833715in}{0.841529in}}%
\pgfpathlineto{\pgfqpoint{3.825451in}{0.840887in}}%
\pgfpathlineto{\pgfqpoint{3.817322in}{0.840244in}}%
\pgfpathlineto{\pgfqpoint{3.809778in}{0.839602in}}%
\pgfpathlineto{\pgfqpoint{3.802986in}{0.838959in}}%
\pgfpathlineto{\pgfqpoint{3.796451in}{0.838317in}}%
\pgfpathlineto{\pgfqpoint{3.789147in}{0.837674in}}%
\pgfpathlineto{\pgfqpoint{3.780008in}{0.837032in}}%
\pgfpathlineto{\pgfqpoint{3.768449in}{0.836389in}}%
\pgfpathlineto{\pgfqpoint{3.754786in}{0.835747in}}%
\pgfpathlineto{\pgfqpoint{3.740209in}{0.835104in}}%
\pgfpathlineto{\pgfqpoint{3.726179in}{0.834462in}}%
\pgfpathlineto{\pgfqpoint{3.713669in}{0.833819in}}%
\pgfpathlineto{\pgfqpoint{3.702849in}{0.833177in}}%
\pgfpathlineto{\pgfqpoint{3.693318in}{0.832534in}}%
\pgfpathlineto{\pgfqpoint{3.684599in}{0.831892in}}%
\pgfpathlineto{\pgfqpoint{3.676500in}{0.831249in}}%
\pgfpathlineto{\pgfqpoint{3.669163in}{0.830607in}}%
\pgfpathlineto{\pgfqpoint{3.662834in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{3.657601in}{0.829322in}}%
\pgfpathlineto{\pgfqpoint{3.653325in}{0.828680in}}%
\pgfpathlineto{\pgfqpoint{3.649723in}{0.828037in}}%
\pgfpathlineto{\pgfqpoint{3.646438in}{0.827395in}}%
\pgfpathlineto{\pgfqpoint{3.643165in}{0.826752in}}%
\pgfpathlineto{\pgfqpoint{3.639887in}{0.826110in}}%
\pgfpathlineto{\pgfqpoint{3.636900in}{0.825467in}}%
\pgfpathlineto{\pgfqpoint{3.634515in}{0.824825in}}%
\pgfpathlineto{\pgfqpoint{3.632807in}{0.824182in}}%
\pgfpathlineto{\pgfqpoint{3.631599in}{0.823540in}}%
\pgfpathlineto{\pgfqpoint{3.630597in}{0.822897in}}%
\pgfpathlineto{\pgfqpoint{3.629599in}{0.822255in}}%
\pgfpathlineto{\pgfqpoint{3.628623in}{0.821612in}}%
\pgfpathlineto{\pgfqpoint{3.627810in}{0.820970in}}%
\pgfpathlineto{\pgfqpoint{3.627226in}{0.820327in}}%
\pgfpathlineto{\pgfqpoint{3.626789in}{0.819685in}}%
\pgfpathlineto{\pgfqpoint{3.626384in}{0.819042in}}%
\pgfpathlineto{\pgfqpoint{3.625972in}{0.818400in}}%
\pgfpathlineto{\pgfqpoint{3.625596in}{0.817757in}}%
\pgfpathlineto{\pgfqpoint{3.625316in}{0.817115in}}%
\pgfpathlineto{\pgfqpoint{3.625151in}{0.816472in}}%
\pgfpathlineto{\pgfqpoint{3.625069in}{0.815830in}}%
\pgfpathlineto{\pgfqpoint{3.625069in}{0.815830in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.282449in}{0.742281in}}{\pgfqpoint{4.348427in}{0.928206in}}{%
\pgfpathmoveto{\pgfqpoint{4.282521in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.764817in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.781720in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.792988in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.802378in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.804256in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.817402in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.819280in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.838061in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.847451in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.853085in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.888767in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.903792in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{4.282470in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{4.282470in}{0.928206in}}%
\pgfpathlineto{\pgfqpoint{4.282468in}{0.926328in}}%
\pgfpathlineto{\pgfqpoint{4.282463in}{0.924450in}}%
\pgfpathlineto{\pgfqpoint{4.282458in}{0.922572in}}%
\pgfpathlineto{\pgfqpoint{4.282457in}{0.920694in}}%
\pgfpathlineto{\pgfqpoint{4.282461in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{4.282468in}{0.916938in}}%
\pgfpathlineto{\pgfqpoint{4.282479in}{0.915060in}}%
\pgfpathlineto{\pgfqpoint{4.282496in}{0.913182in}}%
\pgfpathlineto{\pgfqpoint{4.282526in}{0.911304in}}%
\pgfpathlineto{\pgfqpoint{4.282580in}{0.909426in}}%
\pgfpathlineto{\pgfqpoint{4.282663in}{0.907548in}}%
\pgfpathlineto{\pgfqpoint{4.282780in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{4.282954in}{0.903792in}}%
\pgfpathlineto{\pgfqpoint{4.283251in}{0.901914in}}%
\pgfpathlineto{\pgfqpoint{4.283782in}{0.900036in}}%
\pgfpathlineto{\pgfqpoint{4.284681in}{0.898157in}}%
\pgfpathlineto{\pgfqpoint{4.286071in}{0.896279in}}%
\pgfpathlineto{\pgfqpoint{4.288045in}{0.894401in}}%
\pgfpathlineto{\pgfqpoint{4.290686in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{4.294076in}{0.890645in}}%
\pgfpathlineto{\pgfqpoint{4.298245in}{0.888767in}}%
\pgfpathlineto{\pgfqpoint{4.303078in}{0.886889in}}%
\pgfpathlineto{\pgfqpoint{4.308289in}{0.885011in}}%
\pgfpathlineto{\pgfqpoint{4.313467in}{0.883133in}}%
\pgfpathlineto{\pgfqpoint{4.318142in}{0.881255in}}%
\pgfpathlineto{\pgfqpoint{4.321878in}{0.879377in}}%
\pgfpathlineto{\pgfqpoint{4.324416in}{0.877499in}}%
\pgfpathlineto{\pgfqpoint{4.325801in}{0.875621in}}%
\pgfpathlineto{\pgfqpoint{4.326356in}{0.873743in}}%
\pgfpathlineto{\pgfqpoint{4.326485in}{0.871865in}}%
\pgfpathlineto{\pgfqpoint{4.326478in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{4.326444in}{0.868109in}}%
\pgfpathlineto{\pgfqpoint{4.326375in}{0.866231in}}%
\pgfpathlineto{\pgfqpoint{4.326245in}{0.864353in}}%
\pgfpathlineto{\pgfqpoint{4.326058in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{4.325863in}{0.860597in}}%
\pgfpathlineto{\pgfqpoint{4.325781in}{0.858719in}}%
\pgfpathlineto{\pgfqpoint{4.326006in}{0.856841in}}%
\pgfpathlineto{\pgfqpoint{4.326727in}{0.854963in}}%
\pgfpathlineto{\pgfqpoint{4.328011in}{0.853085in}}%
\pgfpathlineto{\pgfqpoint{4.329723in}{0.851207in}}%
\pgfpathlineto{\pgfqpoint{4.331563in}{0.849329in}}%
\pgfpathlineto{\pgfqpoint{4.333169in}{0.847451in}}%
\pgfpathlineto{\pgfqpoint{4.334184in}{0.845573in}}%
\pgfpathlineto{\pgfqpoint{4.334367in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{4.333815in}{0.841817in}}%
\pgfpathlineto{\pgfqpoint{4.333158in}{0.839939in}}%
\pgfpathlineto{\pgfqpoint{4.333387in}{0.838061in}}%
\pgfpathlineto{\pgfqpoint{4.335251in}{0.836183in}}%
\pgfpathlineto{\pgfqpoint{4.338726in}{0.834304in}}%
\pgfpathlineto{\pgfqpoint{4.343022in}{0.832426in}}%
\pgfpathlineto{\pgfqpoint{4.346827in}{0.830548in}}%
\pgfpathlineto{\pgfqpoint{4.348427in}{0.828670in}}%
\pgfpathlineto{\pgfqpoint{4.346216in}{0.826792in}}%
\pgfpathlineto{\pgfqpoint{4.340098in}{0.824914in}}%
\pgfpathlineto{\pgfqpoint{4.332412in}{0.823036in}}%
\pgfpathlineto{\pgfqpoint{4.326693in}{0.821158in}}%
\pgfpathlineto{\pgfqpoint{4.325211in}{0.819280in}}%
\pgfpathlineto{\pgfqpoint{4.327847in}{0.817402in}}%
\pgfpathlineto{\pgfqpoint{4.332925in}{0.815524in}}%
\pgfpathlineto{\pgfqpoint{4.338538in}{0.813646in}}%
\pgfpathlineto{\pgfqpoint{4.343182in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{4.345874in}{0.809890in}}%
\pgfpathlineto{\pgfqpoint{4.346186in}{0.808012in}}%
\pgfpathlineto{\pgfqpoint{4.344259in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{4.340658in}{0.804256in}}%
\pgfpathlineto{\pgfqpoint{4.336119in}{0.802378in}}%
\pgfpathlineto{\pgfqpoint{4.331316in}{0.800500in}}%
\pgfpathlineto{\pgfqpoint{4.326742in}{0.798622in}}%
\pgfpathlineto{\pgfqpoint{4.322640in}{0.796744in}}%
\pgfpathlineto{\pgfqpoint{4.318999in}{0.794866in}}%
\pgfpathlineto{\pgfqpoint{4.315659in}{0.792988in}}%
\pgfpathlineto{\pgfqpoint{4.312470in}{0.791110in}}%
\pgfpathlineto{\pgfqpoint{4.309385in}{0.789232in}}%
\pgfpathlineto{\pgfqpoint{4.306416in}{0.787354in}}%
\pgfpathlineto{\pgfqpoint{4.303572in}{0.785476in}}%
\pgfpathlineto{\pgfqpoint{4.300852in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{4.298262in}{0.781720in}}%
\pgfpathlineto{\pgfqpoint{4.295818in}{0.779842in}}%
\pgfpathlineto{\pgfqpoint{4.293538in}{0.777964in}}%
\pgfpathlineto{\pgfqpoint{4.291437in}{0.776086in}}%
\pgfpathlineto{\pgfqpoint{4.289544in}{0.774208in}}%
\pgfpathlineto{\pgfqpoint{4.287890in}{0.772330in}}%
\pgfpathlineto{\pgfqpoint{4.286491in}{0.770451in}}%
\pgfpathlineto{\pgfqpoint{4.285333in}{0.768573in}}%
\pgfpathlineto{\pgfqpoint{4.284397in}{0.766695in}}%
\pgfpathlineto{\pgfqpoint{4.283671in}{0.764817in}}%
\pgfpathlineto{\pgfqpoint{4.283150in}{0.762939in}}%
\pgfpathlineto{\pgfqpoint{4.282814in}{0.761061in}}%
\pgfpathlineto{\pgfqpoint{4.282626in}{0.759183in}}%
\pgfpathlineto{\pgfqpoint{4.282537in}{0.757305in}}%
\pgfpathlineto{\pgfqpoint{4.282509in}{0.755427in}}%
\pgfpathlineto{\pgfqpoint{4.282511in}{0.753549in}}%
\pgfpathlineto{\pgfqpoint{4.282525in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{4.282542in}{0.749793in}}%
\pgfpathlineto{\pgfqpoint{4.282554in}{0.747915in}}%
\pgfpathlineto{\pgfqpoint{4.282555in}{0.746037in}}%
\pgfpathlineto{\pgfqpoint{4.282543in}{0.744159in}}%
\pgfpathlineto{\pgfqpoint{4.282521in}{0.742281in}}%
\pgfpathlineto{\pgfqpoint{4.282521in}{0.742281in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.939948in}{0.846861in}}{\pgfqpoint{5.130685in}{0.969756in}}{%
\pgfpathmoveto{\pgfqpoint{4.940137in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.853068in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.865481in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.866723in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.879136in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.887826in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.889067in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.891550in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.902722in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.905205in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.916377in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.920101in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.926308in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.928791in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.931274in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.939963in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.948653in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.951135in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.957342in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.959825in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.961066in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.939977in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.939977in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.939985in}{0.968514in}}%
\pgfpathlineto{\pgfqpoint{4.939999in}{0.967273in}}%
\pgfpathlineto{\pgfqpoint{4.940027in}{0.966032in}}%
\pgfpathlineto{\pgfqpoint{4.940077in}{0.964790in}}%
\pgfpathlineto{\pgfqpoint{4.940159in}{0.963549in}}%
\pgfpathlineto{\pgfqpoint{4.940287in}{0.962308in}}%
\pgfpathlineto{\pgfqpoint{4.940480in}{0.961066in}}%
\pgfpathlineto{\pgfqpoint{4.940773in}{0.959825in}}%
\pgfpathlineto{\pgfqpoint{4.941213in}{0.958584in}}%
\pgfpathlineto{\pgfqpoint{4.941857in}{0.957342in}}%
\pgfpathlineto{\pgfqpoint{4.942767in}{0.956101in}}%
\pgfpathlineto{\pgfqpoint{4.944009in}{0.954859in}}%
\pgfpathlineto{\pgfqpoint{4.945664in}{0.953618in}}%
\pgfpathlineto{\pgfqpoint{4.947839in}{0.952377in}}%
\pgfpathlineto{\pgfqpoint{4.950663in}{0.951135in}}%
\pgfpathlineto{\pgfqpoint{4.954270in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{4.958743in}{0.948653in}}%
\pgfpathlineto{\pgfqpoint{4.964075in}{0.947411in}}%
\pgfpathlineto{\pgfqpoint{4.970135in}{0.946170in}}%
\pgfpathlineto{\pgfqpoint{4.976678in}{0.944929in}}%
\pgfpathlineto{\pgfqpoint{4.983384in}{0.943687in}}%
\pgfpathlineto{\pgfqpoint{4.989892in}{0.942446in}}%
\pgfpathlineto{\pgfqpoint{4.995830in}{0.941204in}}%
\pgfpathlineto{\pgfqpoint{5.000818in}{0.939963in}}%
\pgfpathlineto{\pgfqpoint{5.004480in}{0.938722in}}%
\pgfpathlineto{\pgfqpoint{5.006475in}{0.937480in}}%
\pgfpathlineto{\pgfqpoint{5.006567in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{5.004710in}{0.934998in}}%
\pgfpathlineto{\pgfqpoint{5.001106in}{0.933756in}}%
\pgfpathlineto{\pgfqpoint{4.996204in}{0.932515in}}%
\pgfpathlineto{\pgfqpoint{4.990595in}{0.931274in}}%
\pgfpathlineto{\pgfqpoint{4.984873in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{4.979498in}{0.928791in}}%
\pgfpathlineto{\pgfqpoint{4.974738in}{0.927549in}}%
\pgfpathlineto{\pgfqpoint{4.970681in}{0.926308in}}%
\pgfpathlineto{\pgfqpoint{4.967300in}{0.925067in}}%
\pgfpathlineto{\pgfqpoint{4.964519in}{0.923825in}}%
\pgfpathlineto{\pgfqpoint{4.962264in}{0.922584in}}%
\pgfpathlineto{\pgfqpoint{4.960483in}{0.921343in}}%
\pgfpathlineto{\pgfqpoint{4.959141in}{0.920101in}}%
\pgfpathlineto{\pgfqpoint{4.958201in}{0.918860in}}%
\pgfpathlineto{\pgfqpoint{4.957611in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{4.957298in}{0.916377in}}%
\pgfpathlineto{\pgfqpoint{4.957186in}{0.915136in}}%
\pgfpathlineto{\pgfqpoint{4.957210in}{0.913894in}}%
\pgfpathlineto{\pgfqpoint{4.957322in}{0.912653in}}%
\pgfpathlineto{\pgfqpoint{4.957482in}{0.911412in}}%
\pgfpathlineto{\pgfqpoint{4.957646in}{0.910170in}}%
\pgfpathlineto{\pgfqpoint{4.957773in}{0.908929in}}%
\pgfpathlineto{\pgfqpoint{4.957841in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{4.957857in}{0.906446in}}%
\pgfpathlineto{\pgfqpoint{4.957852in}{0.905205in}}%
\pgfpathlineto{\pgfqpoint{4.957870in}{0.903963in}}%
\pgfpathlineto{\pgfqpoint{4.957957in}{0.902722in}}%
\pgfpathlineto{\pgfqpoint{4.958173in}{0.901481in}}%
\pgfpathlineto{\pgfqpoint{4.958604in}{0.900239in}}%
\pgfpathlineto{\pgfqpoint{4.959389in}{0.898998in}}%
\pgfpathlineto{\pgfqpoint{4.960733in}{0.897757in}}%
\pgfpathlineto{\pgfqpoint{4.962915in}{0.896515in}}%
\pgfpathlineto{\pgfqpoint{4.966278in}{0.895274in}}%
\pgfpathlineto{\pgfqpoint{4.971205in}{0.894033in}}%
\pgfpathlineto{\pgfqpoint{4.978076in}{0.892791in}}%
\pgfpathlineto{\pgfqpoint{4.987231in}{0.891550in}}%
\pgfpathlineto{\pgfqpoint{4.998910in}{0.890308in}}%
\pgfpathlineto{\pgfqpoint{5.013183in}{0.889067in}}%
\pgfpathlineto{\pgfqpoint{5.029857in}{0.887826in}}%
\pgfpathlineto{\pgfqpoint{5.048390in}{0.886584in}}%
\pgfpathlineto{\pgfqpoint{5.067852in}{0.885343in}}%
\pgfpathlineto{\pgfqpoint{5.086964in}{0.884102in}}%
\pgfpathlineto{\pgfqpoint{5.104235in}{0.882860in}}%
\pgfpathlineto{\pgfqpoint{5.118140in}{0.881619in}}%
\pgfpathlineto{\pgfqpoint{5.127309in}{0.880378in}}%
\pgfpathlineto{\pgfqpoint{5.130685in}{0.879136in}}%
\pgfpathlineto{\pgfqpoint{5.127671in}{0.877895in}}%
\pgfpathlineto{\pgfqpoint{5.118268in}{0.876653in}}%
\pgfpathlineto{\pgfqpoint{5.103167in}{0.875412in}}%
\pgfpathlineto{\pgfqpoint{5.083726in}{0.874171in}}%
\pgfpathlineto{\pgfqpoint{5.061786in}{0.872929in}}%
\pgfpathlineto{\pgfqpoint{5.039337in}{0.871688in}}%
\pgfpathlineto{\pgfqpoint{5.018152in}{0.870447in}}%
\pgfpathlineto{\pgfqpoint{4.999505in}{0.869205in}}%
\pgfpathlineto{\pgfqpoint{4.984054in}{0.867964in}}%
\pgfpathlineto{\pgfqpoint{4.971895in}{0.866723in}}%
\pgfpathlineto{\pgfqpoint{4.962722in}{0.865481in}}%
\pgfpathlineto{\pgfqpoint{4.956023in}{0.864240in}}%
\pgfpathlineto{\pgfqpoint{4.951238in}{0.862998in}}%
\pgfpathlineto{\pgfqpoint{4.947866in}{0.861757in}}%
\pgfpathlineto{\pgfqpoint{4.945511in}{0.860516in}}%
\pgfpathlineto{\pgfqpoint{4.943879in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{4.942754in}{0.858033in}}%
\pgfpathlineto{\pgfqpoint{4.941981in}{0.856792in}}%
\pgfpathlineto{\pgfqpoint{4.941446in}{0.855550in}}%
\pgfpathlineto{\pgfqpoint{4.941068in}{0.854309in}}%
\pgfpathlineto{\pgfqpoint{4.940794in}{0.853068in}}%
\pgfpathlineto{\pgfqpoint{4.940591in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{4.940436in}{0.850585in}}%
\pgfpathlineto{\pgfqpoint{4.940314in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{4.940217in}{0.848102in}}%
\pgfpathlineto{\pgfqpoint{4.940137in}{0.846861in}}%
\pgfpathlineto{\pgfqpoint{4.940137in}{0.846861in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.692710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.653558in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.061706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.022553in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.430702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.391549in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807832in,y=1.010707in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.830431in}}%
\pgfpathlineto{\pgfqpoint{1.047988in}{0.830431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.843997in}}%
\pgfpathlineto{\pgfqpoint{1.087726in}{0.843997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.867387in}}%
\pgfpathlineto{\pgfqpoint{1.042944in}{0.867387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.806768in}}%
\pgfpathlineto{\pgfqpoint{1.719447in}{0.806768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{1.697431in}{0.835659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.865214in}}%
\pgfpathlineto{\pgfqpoint{1.687872in}{0.865214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.839944in}}%
\pgfpathlineto{\pgfqpoint{3.813799in}{0.839944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.845635in}}%
\pgfpathlineto{\pgfqpoint{3.860755in}{0.845635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.851459in}}%
\pgfpathlineto{\pgfqpoint{3.812441in}{0.851459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.809906in}}%
\pgfpathlineto{\pgfqpoint{4.345851in}{0.809906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.832556in}}%
\pgfpathlineto{\pgfqpoint{4.342726in}{0.832556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.858281in}}%
\pgfpathlineto{\pgfqpoint{4.325833in}{0.858281in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.877612in}}%
\pgfpathlineto{\pgfqpoint{5.125527in}{0.877612in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.883869in}}%
\pgfpathlineto{\pgfqpoint{5.090200in}{0.883869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.922815in}}%
\pgfpathlineto{\pgfqpoint{4.962684in}{0.922815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.052083in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.052083in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014682in}{0.963240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672181in}{0.909682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329679in}{1.984195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987177in}{1.984195in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644676in}{0.879435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302174in}{0.928206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959672in}{0.969756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111905in,y=0.963240in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.93}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769403in,y=0.909682in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741898in,y=0.879435in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.03}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399396in,y=0.928206in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.89}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056895in,y=0.969756in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3.17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.790121in}{0.633447in}}{\pgfqpoint{0.968657in}{0.936195in}}{%
\pgfpathmoveto{\pgfqpoint{0.968657in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{0.942442in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{0.940655in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{0.938757in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{0.936734in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{0.934574in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{0.932263in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{0.929789in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{0.927142in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{0.924312in}{0.657912in}}%
\pgfpathlineto{\pgfqpoint{0.921291in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{0.918076in}{0.664028in}}%
\pgfpathlineto{\pgfqpoint{0.914665in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{0.911061in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{0.907268in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{0.903295in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{0.899156in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{0.894865in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{0.890441in}{0.685434in}}%
\pgfpathlineto{\pgfqpoint{0.885906in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{0.881282in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{0.876594in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{0.871868in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.867130in}{0.700724in}}%
\pgfpathlineto{\pgfqpoint{0.862405in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{0.857718in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.853092in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{0.848550in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{0.844109in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{0.839788in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{0.835600in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{0.831556in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.827668in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{0.823940in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{0.820380in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{0.816990in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{0.813774in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{0.810733in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{0.807871in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{0.805189in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{0.802692in}{0.752711in}}%
\pgfpathlineto{\pgfqpoint{0.800386in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{0.798278in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{0.796377in}{0.761886in}}%
\pgfpathlineto{\pgfqpoint{0.794695in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{0.793246in}{0.768002in}}%
\pgfpathlineto{\pgfqpoint{0.792046in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.791115in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{0.790469in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{0.790132in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{0.790121in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{0.790458in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{0.791160in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{0.792244in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{0.793720in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{0.795596in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{0.797875in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.800554in}{0.804698in}}%
\pgfpathlineto{\pgfqpoint{0.803622in}{0.807757in}}%
\pgfpathlineto{\pgfqpoint{0.807063in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{0.810853in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{0.814962in}{0.816931in}}%
\pgfpathlineto{\pgfqpoint{0.819353in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{0.823986in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{0.828813in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{0.833785in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{0.838850in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{0.843954in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.849045in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{0.854073in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{0.858992in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{0.863758in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{0.868335in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{0.872693in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{0.876808in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{0.880666in}{0.859744in}}%
\pgfpathlineto{\pgfqpoint{0.884257in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{0.887580in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{0.890642in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{0.893453in}{0.871976in}}%
\pgfpathlineto{\pgfqpoint{0.896031in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{0.898398in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.900578in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{0.902597in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{0.904485in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{0.906269in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{0.907976in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{0.909634in}{0.896440in}}%
\pgfpathlineto{\pgfqpoint{0.911264in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{0.912889in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{0.914527in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{0.916191in}{0.908673in}}%
\pgfpathlineto{\pgfqpoint{0.917893in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{0.919640in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{0.921436in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{0.923284in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{0.925180in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{0.927122in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{0.929103in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{0.931114in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{0.933148in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.936195in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.933137in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.930079in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.927021in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.923963in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.920905in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.917847in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.911731in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.908673in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.905614in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.902556in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.899498in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.896440in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.893382in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.890324in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.887266in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.881150in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.878092in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.875034in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.871976in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.868918in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.865860in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.862802in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.859744in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.856686in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.853627in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.850569in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.847511in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.844453in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.841395in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.838337in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.835279in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.832221in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.829163in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.823047in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.819989in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.816931in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.810815in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.807757in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.804698in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.801640in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.798582in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.795524in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.792466in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.789408in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.786350in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.783292in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.777176in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.774118in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.771060in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.768002in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.764944in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.761886in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.758828in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.755770in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.752711in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.749653in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.746595in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.743537in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.740479in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.737421in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.734363in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.731305in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.728247in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.725189in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.722131in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.719073in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.716015in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.712957in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.709899in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.706841in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.703782in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.700724in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.697666in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.688492in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.685434in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.682376in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.679318in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.676260in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.673202in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.670144in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.667086in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.664028in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.660970in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.657912in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.654854in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.648737in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.645679in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.642621in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.639563in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.636505in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.633447in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.633447in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.391740in}{0.592700in}}{\pgfqpoint{1.626156in}{0.818958in}}{%
\pgfpathmoveto{\pgfqpoint{1.626156in}{0.592700in}}%
\pgfpathlineto{\pgfqpoint{1.587641in}{0.592700in}}%
\pgfpathlineto{\pgfqpoint{1.584604in}{0.594985in}}%
\pgfpathlineto{\pgfqpoint{1.581340in}{0.597271in}}%
\pgfpathlineto{\pgfqpoint{1.577834in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{1.574070in}{0.601842in}}%
\pgfpathlineto{\pgfqpoint{1.570034in}{0.604127in}}%
\pgfpathlineto{\pgfqpoint{1.565715in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{1.561107in}{0.608698in}}%
\pgfpathlineto{\pgfqpoint{1.556206in}{0.610984in}}%
\pgfpathlineto{\pgfqpoint{1.551011in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.545530in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.539771in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{1.533751in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{1.527491in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.521017in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{1.514358in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.507549in}{0.629267in}}%
\pgfpathlineto{\pgfqpoint{1.500628in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{1.493635in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{1.486614in}{0.636123in}}%
\pgfpathlineto{\pgfqpoint{1.479608in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{1.472661in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{1.465815in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{1.459114in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{1.452596in}{0.647551in}}%
\pgfpathlineto{\pgfqpoint{1.446298in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.440255in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{1.434495in}{0.654407in}}%
\pgfpathlineto{\pgfqpoint{1.429045in}{0.656692in}}%
\pgfpathlineto{\pgfqpoint{1.423927in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.419159in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.414755in}{0.663549in}}%
\pgfpathlineto{\pgfqpoint{1.410725in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{1.407077in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.403817in}{0.670405in}}%
\pgfpathlineto{\pgfqpoint{1.400946in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{1.398466in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{1.396376in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{1.394675in}{0.679547in}}%
\pgfpathlineto{\pgfqpoint{1.393362in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{1.392436in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{1.391895in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{1.391740in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{1.391971in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{1.392588in}{0.693259in}}%
\pgfpathlineto{\pgfqpoint{1.393595in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.394991in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.396779in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{1.398961in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{1.401535in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.404502in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{1.407856in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{1.411592in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.415701in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{1.420167in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{1.424974in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{1.430099in}{0.720685in}}%
\pgfpathlineto{\pgfqpoint{1.435514in}{0.722970in}}%
\pgfpathlineto{\pgfqpoint{1.441188in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{1.447082in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{1.453156in}{0.729826in}}%
\pgfpathlineto{\pgfqpoint{1.459365in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{1.465660in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.471989in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{1.478302in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{1.484545in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{1.490666in}{0.743539in}}%
\pgfpathlineto{\pgfqpoint{1.496616in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{1.502348in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{1.512995in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{1.517842in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{1.522336in}{0.757252in}}%
\pgfpathlineto{\pgfqpoint{1.526461in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{1.533578in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{1.536574in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{1.539210in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{1.541509in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.543496in}{0.773250in}}%
\pgfpathlineto{\pgfqpoint{1.545202in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{1.546664in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{1.547920in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{1.549013in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{1.549983in}{0.784677in}}%
\pgfpathlineto{\pgfqpoint{1.550873in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{1.551723in}{0.789248in}}%
\pgfpathlineto{\pgfqpoint{1.552573in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.553457in}{0.793819in}}%
\pgfpathlineto{\pgfqpoint{1.554409in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.555457in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{1.556623in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{1.557927in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.559382in}{0.805246in}}%
\pgfpathlineto{\pgfqpoint{1.560996in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{1.562772in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{1.564710in}{0.812102in}}%
\pgfpathlineto{\pgfqpoint{1.566804in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{1.569043in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{1.571414in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.818958in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.816673in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.814388in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.812102in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.809817in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.807531in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.805246in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.802960in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.800675in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.798390in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.796104in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.793819in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.791533in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.789248in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.786962in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.784677in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.782391in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.780106in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.777821in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.775535in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.773250in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.770964in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.768679in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.766393in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.764108in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.761823in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.759537in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.757252in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.754966in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.752681in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.745824in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.743539in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.741254in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.738968in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.736683in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.734397in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.732112in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.729826in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.727541in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.725255in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.722970in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.720685in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.718399in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.716114in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.713828in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.711543in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.709257in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.704687in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.702401in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.700116in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.697830in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.695545in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.693259in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.690974in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.688688in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.686403in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.684118in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.681832in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.679547in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.677261in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.674976in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.672690in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.670405in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.668120in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.665834in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.663549in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.661263in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.656692in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.654407in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.652121in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.649836in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.647551in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.645265in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.642980in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.640694in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.638409in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.636123in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.633838in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.631553in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.629267in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.626982in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.624696in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.622411in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.620125in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.617840in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.615554in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.613269in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.610984in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.608698in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.606413in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.604127in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.601842in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.599556in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.597271in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.594985in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.592700in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.592700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.512872in}{0.821933in}}{\pgfqpoint{3.598651in}{1.437413in}}{%
\pgfpathmoveto{\pgfqpoint{3.598651in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{3.563064in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{3.560233in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{3.557336in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{3.554388in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{3.551409in}{0.846801in}}%
\pgfpathlineto{\pgfqpoint{3.548417in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.545434in}{0.859235in}}%
\pgfpathlineto{\pgfqpoint{3.542480in}{0.865452in}}%
\pgfpathlineto{\pgfqpoint{3.539578in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{3.536750in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{3.534017in}{0.884103in}}%
\pgfpathlineto{\pgfqpoint{3.531399in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{3.528916in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{3.526585in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{3.524420in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{3.522434in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{3.520636in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{3.519032in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{3.517626in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.516417in}{0.940055in}}%
\pgfpathlineto{\pgfqpoint{3.515402in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{3.514574in}{0.952489in}}%
\pgfpathlineto{\pgfqpoint{3.513924in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{3.513442in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{3.513115in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{3.512930in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{3.512872in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{3.512928in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{3.513084in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{3.513329in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{3.513653in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{3.514046in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{3.514503in}{1.020876in}}%
\pgfpathlineto{\pgfqpoint{3.515019in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{3.515592in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{3.516220in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{3.516907in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{3.517653in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{3.518461in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{3.519337in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{3.520282in}{1.070612in}}%
\pgfpathlineto{\pgfqpoint{3.521300in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{3.522393in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{3.523563in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{3.524810in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{3.526132in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{3.527526in}{1.107914in}}%
\pgfpathlineto{\pgfqpoint{3.528990in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{3.530518in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{3.532103in}{1.126564in}}%
\pgfpathlineto{\pgfqpoint{3.533741in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{3.535423in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{3.537143in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{3.538895in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{3.540672in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{3.542468in}{1.163866in}}%
\pgfpathlineto{\pgfqpoint{3.544278in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{3.546099in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{3.547926in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{3.549756in}{1.188734in}}%
\pgfpathlineto{\pgfqpoint{3.551589in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{3.553420in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{3.555250in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{3.557076in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{3.558897in}{1.219819in}}%
\pgfpathlineto{\pgfqpoint{3.560710in}{1.226036in}}%
\pgfpathlineto{\pgfqpoint{3.562514in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{3.564304in}{1.238470in}}%
\pgfpathlineto{\pgfqpoint{3.566078in}{1.244687in}}%
\pgfpathlineto{\pgfqpoint{3.567830in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{3.569555in}{1.257121in}}%
\pgfpathlineto{\pgfqpoint{3.571247in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{3.572899in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{3.574505in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{3.576056in}{1.281989in}}%
\pgfpathlineto{\pgfqpoint{3.577546in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{3.578968in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{3.580314in}{1.300640in}}%
\pgfpathlineto{\pgfqpoint{3.581578in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{3.582755in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{3.583840in}{1.319291in}}%
\pgfpathlineto{\pgfqpoint{3.584831in}{1.325508in}}%
\pgfpathlineto{\pgfqpoint{3.585726in}{1.331725in}}%
\pgfpathlineto{\pgfqpoint{3.586524in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{3.587228in}{1.344159in}}%
\pgfpathlineto{\pgfqpoint{3.587839in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{3.588362in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{3.588803in}{1.362810in}}%
\pgfpathlineto{\pgfqpoint{3.589168in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{3.589467in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{3.589707in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{3.589898in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{3.590050in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{3.590173in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{3.590277in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{3.590371in}{1.412545in}}%
\pgfpathlineto{\pgfqpoint{3.590464in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{3.590563in}{1.424979in}}%
\pgfpathlineto{\pgfqpoint{3.590675in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{3.590807in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.437413in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.431196in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.424979in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.418762in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.412545in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.406328in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.400111in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.393894in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.387677in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.381460in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.375243in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.369026in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.362810in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.356593in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.350376in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.344159in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.337942in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.331725in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.325508in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.319291in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.313074in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.306857in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.300640in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.294423in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.288206in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.281989in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.275772in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.269555in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.263338in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.257121in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.244687in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.238470in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.232253in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.226036in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.219819in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.213602in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.207385in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.201168in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.194951in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.188734in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.182517in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.176300in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.170083in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.163866in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.151432in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.145215in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.138998in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.132781in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.126564in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.120348in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.114131in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.107914in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.101697in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.095480in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.089263in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.083046in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.076829in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.070612in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.064395in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.058178in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.051961in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.045744in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.039527in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.033310in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.027093in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.020876in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.014659in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.008442in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.002225in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.996008in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.989791in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.983574in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.977357in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.964923in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.958706in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.952489in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.946272in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.940055in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.927621in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.921404in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.915187in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.908970in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.902753in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.896536in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.890319in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.884103in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.877886in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.871669in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.865452in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.859235in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.846801in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.840584in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.834367in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.828150in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.821933in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.821933in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.059042in}{0.606449in}}{\pgfqpoint{4.256149in}{0.892949in}}{%
\pgfpathmoveto{\pgfqpoint{4.256149in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{4.229399in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{4.227476in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{4.225398in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{4.223141in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{4.220683in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{4.218000in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{4.215071in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{4.211875in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{4.208395in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{4.204617in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{4.200531in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{4.196132in}{0.638282in}}%
\pgfpathlineto{\pgfqpoint{4.191423in}{0.641176in}}%
\pgfpathlineto{\pgfqpoint{4.186410in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{4.181107in}{0.646964in}}%
\pgfpathlineto{\pgfqpoint{4.175533in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{4.169713in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{4.163680in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{4.157470in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{4.151124in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{4.144688in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{4.138208in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{4.131735in}{0.670115in}}%
\pgfpathlineto{\pgfqpoint{4.125319in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{4.119010in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{4.112855in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{4.106902in}{0.681691in}}%
\pgfpathlineto{\pgfqpoint{4.101194in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{4.095768in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{4.090658in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{4.085895in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{4.081500in}{0.696161in}}%
\pgfpathlineto{\pgfqpoint{4.077491in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{4.073880in}{0.701949in}}%
\pgfpathlineto{\pgfqpoint{4.070674in}{0.704843in}}%
\pgfpathlineto{\pgfqpoint{4.067873in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{4.065475in}{0.710630in}}%
\pgfpathlineto{\pgfqpoint{4.063474in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{4.061860in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{4.060622in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{4.059747in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{4.059225in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{4.059042in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.059190in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{4.059659in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{4.060445in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{4.061543in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{4.062953in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{4.064674in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{4.066709in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{4.069060in}{0.751146in}}%
\pgfpathlineto{\pgfqpoint{4.071729in}{0.754040in}}%
\pgfpathlineto{\pgfqpoint{4.074716in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{4.078018in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{4.081632in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{4.085545in}{0.765615in}}%
\pgfpathlineto{\pgfqpoint{4.089744in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{4.094208in}{0.771403in}}%
\pgfpathlineto{\pgfqpoint{4.098911in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.103821in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{4.108902in}{0.780085in}}%
\pgfpathlineto{\pgfqpoint{4.114112in}{0.782979in}}%
\pgfpathlineto{\pgfqpoint{4.119408in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{4.124741in}{0.788767in}}%
\pgfpathlineto{\pgfqpoint{4.130066in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{4.135335in}{0.794555in}}%
\pgfpathlineto{\pgfqpoint{4.140505in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{4.145533in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{4.150383in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{4.155026in}{0.806130in}}%
\pgfpathlineto{\pgfqpoint{4.159437in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{4.163599in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{4.167503in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{4.171146in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{4.174533in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{4.177674in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{4.180584in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.183282in}{0.829282in}}%
\pgfpathlineto{\pgfqpoint{4.185792in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{4.188138in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{4.190345in}{0.837964in}}%
\pgfpathlineto{\pgfqpoint{4.192438in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{4.194440in}{0.843752in}}%
\pgfpathlineto{\pgfqpoint{4.196374in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{4.198259in}{0.849539in}}%
\pgfpathlineto{\pgfqpoint{4.200111in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{4.201945in}{0.855327in}}%
\pgfpathlineto{\pgfqpoint{4.203770in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{4.205595in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{4.207425in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{4.209262in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{4.211108in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{4.212960in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{4.214818in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{4.216679in}{0.878479in}}%
\pgfpathlineto{\pgfqpoint{4.218538in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{4.220393in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{4.222238in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{4.224070in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{4.225885in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.892949in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.890055in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.887161in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.881373in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.878479in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.875585in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.872691in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.869797in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.866903in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.864009in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.861115in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.858221in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.855327in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.852433in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.849539in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.846646in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.843752in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.840858in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.837964in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.835070in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.832176in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.829282in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.826388in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.823494in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.820600in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.817706in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.811918in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.809024in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.806130in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.803236in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.800343in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.797449in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.794555in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.791661in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.788767in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.785873in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.782979in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.780085in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.777191in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.774297in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.771403in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.765615in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.762721in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.759827in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.756933in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.754040in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.751146in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.748252in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.745358in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.742464in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.739570in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.736676in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.733782in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.730888in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.727994in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.725100in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.722206in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.719312in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.716418in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.713524in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.710630in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.707737in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.704843in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.701949in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.696161in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.693267in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.690373in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.687479in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.684585in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.681691in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.678797in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.673009in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.670115in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.667221in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.664327in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.661433in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.658540in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.655646in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.652752in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.649858in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.646964in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.644070in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.641176in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.638282in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.635388in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.632494in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.629600in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.626706in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.623812in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.620918in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.618024in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.615130in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.612237in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.609343in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.606449in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.606449in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.676948in}{0.624039in}}{\pgfqpoint{4.913648in}{0.894544in}}{%
\pgfpathmoveto{\pgfqpoint{4.913648in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{4.886484in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{4.884502in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{4.882336in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{4.879959in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{4.877342in}{0.634968in}}%
\pgfpathlineto{\pgfqpoint{4.874456in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{4.871271in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{4.867758in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{4.863892in}{0.645898in}}%
\pgfpathlineto{\pgfqpoint{4.859649in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{4.855009in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{4.849958in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{4.844486in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{4.838591in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{4.832277in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{4.825556in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{4.818447in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.810977in}{0.670489in}}%
\pgfpathlineto{\pgfqpoint{4.803183in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{4.795107in}{0.675954in}}%
\pgfpathlineto{\pgfqpoint{4.786802in}{0.678686in}}%
\pgfpathlineto{\pgfqpoint{4.778324in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{4.769738in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{4.761113in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.752523in}{0.689616in}}%
\pgfpathlineto{\pgfqpoint{4.744045in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{4.735757in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{4.727739in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{4.720069in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{4.712825in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{4.706080in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{4.699903in}{0.708742in}}%
\pgfpathlineto{\pgfqpoint{4.694358in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{4.689500in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{4.685380in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{4.682038in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{4.679506in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{4.677806in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{4.676953in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{4.676948in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{4.677786in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.679452in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.681919in}{0.738798in}}%
\pgfpathlineto{\pgfqpoint{4.685156in}{0.741531in}}%
\pgfpathlineto{\pgfqpoint{4.689120in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{4.693764in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{4.699032in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{4.704863in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{4.711191in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{4.717947in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{4.725058in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{4.732450in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{4.740047in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{4.747775in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{4.755559in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{4.763328in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{4.771012in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{4.778548in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{4.785875in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{4.792938in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{4.799691in}{0.787981in}}%
\pgfpathlineto{\pgfqpoint{4.806092in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{4.812105in}{0.793446in}}%
\pgfpathlineto{\pgfqpoint{4.817705in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{4.822872in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{4.827593in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{4.831862in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{4.835680in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{4.839056in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{4.842000in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{4.844532in}{0.815305in}}%
\pgfpathlineto{\pgfqpoint{4.846674in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{4.848451in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{4.849892in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{4.851028in}{0.826234in}}%
\pgfpathlineto{\pgfqpoint{4.851892in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.852519in}{0.831699in}}%
\pgfpathlineto{\pgfqpoint{4.852943in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.853199in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{4.853322in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{4.853348in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{4.853309in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{4.853239in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{4.853167in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{4.853125in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{4.853140in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{4.853236in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{4.853437in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{4.853762in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{4.854230in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{4.854854in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{4.855644in}{0.872685in}}%
\pgfpathlineto{\pgfqpoint{4.856608in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{4.857749in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{4.859066in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{4.860556in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{4.862212in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{4.864022in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{4.865974in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{4.868051in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.894544in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.891811in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.889079in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.886346in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.880882in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.878149in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.872685in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.869952in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.864487in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.861755in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.859023in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.856290in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.853558in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.850826in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.848093in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.842628in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.839896in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.837164in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.834431in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.831699in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.828967in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.826234in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.823502in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.820769in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.818037in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.815305in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.812572in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.809840in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.807108in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.804375in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.801643in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.798910in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.796178in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.793446in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.790713in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.787981in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.785249in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.782516in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.779784in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.777051in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.774319in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.771587in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.768854in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.766122in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.763390in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.760657in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.757925in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.755192in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.752460in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.749728in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.746995in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.744263in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.741531in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.738798in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.736066in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.733333in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.730601in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.727869in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.725136in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.722404in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.719672in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.716939in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.714207in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.711474in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.708742in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.706010in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.703277in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.697813in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.695080in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.692348in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.689616in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.686883in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.684151in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.681418in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.678686in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.675954in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.673221in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.670489in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.667757in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.665024in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.662292in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.659559in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.656827in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.654095in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.651362in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.648630in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.645898in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.643165in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.640433in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.637700in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.634968in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.632236in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.629503in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.626771in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.624039in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.624039in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981807in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981807in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639306in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639306in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296804in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954302in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611801in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611801in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269299in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269299in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926798in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926798in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954302in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (c) \(\displaystyle M=5\), \(\displaystyle N=30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.698483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.659927in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.114782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.076226in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.531081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.492526in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.010707in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta J\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981807in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639306in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296804in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.296804in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954302in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.954302in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611801in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.611801in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269299in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{4.269299in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926798in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.819052in}{0.735561in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.735561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.790151in}{0.780061in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.780061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.813151in}{0.815583in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.815583in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.412878in}{0.664613in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.664613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.394072in}{0.696326in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.696326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.441109in}{0.725224in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.725224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.516119in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.941885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.515937in}{1.036726in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.036726in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.525450in}{1.098492in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.098492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.084066in}{0.694471in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.694471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.060855in}{0.737756in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.737756in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.094372in}{0.771504in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.771504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.692651in}{0.712435in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.712435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.678948in}{0.735239in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.735239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.741199in}{0.766529in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.766529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.490333in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052083in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.052083in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.777983in}{0.783951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376306in}{0.701545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376307in}{226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506601in}{226.701573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.506601in}{1.044102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.052325in}{0.742164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.683523in}{0.750373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.490333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.531081in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.531081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.722427in,y=0.783951in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320751in,y=0.701545in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.451046in,y=1.044102in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16.60}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.996769in,y=0.742164in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.627968in,y=0.750373in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2.49}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/eval_single_no_tl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.046721in}{1.632192in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.046721in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.632192in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.527332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.527332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.488776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.886211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.886211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.847655in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.245089in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.245089in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.245089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.206534in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.693822in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.693822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.693822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.654669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.062817in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.062817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.062817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.023664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.600000pt}{0.990000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.431813in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.431813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.431813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.392660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.994957in}{0.540564in}}{\pgfqpoint{1.132009in}{0.725605in}}{%
\pgfpathmoveto{\pgfqpoint{0.995492in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.546171in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.551779in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.553648in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.591030in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.592899in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.596637in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.605983in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.617197in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.634019in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.641495in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.662055in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.665794in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.691961in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.693830in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.701306in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.705045in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.708783in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.712521in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.714390in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.721867in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{0.994957in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{0.994979in}{0.725605in}}%
\pgfpathlineto{\pgfqpoint{0.994976in}{0.723736in}}%
\pgfpathlineto{\pgfqpoint{0.994970in}{0.721867in}}%
\pgfpathlineto{\pgfqpoint{0.994965in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{0.994963in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{0.994967in}{0.716259in}}%
\pgfpathlineto{\pgfqpoint{0.994976in}{0.714390in}}%
\pgfpathlineto{\pgfqpoint{0.994989in}{0.712521in}}%
\pgfpathlineto{\pgfqpoint{0.995002in}{0.710652in}}%
\pgfpathlineto{\pgfqpoint{0.995011in}{0.708783in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.706914in}}%
\pgfpathlineto{\pgfqpoint{0.995033in}{0.705045in}}%
\pgfpathlineto{\pgfqpoint{0.995051in}{0.703176in}}%
\pgfpathlineto{\pgfqpoint{0.995065in}{0.701306in}}%
\pgfpathlineto{\pgfqpoint{0.995072in}{0.699437in}}%
\pgfpathlineto{\pgfqpoint{0.995076in}{0.697568in}}%
\pgfpathlineto{\pgfqpoint{0.995089in}{0.695699in}}%
\pgfpathlineto{\pgfqpoint{0.995120in}{0.693830in}}%
\pgfpathlineto{\pgfqpoint{0.995168in}{0.691961in}}%
\pgfpathlineto{\pgfqpoint{0.995227in}{0.690092in}}%
\pgfpathlineto{\pgfqpoint{0.995294in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{0.995365in}{0.686354in}}%
\pgfpathlineto{\pgfqpoint{0.995431in}{0.684485in}}%
\pgfpathlineto{\pgfqpoint{0.995488in}{0.682615in}}%
\pgfpathlineto{\pgfqpoint{0.995539in}{0.680746in}}%
\pgfpathlineto{\pgfqpoint{0.995602in}{0.678877in}}%
\pgfpathlineto{\pgfqpoint{0.995698in}{0.677008in}}%
\pgfpathlineto{\pgfqpoint{0.995836in}{0.675139in}}%
\pgfpathlineto{\pgfqpoint{0.996011in}{0.673270in}}%
\pgfpathlineto{\pgfqpoint{0.996214in}{0.671401in}}%
\pgfpathlineto{\pgfqpoint{0.996442in}{0.669532in}}%
\pgfpathlineto{\pgfqpoint{0.996708in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{0.997046in}{0.665794in}}%
\pgfpathlineto{\pgfqpoint{0.997489in}{0.663925in}}%
\pgfpathlineto{\pgfqpoint{0.998048in}{0.662055in}}%
\pgfpathlineto{\pgfqpoint{0.998728in}{0.660186in}}%
\pgfpathlineto{\pgfqpoint{0.999550in}{0.658317in}}%
\pgfpathlineto{\pgfqpoint{1.000557in}{0.656448in}}%
\pgfpathlineto{\pgfqpoint{1.001751in}{0.654579in}}%
\pgfpathlineto{\pgfqpoint{1.003054in}{0.652710in}}%
\pgfpathlineto{\pgfqpoint{1.004343in}{0.650841in}}%
\pgfpathlineto{\pgfqpoint{1.005553in}{0.648972in}}%
\pgfpathlineto{\pgfqpoint{1.006715in}{0.647103in}}%
\pgfpathlineto{\pgfqpoint{1.007911in}{0.645234in}}%
\pgfpathlineto{\pgfqpoint{1.009246in}{0.643364in}}%
\pgfpathlineto{\pgfqpoint{1.010841in}{0.641495in}}%
\pgfpathlineto{\pgfqpoint{1.012818in}{0.639626in}}%
\pgfpathlineto{\pgfqpoint{1.015243in}{0.637757in}}%
\pgfpathlineto{\pgfqpoint{1.018173in}{0.635888in}}%
\pgfpathlineto{\pgfqpoint{1.021748in}{0.634019in}}%
\pgfpathlineto{\pgfqpoint{1.026040in}{0.632150in}}%
\pgfpathlineto{\pgfqpoint{1.030683in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{1.034861in}{0.628412in}}%
\pgfpathlineto{\pgfqpoint{1.037895in}{0.626543in}}%
\pgfpathlineto{\pgfqpoint{1.039774in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{1.041022in}{0.622804in}}%
\pgfpathlineto{\pgfqpoint{1.042308in}{0.620935in}}%
\pgfpathlineto{\pgfqpoint{1.044396in}{0.619066in}}%
\pgfpathlineto{\pgfqpoint{1.048223in}{0.617197in}}%
\pgfpathlineto{\pgfqpoint{1.054458in}{0.615328in}}%
\pgfpathlineto{\pgfqpoint{1.062651in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{1.071352in}{0.611590in}}%
\pgfpathlineto{\pgfqpoint{1.079850in}{0.609721in}}%
\pgfpathlineto{\pgfqpoint{1.088897in}{0.607852in}}%
\pgfpathlineto{\pgfqpoint{1.097812in}{0.605983in}}%
\pgfpathlineto{\pgfqpoint{1.101973in}{0.604113in}}%
\pgfpathlineto{\pgfqpoint{1.096577in}{0.602244in}}%
\pgfpathlineto{\pgfqpoint{1.082668in}{0.600375in}}%
\pgfpathlineto{\pgfqpoint{1.066474in}{0.598506in}}%
\pgfpathlineto{\pgfqpoint{1.053213in}{0.596637in}}%
\pgfpathlineto{\pgfqpoint{1.043902in}{0.594768in}}%
\pgfpathlineto{\pgfqpoint{1.037197in}{0.592899in}}%
\pgfpathlineto{\pgfqpoint{1.031753in}{0.591030in}}%
\pgfpathlineto{\pgfqpoint{1.026819in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{1.022192in}{0.587292in}}%
\pgfpathlineto{\pgfqpoint{1.018195in}{0.585422in}}%
\pgfpathlineto{\pgfqpoint{1.015339in}{0.583553in}}%
\pgfpathlineto{\pgfqpoint{1.013793in}{0.581684in}}%
\pgfpathlineto{\pgfqpoint{1.013247in}{0.579815in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{0.577946in}}%
\pgfpathlineto{\pgfqpoint{1.013296in}{0.576077in}}%
\pgfpathlineto{\pgfqpoint{1.013419in}{0.574208in}}%
\pgfpathlineto{\pgfqpoint{1.013874in}{0.572339in}}%
\pgfpathlineto{\pgfqpoint{1.015835in}{0.570470in}}%
\pgfpathlineto{\pgfqpoint{1.022179in}{0.568601in}}%
\pgfpathlineto{\pgfqpoint{1.037663in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{1.065804in}{0.564862in}}%
\pgfpathlineto{\pgfqpoint{1.101920in}{0.562993in}}%
\pgfpathlineto{\pgfqpoint{1.129824in}{0.561124in}}%
\pgfpathlineto{\pgfqpoint{1.132009in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{1.106369in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{1.068368in}{0.555517in}}%
\pgfpathlineto{\pgfqpoint{1.035585in}{0.553648in}}%
\pgfpathlineto{\pgfqpoint{1.014979in}{0.551779in}}%
\pgfpathlineto{\pgfqpoint{1.004359in}{0.549910in}}%
\pgfpathlineto{\pgfqpoint{0.999413in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{0.997193in}{0.546171in}}%
\pgfpathlineto{\pgfqpoint{0.996199in}{0.544302in}}%
\pgfpathlineto{\pgfqpoint{0.995738in}{0.542433in}}%
\pgfpathlineto{\pgfqpoint{0.995492in}{0.540564in}}%
\pgfpathlineto{\pgfqpoint{0.995492in}{0.540564in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.652456in}{0.540681in}}{\pgfqpoint{1.804709in}{0.719404in}}{%
\pgfpathmoveto{\pgfqpoint{1.653096in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.544291in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.560539in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.562344in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.576787in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.584008in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.585813in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.589424in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.607476in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.611087in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.627335in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.648998in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.658024in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.663440in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.665246in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.686909in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.694130in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.706767in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{1.652456in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.652478in}{0.719404in}}%
\pgfpathlineto{\pgfqpoint{1.652475in}{0.717599in}}%
\pgfpathlineto{\pgfqpoint{1.652469in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{1.652463in}{0.713988in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{0.712183in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.710378in}}%
\pgfpathlineto{\pgfqpoint{1.652457in}{0.708572in}}%
\pgfpathlineto{\pgfqpoint{1.652459in}{0.706767in}}%
\pgfpathlineto{\pgfqpoint{1.652464in}{0.704962in}}%
\pgfpathlineto{\pgfqpoint{1.652471in}{0.703157in}}%
\pgfpathlineto{\pgfqpoint{1.652477in}{0.701351in}}%
\pgfpathlineto{\pgfqpoint{1.652481in}{0.699546in}}%
\pgfpathlineto{\pgfqpoint{1.652484in}{0.697741in}}%
\pgfpathlineto{\pgfqpoint{1.652488in}{0.695935in}}%
\pgfpathlineto{\pgfqpoint{1.652496in}{0.694130in}}%
\pgfpathlineto{\pgfqpoint{1.652505in}{0.692325in}}%
\pgfpathlineto{\pgfqpoint{1.652509in}{0.690520in}}%
\pgfpathlineto{\pgfqpoint{1.652513in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{1.652521in}{0.686909in}}%
\pgfpathlineto{\pgfqpoint{1.652542in}{0.685104in}}%
\pgfpathlineto{\pgfqpoint{1.652578in}{0.683298in}}%
\pgfpathlineto{\pgfqpoint{1.652628in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{1.652692in}{0.679688in}}%
\pgfpathlineto{\pgfqpoint{1.652769in}{0.677883in}}%
\pgfpathlineto{\pgfqpoint{1.652861in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{1.652969in}{0.674272in}}%
\pgfpathlineto{\pgfqpoint{1.653091in}{0.672467in}}%
\pgfpathlineto{\pgfqpoint{1.653221in}{0.670661in}}%
\pgfpathlineto{\pgfqpoint{1.653357in}{0.668856in}}%
\pgfpathlineto{\pgfqpoint{1.653509in}{0.667051in}}%
\pgfpathlineto{\pgfqpoint{1.653705in}{0.665246in}}%
\pgfpathlineto{\pgfqpoint{1.653970in}{0.663440in}}%
\pgfpathlineto{\pgfqpoint{1.654317in}{0.661635in}}%
\pgfpathlineto{\pgfqpoint{1.654744in}{0.659830in}}%
\pgfpathlineto{\pgfqpoint{1.655244in}{0.658024in}}%
\pgfpathlineto{\pgfqpoint{1.655813in}{0.656219in}}%
\pgfpathlineto{\pgfqpoint{1.656439in}{0.654414in}}%
\pgfpathlineto{\pgfqpoint{1.657100in}{0.652609in}}%
\pgfpathlineto{\pgfqpoint{1.657795in}{0.650803in}}%
\pgfpathlineto{\pgfqpoint{1.658579in}{0.648998in}}%
\pgfpathlineto{\pgfqpoint{1.659551in}{0.647193in}}%
\pgfpathlineto{\pgfqpoint{1.660787in}{0.645387in}}%
\pgfpathlineto{\pgfqpoint{1.662275in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{1.663921in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{1.665614in}{0.639972in}}%
\pgfpathlineto{\pgfqpoint{1.667303in}{0.638166in}}%
\pgfpathlineto{\pgfqpoint{1.669047in}{0.636361in}}%
\pgfpathlineto{\pgfqpoint{1.671013in}{0.634556in}}%
\pgfpathlineto{\pgfqpoint{1.673379in}{0.632750in}}%
\pgfpathlineto{\pgfqpoint{1.676244in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.679682in}{0.629140in}}%
\pgfpathlineto{\pgfqpoint{1.683896in}{0.627335in}}%
\pgfpathlineto{\pgfqpoint{1.689264in}{0.625529in}}%
\pgfpathlineto{\pgfqpoint{1.696324in}{0.623724in}}%
\pgfpathlineto{\pgfqpoint{1.705842in}{0.621919in}}%
\pgfpathlineto{\pgfqpoint{1.718780in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{1.735483in}{0.618308in}}%
\pgfpathlineto{\pgfqpoint{1.753969in}{0.616503in}}%
\pgfpathlineto{\pgfqpoint{1.768993in}{0.614698in}}%
\pgfpathlineto{\pgfqpoint{1.774169in}{0.612892in}}%
\pgfpathlineto{\pgfqpoint{1.766581in}{0.611087in}}%
\pgfpathlineto{\pgfqpoint{1.749495in}{0.609282in}}%
\pgfpathlineto{\pgfqpoint{1.730062in}{0.607476in}}%
\pgfpathlineto{\pgfqpoint{1.714430in}{0.605671in}}%
\pgfpathlineto{\pgfqpoint{1.704822in}{0.603866in}}%
\pgfpathlineto{\pgfqpoint{1.699998in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{1.697457in}{0.600255in}}%
\pgfpathlineto{\pgfqpoint{1.695547in}{0.598450in}}%
\pgfpathlineto{\pgfqpoint{1.694237in}{0.596645in}}%
\pgfpathlineto{\pgfqpoint{1.694256in}{0.594839in}}%
\pgfpathlineto{\pgfqpoint{1.695614in}{0.593034in}}%
\pgfpathlineto{\pgfqpoint{1.696977in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.696375in}{0.589424in}}%
\pgfpathlineto{\pgfqpoint{1.692654in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{1.686527in}{0.585813in}}%
\pgfpathlineto{\pgfqpoint{1.680087in}{0.584008in}}%
\pgfpathlineto{\pgfqpoint{1.675215in}{0.582202in}}%
\pgfpathlineto{\pgfqpoint{1.672518in}{0.580397in}}%
\pgfpathlineto{\pgfqpoint{1.671551in}{0.578592in}}%
\pgfpathlineto{\pgfqpoint{1.671564in}{0.576787in}}%
\pgfpathlineto{\pgfqpoint{1.672001in}{0.574981in}}%
\pgfpathlineto{\pgfqpoint{1.672696in}{0.573176in}}%
\pgfpathlineto{\pgfqpoint{1.674094in}{0.571371in}}%
\pgfpathlineto{\pgfqpoint{1.677888in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{1.687909in}{0.567760in}}%
\pgfpathlineto{\pgfqpoint{1.709396in}{0.565955in}}%
\pgfpathlineto{\pgfqpoint{1.743970in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.782274in}{0.562344in}}%
\pgfpathlineto{\pgfqpoint{1.804709in}{0.560539in}}%
\pgfpathlineto{\pgfqpoint{1.796507in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{1.762410in}{0.556928in}}%
\pgfpathlineto{\pgfqpoint{1.721633in}{0.555123in}}%
\pgfpathlineto{\pgfqpoint{1.689991in}{0.553318in}}%
\pgfpathlineto{\pgfqpoint{1.671186in}{0.551512in}}%
\pgfpathlineto{\pgfqpoint{1.661611in}{0.549707in}}%
\pgfpathlineto{\pgfqpoint{1.657055in}{0.547902in}}%
\pgfpathlineto{\pgfqpoint{1.654926in}{0.546097in}}%
\pgfpathlineto{\pgfqpoint{1.653911in}{0.544291in}}%
\pgfpathlineto{\pgfqpoint{1.653396in}{0.542486in}}%
\pgfpathlineto{\pgfqpoint{1.653096in}{0.540681in}}%
\pgfpathlineto{\pgfqpoint{1.653096in}{0.540681in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.309954in}{0.598479in}}{\pgfqpoint{2.341569in}{1.256002in}}{%
\pgfpathmoveto{\pgfqpoint{2.310916in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.678179in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.751237in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.757879in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.817653in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.076678in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.089961in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.116528in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.129811in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.136453in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.149736in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.176302in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.189586in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.209511in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.229436in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.309954in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{2.310001in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{2.310001in}{1.256002in}}%
\pgfpathlineto{\pgfqpoint{2.310031in}{1.249361in}}%
\pgfpathlineto{\pgfqpoint{2.310076in}{1.242719in}}%
\pgfpathlineto{\pgfqpoint{2.310144in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{2.310242in}{1.229436in}}%
\pgfpathlineto{\pgfqpoint{2.310377in}{1.222794in}}%
\pgfpathlineto{\pgfqpoint{2.310562in}{1.216152in}}%
\pgfpathlineto{\pgfqpoint{2.310811in}{1.209511in}}%
\pgfpathlineto{\pgfqpoint{2.311137in}{1.202869in}}%
\pgfpathlineto{\pgfqpoint{2.311547in}{1.196227in}}%
\pgfpathlineto{\pgfqpoint{2.312033in}{1.189586in}}%
\pgfpathlineto{\pgfqpoint{2.312562in}{1.182944in}}%
\pgfpathlineto{\pgfqpoint{2.313083in}{1.176302in}}%
\pgfpathlineto{\pgfqpoint{2.313537in}{1.169661in}}%
\pgfpathlineto{\pgfqpoint{2.313883in}{1.163019in}}%
\pgfpathlineto{\pgfqpoint{2.314109in}{1.156377in}}%
\pgfpathlineto{\pgfqpoint{2.314241in}{1.149736in}}%
\pgfpathlineto{\pgfqpoint{2.314333in}{1.143094in}}%
\pgfpathlineto{\pgfqpoint{2.314441in}{1.136453in}}%
\pgfpathlineto{\pgfqpoint{2.314589in}{1.129811in}}%
\pgfpathlineto{\pgfqpoint{2.314754in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{2.314883in}{1.116528in}}%
\pgfpathlineto{\pgfqpoint{2.314930in}{1.109886in}}%
\pgfpathlineto{\pgfqpoint{2.314881in}{1.103244in}}%
\pgfpathlineto{\pgfqpoint{2.314745in}{1.096603in}}%
\pgfpathlineto{\pgfqpoint{2.314541in}{1.089961in}}%
\pgfpathlineto{\pgfqpoint{2.314287in}{1.083319in}}%
\pgfpathlineto{\pgfqpoint{2.314014in}{1.076678in}}%
\pgfpathlineto{\pgfqpoint{2.313757in}{1.070036in}}%
\pgfpathlineto{\pgfqpoint{2.313542in}{1.063394in}}%
\pgfpathlineto{\pgfqpoint{2.313374in}{1.056753in}}%
\pgfpathlineto{\pgfqpoint{2.313242in}{1.050111in}}%
\pgfpathlineto{\pgfqpoint{2.313139in}{1.043469in}}%
\pgfpathlineto{\pgfqpoint{2.313068in}{1.036828in}}%
\pgfpathlineto{\pgfqpoint{2.313041in}{1.030186in}}%
\pgfpathlineto{\pgfqpoint{2.313070in}{1.023545in}}%
\pgfpathlineto{\pgfqpoint{2.313164in}{1.016903in}}%
\pgfpathlineto{\pgfqpoint{2.313327in}{1.010261in}}%
\pgfpathlineto{\pgfqpoint{2.313552in}{1.003620in}}%
\pgfpathlineto{\pgfqpoint{2.313824in}{0.996978in}}%
\pgfpathlineto{\pgfqpoint{2.314124in}{0.990336in}}%
\pgfpathlineto{\pgfqpoint{2.314442in}{0.983695in}}%
\pgfpathlineto{\pgfqpoint{2.314778in}{0.977053in}}%
\pgfpathlineto{\pgfqpoint{2.315123in}{0.970411in}}%
\pgfpathlineto{\pgfqpoint{2.315444in}{0.963770in}}%
\pgfpathlineto{\pgfqpoint{2.315692in}{0.957128in}}%
\pgfpathlineto{\pgfqpoint{2.315829in}{0.950486in}}%
\pgfpathlineto{\pgfqpoint{2.315867in}{0.943845in}}%
\pgfpathlineto{\pgfqpoint{2.315901in}{0.937203in}}%
\pgfpathlineto{\pgfqpoint{2.316140in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{2.316926in}{0.923920in}}%
\pgfpathlineto{\pgfqpoint{2.318700in}{0.917278in}}%
\pgfpathlineto{\pgfqpoint{2.321794in}{0.910637in}}%
\pgfpathlineto{\pgfqpoint{2.326068in}{0.903995in}}%
\pgfpathlineto{\pgfqpoint{2.330651in}{0.897353in}}%
\pgfpathlineto{\pgfqpoint{2.334171in}{0.890712in}}%
\pgfpathlineto{\pgfqpoint{2.335488in}{0.884070in}}%
\pgfpathlineto{\pgfqpoint{2.334397in}{0.877428in}}%
\pgfpathlineto{\pgfqpoint{2.331721in}{0.870787in}}%
\pgfpathlineto{\pgfqpoint{2.328754in}{0.864145in}}%
\pgfpathlineto{\pgfqpoint{2.326609in}{0.857503in}}%
\pgfpathlineto{\pgfqpoint{2.325893in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.326749in}{0.844220in}}%
\pgfpathlineto{\pgfqpoint{2.328992in}{0.837578in}}%
\pgfpathlineto{\pgfqpoint{2.332209in}{0.830937in}}%
\pgfpathlineto{\pgfqpoint{2.335787in}{0.824295in}}%
\pgfpathlineto{\pgfqpoint{2.338985in}{0.817653in}}%
\pgfpathlineto{\pgfqpoint{2.341084in}{0.811012in}}%
\pgfpathlineto{\pgfqpoint{2.341569in}{0.804370in}}%
\pgfpathlineto{\pgfqpoint{2.340277in}{0.797729in}}%
\pgfpathlineto{\pgfqpoint{2.337451in}{0.791087in}}%
\pgfpathlineto{\pgfqpoint{2.333680in}{0.784445in}}%
\pgfpathlineto{\pgfqpoint{2.329719in}{0.777804in}}%
\pgfpathlineto{\pgfqpoint{2.326216in}{0.771162in}}%
\pgfpathlineto{\pgfqpoint{2.323471in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{2.321370in}{0.757879in}}%
\pgfpathlineto{\pgfqpoint{2.319557in}{0.751237in}}%
\pgfpathlineto{\pgfqpoint{2.317734in}{0.744595in}}%
\pgfpathlineto{\pgfqpoint{2.315855in}{0.737954in}}%
\pgfpathlineto{\pgfqpoint{2.314101in}{0.731312in}}%
\pgfpathlineto{\pgfqpoint{2.312691in}{0.724670in}}%
\pgfpathlineto{\pgfqpoint{2.311718in}{0.718029in}}%
\pgfpathlineto{\pgfqpoint{2.311126in}{0.711387in}}%
\pgfpathlineto{\pgfqpoint{2.310785in}{0.704746in}}%
\pgfpathlineto{\pgfqpoint{2.310584in}{0.698104in}}%
\pgfpathlineto{\pgfqpoint{2.310460in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{2.310386in}{0.684821in}}%
\pgfpathlineto{\pgfqpoint{2.310345in}{0.678179in}}%
\pgfpathlineto{\pgfqpoint{2.310316in}{0.671537in}}%
\pgfpathlineto{\pgfqpoint{2.310280in}{0.664896in}}%
\pgfpathlineto{\pgfqpoint{2.310235in}{0.658254in}}%
\pgfpathlineto{\pgfqpoint{2.310193in}{0.651612in}}%
\pgfpathlineto{\pgfqpoint{2.310183in}{0.644971in}}%
\pgfpathlineto{\pgfqpoint{2.310237in}{0.638329in}}%
\pgfpathlineto{\pgfqpoint{2.310379in}{0.631687in}}%
\pgfpathlineto{\pgfqpoint{2.310604in}{0.625046in}}%
\pgfpathlineto{\pgfqpoint{2.310857in}{0.618404in}}%
\pgfpathlineto{\pgfqpoint{2.311042in}{0.611762in}}%
\pgfpathlineto{\pgfqpoint{2.311069in}{0.605121in}}%
\pgfpathlineto{\pgfqpoint{2.310916in}{0.598479in}}%
\pgfpathlineto{\pgfqpoint{2.310916in}{0.598479in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.967452in}{0.692023in}}{\pgfqpoint{2.994090in}{1.375380in}}{%
\pgfpathmoveto{\pgfqpoint{2.979737in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.698925in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.712730in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.726536in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.774854in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.843880in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.850782in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.885295in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.892198in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.926711in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.954321in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.057860in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.085471in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.099276in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.106178in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.126886in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.161399in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.209717in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.230425in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.271841in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.299451in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.333964in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.361574in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.368477in}}%
\pgfpathlineto{\pgfqpoint{2.967452in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{2.967482in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{2.967482in}{1.375380in}}%
\pgfpathlineto{\pgfqpoint{2.967503in}{1.368477in}}%
\pgfpathlineto{\pgfqpoint{2.967536in}{1.361574in}}%
\pgfpathlineto{\pgfqpoint{2.967589in}{1.354672in}}%
\pgfpathlineto{\pgfqpoint{2.967670in}{1.347769in}}%
\pgfpathlineto{\pgfqpoint{2.967788in}{1.340867in}}%
\pgfpathlineto{\pgfqpoint{2.967954in}{1.333964in}}%
\pgfpathlineto{\pgfqpoint{2.968180in}{1.327061in}}%
\pgfpathlineto{\pgfqpoint{2.968475in}{1.320159in}}%
\pgfpathlineto{\pgfqpoint{2.968848in}{1.313256in}}%
\pgfpathlineto{\pgfqpoint{2.969303in}{1.306354in}}%
\pgfpathlineto{\pgfqpoint{2.969840in}{1.299451in}}%
\pgfpathlineto{\pgfqpoint{2.970457in}{1.292548in}}%
\pgfpathlineto{\pgfqpoint{2.971147in}{1.285646in}}%
\pgfpathlineto{\pgfqpoint{2.971906in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{2.972731in}{1.271841in}}%
\pgfpathlineto{\pgfqpoint{2.973620in}{1.264938in}}%
\pgfpathlineto{\pgfqpoint{2.974576in}{1.258035in}}%
\pgfpathlineto{\pgfqpoint{2.975600in}{1.251133in}}%
\pgfpathlineto{\pgfqpoint{2.976688in}{1.244230in}}%
\pgfpathlineto{\pgfqpoint{2.977823in}{1.237328in}}%
\pgfpathlineto{\pgfqpoint{2.978976in}{1.230425in}}%
\pgfpathlineto{\pgfqpoint{2.980100in}{1.223522in}}%
\pgfpathlineto{\pgfqpoint{2.981133in}{1.216620in}}%
\pgfpathlineto{\pgfqpoint{2.982006in}{1.209717in}}%
\pgfpathlineto{\pgfqpoint{2.982650in}{1.202815in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{1.195912in}}%
\pgfpathlineto{\pgfqpoint{2.983048in}{1.189009in}}%
\pgfpathlineto{\pgfqpoint{2.982758in}{1.182107in}}%
\pgfpathlineto{\pgfqpoint{2.982160in}{1.175204in}}%
\pgfpathlineto{\pgfqpoint{2.981300in}{1.168302in}}%
\pgfpathlineto{\pgfqpoint{2.980241in}{1.161399in}}%
\pgfpathlineto{\pgfqpoint{2.979056in}{1.154497in}}%
\pgfpathlineto{\pgfqpoint{2.977818in}{1.147594in}}%
\pgfpathlineto{\pgfqpoint{2.976592in}{1.140691in}}%
\pgfpathlineto{\pgfqpoint{2.975429in}{1.133789in}}%
\pgfpathlineto{\pgfqpoint{2.974365in}{1.126886in}}%
\pgfpathlineto{\pgfqpoint{2.973421in}{1.119984in}}%
\pgfpathlineto{\pgfqpoint{2.972604in}{1.113081in}}%
\pgfpathlineto{\pgfqpoint{2.971911in}{1.106178in}}%
\pgfpathlineto{\pgfqpoint{2.971332in}{1.099276in}}%
\pgfpathlineto{\pgfqpoint{2.970854in}{1.092373in}}%
\pgfpathlineto{\pgfqpoint{2.970462in}{1.085471in}}%
\pgfpathlineto{\pgfqpoint{2.970140in}{1.078568in}}%
\pgfpathlineto{\pgfqpoint{2.969875in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.969655in}{1.064763in}}%
\pgfpathlineto{\pgfqpoint{2.969471in}{1.057860in}}%
\pgfpathlineto{\pgfqpoint{2.969317in}{1.050958in}}%
\pgfpathlineto{\pgfqpoint{2.969187in}{1.044055in}}%
\pgfpathlineto{\pgfqpoint{2.969081in}{1.037152in}}%
\pgfpathlineto{\pgfqpoint{2.968997in}{1.030250in}}%
\pgfpathlineto{\pgfqpoint{2.968937in}{1.023347in}}%
\pgfpathlineto{\pgfqpoint{2.968902in}{1.016445in}}%
\pgfpathlineto{\pgfqpoint{2.968892in}{1.009542in}}%
\pgfpathlineto{\pgfqpoint{2.968909in}{1.002639in}}%
\pgfpathlineto{\pgfqpoint{2.968952in}{0.995737in}}%
\pgfpathlineto{\pgfqpoint{2.969020in}{0.988834in}}%
\pgfpathlineto{\pgfqpoint{2.969110in}{0.981932in}}%
\pgfpathlineto{\pgfqpoint{2.969217in}{0.975029in}}%
\pgfpathlineto{\pgfqpoint{2.969335in}{0.968126in}}%
\pgfpathlineto{\pgfqpoint{2.969456in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{2.969574in}{0.954321in}}%
\pgfpathlineto{\pgfqpoint{2.969679in}{0.947419in}}%
\pgfpathlineto{\pgfqpoint{2.969767in}{0.940516in}}%
\pgfpathlineto{\pgfqpoint{2.969831in}{0.933613in}}%
\pgfpathlineto{\pgfqpoint{2.969869in}{0.926711in}}%
\pgfpathlineto{\pgfqpoint{2.969880in}{0.919808in}}%
\pgfpathlineto{\pgfqpoint{2.969867in}{0.912906in}}%
\pgfpathlineto{\pgfqpoint{2.969835in}{0.906003in}}%
\pgfpathlineto{\pgfqpoint{2.969791in}{0.899100in}}%
\pgfpathlineto{\pgfqpoint{2.969743in}{0.892198in}}%
\pgfpathlineto{\pgfqpoint{2.969699in}{0.885295in}}%
\pgfpathlineto{\pgfqpoint{2.969670in}{0.878393in}}%
\pgfpathlineto{\pgfqpoint{2.969663in}{0.871490in}}%
\pgfpathlineto{\pgfqpoint{2.969689in}{0.864587in}}%
\pgfpathlineto{\pgfqpoint{2.969756in}{0.857685in}}%
\pgfpathlineto{\pgfqpoint{2.969875in}{0.850782in}}%
\pgfpathlineto{\pgfqpoint{2.970057in}{0.843880in}}%
\pgfpathlineto{\pgfqpoint{2.970318in}{0.836977in}}%
\pgfpathlineto{\pgfqpoint{2.970676in}{0.830075in}}%
\pgfpathlineto{\pgfqpoint{2.971161in}{0.823172in}}%
\pgfpathlineto{\pgfqpoint{2.971813in}{0.816269in}}%
\pgfpathlineto{\pgfqpoint{2.972683in}{0.809367in}}%
\pgfpathlineto{\pgfqpoint{2.973830in}{0.802464in}}%
\pgfpathlineto{\pgfqpoint{2.975314in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{2.977178in}{0.788659in}}%
\pgfpathlineto{\pgfqpoint{2.979429in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{2.982018in}{0.774854in}}%
\pgfpathlineto{\pgfqpoint{2.984825in}{0.767951in}}%
\pgfpathlineto{\pgfqpoint{2.987657in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{2.990263in}{0.754146in}}%
\pgfpathlineto{\pgfqpoint{2.992365in}{0.747243in}}%
\pgfpathlineto{\pgfqpoint{2.993703in}{0.740341in}}%
\pgfpathlineto{\pgfqpoint{2.994090in}{0.733438in}}%
\pgfpathlineto{\pgfqpoint{2.993440in}{0.726536in}}%
\pgfpathlineto{\pgfqpoint{2.991801in}{0.719633in}}%
\pgfpathlineto{\pgfqpoint{2.989337in}{0.712730in}}%
\pgfpathlineto{\pgfqpoint{2.986307in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{2.983009in}{0.698925in}}%
\pgfpathlineto{\pgfqpoint{2.979737in}{0.692023in}}%
\pgfpathlineto{\pgfqpoint{2.979737in}{0.692023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.624951in}{0.576128in}}{\pgfqpoint{3.861650in}{0.648964in}}{%
\pgfpathmoveto{\pgfqpoint{3.625500in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.579071in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.582014in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.584221in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.587164in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.587899in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.590842in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.593049in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.594521in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.601878in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.604085in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.607764in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.609971in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.618799in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.623949in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.629099in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.637192in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.640135in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.648228in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.648964in}}%
\pgfpathlineto{\pgfqpoint{3.625022in}{0.648964in}}%
\pgfpathlineto{\pgfqpoint{3.625022in}{0.648964in}}%
\pgfpathlineto{\pgfqpoint{3.625008in}{0.648228in}}%
\pgfpathlineto{\pgfqpoint{3.624980in}{0.647492in}}%
\pgfpathlineto{\pgfqpoint{3.624961in}{0.646756in}}%
\pgfpathlineto{\pgfqpoint{3.624953in}{0.646021in}}%
\pgfpathlineto{\pgfqpoint{3.624951in}{0.645285in}}%
\pgfpathlineto{\pgfqpoint{3.624953in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{3.624960in}{0.643814in}}%
\pgfpathlineto{\pgfqpoint{3.624983in}{0.643078in}}%
\pgfpathlineto{\pgfqpoint{3.625031in}{0.642342in}}%
\pgfpathlineto{\pgfqpoint{3.625091in}{0.641606in}}%
\pgfpathlineto{\pgfqpoint{3.625141in}{0.640871in}}%
\pgfpathlineto{\pgfqpoint{3.625173in}{0.640135in}}%
\pgfpathlineto{\pgfqpoint{3.625210in}{0.639399in}}%
\pgfpathlineto{\pgfqpoint{3.625301in}{0.638664in}}%
\pgfpathlineto{\pgfqpoint{3.625526in}{0.637928in}}%
\pgfpathlineto{\pgfqpoint{3.625919in}{0.637192in}}%
\pgfpathlineto{\pgfqpoint{3.626367in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{3.626686in}{0.635721in}}%
\pgfpathlineto{\pgfqpoint{3.626846in}{0.634985in}}%
\pgfpathlineto{\pgfqpoint{3.627019in}{0.634249in}}%
\pgfpathlineto{\pgfqpoint{3.627420in}{0.633514in}}%
\pgfpathlineto{\pgfqpoint{3.628224in}{0.632778in}}%
\pgfpathlineto{\pgfqpoint{3.629440in}{0.632042in}}%
\pgfpathlineto{\pgfqpoint{3.630859in}{0.631306in}}%
\pgfpathlineto{\pgfqpoint{3.632368in}{0.630571in}}%
\pgfpathlineto{\pgfqpoint{3.634007in}{0.629835in}}%
\pgfpathlineto{\pgfqpoint{3.635814in}{0.629099in}}%
\pgfpathlineto{\pgfqpoint{3.637960in}{0.628364in}}%
\pgfpathlineto{\pgfqpoint{3.640520in}{0.627628in}}%
\pgfpathlineto{\pgfqpoint{3.643492in}{0.626892in}}%
\pgfpathlineto{\pgfqpoint{3.647459in}{0.626156in}}%
\pgfpathlineto{\pgfqpoint{3.652539in}{0.625421in}}%
\pgfpathlineto{\pgfqpoint{3.657682in}{0.624685in}}%
\pgfpathlineto{\pgfqpoint{3.663051in}{0.623949in}}%
\pgfpathlineto{\pgfqpoint{3.669676in}{0.623214in}}%
\pgfpathlineto{\pgfqpoint{3.676924in}{0.622478in}}%
\pgfpathlineto{\pgfqpoint{3.684894in}{0.621742in}}%
\pgfpathlineto{\pgfqpoint{3.694748in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{3.704992in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{3.715631in}{0.619535in}}%
\pgfpathlineto{\pgfqpoint{3.729980in}{0.618799in}}%
\pgfpathlineto{\pgfqpoint{3.744711in}{0.618064in}}%
\pgfpathlineto{\pgfqpoint{3.753439in}{0.617328in}}%
\pgfpathlineto{\pgfqpoint{3.761048in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{3.772916in}{0.615856in}}%
\pgfpathlineto{\pgfqpoint{3.782037in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{3.788014in}{0.614385in}}%
\pgfpathlineto{\pgfqpoint{3.801709in}{0.613649in}}%
\pgfpathlineto{\pgfqpoint{3.817734in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.821776in}{0.612178in}}%
\pgfpathlineto{\pgfqpoint{3.824000in}{0.611442in}}%
\pgfpathlineto{\pgfqpoint{3.838439in}{0.610706in}}%
\pgfpathlineto{\pgfqpoint{3.848846in}{0.609971in}}%
\pgfpathlineto{\pgfqpoint{3.842821in}{0.609235in}}%
\pgfpathlineto{\pgfqpoint{3.842400in}{0.608499in}}%
\pgfpathlineto{\pgfqpoint{3.857722in}{0.607764in}}%
\pgfpathlineto{\pgfqpoint{3.861650in}{0.607028in}}%
\pgfpathlineto{\pgfqpoint{3.845622in}{0.606292in}}%
\pgfpathlineto{\pgfqpoint{3.840335in}{0.605557in}}%
\pgfpathlineto{\pgfqpoint{3.853704in}{0.604821in}}%
\pgfpathlineto{\pgfqpoint{3.853186in}{0.604085in}}%
\pgfpathlineto{\pgfqpoint{3.830908in}{0.603349in}}%
\pgfpathlineto{\pgfqpoint{3.820343in}{0.602614in}}%
\pgfpathlineto{\pgfqpoint{3.829839in}{0.601878in}}%
\pgfpathlineto{\pgfqpoint{3.824453in}{0.601142in}}%
\pgfpathlineto{\pgfqpoint{3.791513in}{0.600407in}}%
\pgfpathlineto{\pgfqpoint{3.764394in}{0.599671in}}%
\pgfpathlineto{\pgfqpoint{3.763189in}{0.598935in}}%
\pgfpathlineto{\pgfqpoint{3.763504in}{0.598199in}}%
\pgfpathlineto{\pgfqpoint{3.743339in}{0.597464in}}%
\pgfpathlineto{\pgfqpoint{3.719070in}{0.596728in}}%
\pgfpathlineto{\pgfqpoint{3.713253in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{3.717054in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{3.707821in}{0.594521in}}%
\pgfpathlineto{\pgfqpoint{3.685186in}{0.593785in}}%
\pgfpathlineto{\pgfqpoint{3.668004in}{0.593049in}}%
\pgfpathlineto{\pgfqpoint{3.664300in}{0.592314in}}%
\pgfpathlineto{\pgfqpoint{3.663461in}{0.591578in}}%
\pgfpathlineto{\pgfqpoint{3.655746in}{0.590842in}}%
\pgfpathlineto{\pgfqpoint{3.644804in}{0.590107in}}%
\pgfpathlineto{\pgfqpoint{3.638634in}{0.589371in}}%
\pgfpathlineto{\pgfqpoint{3.637929in}{0.588635in}}%
\pgfpathlineto{\pgfqpoint{3.637639in}{0.587899in}}%
\pgfpathlineto{\pgfqpoint{3.634895in}{0.587164in}}%
\pgfpathlineto{\pgfqpoint{3.631502in}{0.586428in}}%
\pgfpathlineto{\pgfqpoint{3.629941in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{3.629975in}{0.584957in}}%
\pgfpathlineto{\pgfqpoint{3.629808in}{0.584221in}}%
\pgfpathlineto{\pgfqpoint{3.628648in}{0.583485in}}%
\pgfpathlineto{\pgfqpoint{3.627266in}{0.582749in}}%
\pgfpathlineto{\pgfqpoint{3.626605in}{0.582014in}}%
\pgfpathlineto{\pgfqpoint{3.626601in}{0.581278in}}%
\pgfpathlineto{\pgfqpoint{3.626559in}{0.580542in}}%
\pgfpathlineto{\pgfqpoint{3.626138in}{0.579807in}}%
\pgfpathlineto{\pgfqpoint{3.625596in}{0.579071in}}%
\pgfpathlineto{\pgfqpoint{3.625296in}{0.578335in}}%
\pgfpathlineto{\pgfqpoint{3.625319in}{0.577599in}}%
\pgfpathlineto{\pgfqpoint{3.625474in}{0.576864in}}%
\pgfpathlineto{\pgfqpoint{3.625500in}{0.576128in}}%
\pgfpathlineto{\pgfqpoint{3.625500in}{0.576128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.282449in}{0.538499in}}{\pgfqpoint{4.434911in}{0.687235in}}{%
\pgfpathmoveto{\pgfqpoint{4.282938in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.541503in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.543006in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.544508in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.546010in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.552020in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.553522in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.561034in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.564039in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.565542in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.567044in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.580566in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.603101in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.607609in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.609111in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.612116in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.624135in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.631647in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.639159in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.640661in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.643666in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.657188in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.663197in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.672211in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.678221in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.679723in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.682728in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{4.282449in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{4.282513in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{4.282513in}{0.687235in}}%
\pgfpathlineto{\pgfqpoint{4.282537in}{0.685733in}}%
\pgfpathlineto{\pgfqpoint{4.282559in}{0.684231in}}%
\pgfpathlineto{\pgfqpoint{4.282576in}{0.682728in}}%
\pgfpathlineto{\pgfqpoint{4.282593in}{0.681226in}}%
\pgfpathlineto{\pgfqpoint{4.282618in}{0.679723in}}%
\pgfpathlineto{\pgfqpoint{4.282659in}{0.678221in}}%
\pgfpathlineto{\pgfqpoint{4.282714in}{0.676719in}}%
\pgfpathlineto{\pgfqpoint{4.282773in}{0.675216in}}%
\pgfpathlineto{\pgfqpoint{4.282829in}{0.673714in}}%
\pgfpathlineto{\pgfqpoint{4.282889in}{0.672211in}}%
\pgfpathlineto{\pgfqpoint{4.282973in}{0.670709in}}%
\pgfpathlineto{\pgfqpoint{4.283092in}{0.669207in}}%
\pgfpathlineto{\pgfqpoint{4.283243in}{0.667704in}}%
\pgfpathlineto{\pgfqpoint{4.283405in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{4.283566in}{0.664699in}}%
\pgfpathlineto{\pgfqpoint{4.283732in}{0.663197in}}%
\pgfpathlineto{\pgfqpoint{4.283929in}{0.661695in}}%
\pgfpathlineto{\pgfqpoint{4.284180in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{4.284495in}{0.658690in}}%
\pgfpathlineto{\pgfqpoint{4.284860in}{0.657188in}}%
\pgfpathlineto{\pgfqpoint{4.285249in}{0.655685in}}%
\pgfpathlineto{\pgfqpoint{4.285644in}{0.654183in}}%
\pgfpathlineto{\pgfqpoint{4.286047in}{0.652680in}}%
\pgfpathlineto{\pgfqpoint{4.286466in}{0.651178in}}%
\pgfpathlineto{\pgfqpoint{4.286900in}{0.649676in}}%
\pgfpathlineto{\pgfqpoint{4.287344in}{0.648173in}}%
\pgfpathlineto{\pgfqpoint{4.287816in}{0.646671in}}%
\pgfpathlineto{\pgfqpoint{4.288358in}{0.645168in}}%
\pgfpathlineto{\pgfqpoint{4.289004in}{0.643666in}}%
\pgfpathlineto{\pgfqpoint{4.289754in}{0.642164in}}%
\pgfpathlineto{\pgfqpoint{4.290601in}{0.640661in}}%
\pgfpathlineto{\pgfqpoint{4.291566in}{0.639159in}}%
\pgfpathlineto{\pgfqpoint{4.292718in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{4.294156in}{0.636154in}}%
\pgfpathlineto{\pgfqpoint{4.295969in}{0.634652in}}%
\pgfpathlineto{\pgfqpoint{4.298184in}{0.633149in}}%
\pgfpathlineto{\pgfqpoint{4.300711in}{0.631647in}}%
\pgfpathlineto{\pgfqpoint{4.303361in}{0.630144in}}%
\pgfpathlineto{\pgfqpoint{4.305941in}{0.628642in}}%
\pgfpathlineto{\pgfqpoint{4.308372in}{0.627140in}}%
\pgfpathlineto{\pgfqpoint{4.310719in}{0.625637in}}%
\pgfpathlineto{\pgfqpoint{4.313132in}{0.624135in}}%
\pgfpathlineto{\pgfqpoint{4.315776in}{0.622633in}}%
\pgfpathlineto{\pgfqpoint{4.318796in}{0.621130in}}%
\pgfpathlineto{\pgfqpoint{4.322305in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{4.326375in}{0.618125in}}%
\pgfpathlineto{\pgfqpoint{4.330937in}{0.616623in}}%
\pgfpathlineto{\pgfqpoint{4.335563in}{0.615121in}}%
\pgfpathlineto{\pgfqpoint{4.339361in}{0.613618in}}%
\pgfpathlineto{\pgfqpoint{4.341281in}{0.612116in}}%
\pgfpathlineto{\pgfqpoint{4.340747in}{0.610613in}}%
\pgfpathlineto{\pgfqpoint{4.338061in}{0.609111in}}%
\pgfpathlineto{\pgfqpoint{4.334195in}{0.607609in}}%
\pgfpathlineto{\pgfqpoint{4.330186in}{0.606106in}}%
\pgfpathlineto{\pgfqpoint{4.326650in}{0.604604in}}%
\pgfpathlineto{\pgfqpoint{4.323740in}{0.603101in}}%
\pgfpathlineto{\pgfqpoint{4.321386in}{0.601599in}}%
\pgfpathlineto{\pgfqpoint{4.319547in}{0.600097in}}%
\pgfpathlineto{\pgfqpoint{4.318301in}{0.598594in}}%
\pgfpathlineto{\pgfqpoint{4.317807in}{0.597092in}}%
\pgfpathlineto{\pgfqpoint{4.318239in}{0.595589in}}%
\pgfpathlineto{\pgfqpoint{4.319848in}{0.594087in}}%
\pgfpathlineto{\pgfqpoint{4.323204in}{0.592585in}}%
\pgfpathlineto{\pgfqpoint{4.329524in}{0.591082in}}%
\pgfpathlineto{\pgfqpoint{4.340609in}{0.589580in}}%
\pgfpathlineto{\pgfqpoint{4.357711in}{0.588077in}}%
\pgfpathlineto{\pgfqpoint{4.379335in}{0.586575in}}%
\pgfpathlineto{\pgfqpoint{4.399753in}{0.585073in}}%
\pgfpathlineto{\pgfqpoint{4.410734in}{0.583570in}}%
\pgfpathlineto{\pgfqpoint{4.406485in}{0.582068in}}%
\pgfpathlineto{\pgfqpoint{4.387986in}{0.580566in}}%
\pgfpathlineto{\pgfqpoint{4.362528in}{0.579063in}}%
\pgfpathlineto{\pgfqpoint{4.338749in}{0.577561in}}%
\pgfpathlineto{\pgfqpoint{4.321725in}{0.576058in}}%
\pgfpathlineto{\pgfqpoint{4.311881in}{0.574556in}}%
\pgfpathlineto{\pgfqpoint{4.307122in}{0.573054in}}%
\pgfpathlineto{\pgfqpoint{4.305293in}{0.571551in}}%
\pgfpathlineto{\pgfqpoint{4.305317in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{4.307429in}{0.568546in}}%
\pgfpathlineto{\pgfqpoint{4.313298in}{0.567044in}}%
\pgfpathlineto{\pgfqpoint{4.325913in}{0.565542in}}%
\pgfpathlineto{\pgfqpoint{4.348100in}{0.564039in}}%
\pgfpathlineto{\pgfqpoint{4.379206in}{0.562537in}}%
\pgfpathlineto{\pgfqpoint{4.412040in}{0.561034in}}%
\pgfpathlineto{\pgfqpoint{4.434150in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{4.434911in}{0.558030in}}%
\pgfpathlineto{\pgfqpoint{4.413360in}{0.556527in}}%
\pgfpathlineto{\pgfqpoint{4.379097in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{4.345057in}{0.553522in}}%
\pgfpathlineto{\pgfqpoint{4.319365in}{0.552020in}}%
\pgfpathlineto{\pgfqpoint{4.303197in}{0.550518in}}%
\pgfpathlineto{\pgfqpoint{4.293975in}{0.549015in}}%
\pgfpathlineto{\pgfqpoint{4.288889in}{0.547513in}}%
\pgfpathlineto{\pgfqpoint{4.286134in}{0.546010in}}%
\pgfpathlineto{\pgfqpoint{4.284675in}{0.544508in}}%
\pgfpathlineto{\pgfqpoint{4.283895in}{0.543006in}}%
\pgfpathlineto{\pgfqpoint{4.283447in}{0.541503in}}%
\pgfpathlineto{\pgfqpoint{4.283156in}{0.540001in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{0.538499in}}%
\pgfpathlineto{\pgfqpoint{4.282938in}{0.538499in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913725,0.554902,0.513725}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.939948in}{0.531231in}}{\pgfqpoint{5.127118in}{0.673992in}}{%
\pgfpathmoveto{\pgfqpoint{4.941253in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.537000in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.541326in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.544210in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.545652in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.551420in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.552862in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.554304in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.555746in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.560072in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.561514in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.571608in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.573050in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.574492in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.583144in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.586028in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.587471in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.593239in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.601891in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.603333in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.606217in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.609101in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.611985in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.614869in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.622079in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.632173in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.633615in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.637942in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.646594in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.665340in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{4.939948in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{4.939990in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{4.939990in}{0.673992in}}%
\pgfpathlineto{\pgfqpoint{4.940003in}{0.672550in}}%
\pgfpathlineto{\pgfqpoint{4.940017in}{0.671108in}}%
\pgfpathlineto{\pgfqpoint{4.940035in}{0.669666in}}%
\pgfpathlineto{\pgfqpoint{4.940057in}{0.668224in}}%
\pgfpathlineto{\pgfqpoint{4.940086in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{4.940123in}{0.665340in}}%
\pgfpathlineto{\pgfqpoint{4.940168in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{4.940223in}{0.662456in}}%
\pgfpathlineto{\pgfqpoint{4.940288in}{0.661014in}}%
\pgfpathlineto{\pgfqpoint{4.940361in}{0.659572in}}%
\pgfpathlineto{\pgfqpoint{4.940434in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{4.940505in}{0.656688in}}%
\pgfpathlineto{\pgfqpoint{4.940576in}{0.655246in}}%
\pgfpathlineto{\pgfqpoint{4.940647in}{0.653804in}}%
\pgfpathlineto{\pgfqpoint{4.940712in}{0.652362in}}%
\pgfpathlineto{\pgfqpoint{4.940765in}{0.650920in}}%
\pgfpathlineto{\pgfqpoint{4.940810in}{0.649478in}}%
\pgfpathlineto{\pgfqpoint{4.940864in}{0.648036in}}%
\pgfpathlineto{\pgfqpoint{4.940943in}{0.646594in}}%
\pgfpathlineto{\pgfqpoint{4.941055in}{0.645152in}}%
\pgfpathlineto{\pgfqpoint{4.941194in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{4.941348in}{0.642268in}}%
\pgfpathlineto{\pgfqpoint{4.941508in}{0.640826in}}%
\pgfpathlineto{\pgfqpoint{4.941665in}{0.639384in}}%
\pgfpathlineto{\pgfqpoint{4.941805in}{0.637942in}}%
\pgfpathlineto{\pgfqpoint{4.941914in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{4.941993in}{0.635057in}}%
\pgfpathlineto{\pgfqpoint{4.942070in}{0.633615in}}%
\pgfpathlineto{\pgfqpoint{4.942183in}{0.632173in}}%
\pgfpathlineto{\pgfqpoint{4.942356in}{0.630731in}}%
\pgfpathlineto{\pgfqpoint{4.942572in}{0.629289in}}%
\pgfpathlineto{\pgfqpoint{4.942791in}{0.627847in}}%
\pgfpathlineto{\pgfqpoint{4.942993in}{0.626405in}}%
\pgfpathlineto{\pgfqpoint{4.943201in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{4.943461in}{0.623521in}}%
\pgfpathlineto{\pgfqpoint{4.943796in}{0.622079in}}%
\pgfpathlineto{\pgfqpoint{4.944187in}{0.620637in}}%
\pgfpathlineto{\pgfqpoint{4.944604in}{0.619195in}}%
\pgfpathlineto{\pgfqpoint{4.945068in}{0.617753in}}%
\pgfpathlineto{\pgfqpoint{4.945669in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{4.946545in}{0.614869in}}%
\pgfpathlineto{\pgfqpoint{4.947851in}{0.613427in}}%
\pgfpathlineto{\pgfqpoint{4.949762in}{0.611985in}}%
\pgfpathlineto{\pgfqpoint{4.952496in}{0.610543in}}%
\pgfpathlineto{\pgfqpoint{4.956355in}{0.609101in}}%
\pgfpathlineto{\pgfqpoint{4.961765in}{0.607659in}}%
\pgfpathlineto{\pgfqpoint{4.969354in}{0.606217in}}%
\pgfpathlineto{\pgfqpoint{4.980010in}{0.604775in}}%
\pgfpathlineto{\pgfqpoint{4.994670in}{0.603333in}}%
\pgfpathlineto{\pgfqpoint{5.013592in}{0.601891in}}%
\pgfpathlineto{\pgfqpoint{5.035262in}{0.600449in}}%
\pgfpathlineto{\pgfqpoint{5.055863in}{0.599007in}}%
\pgfpathlineto{\pgfqpoint{5.070304in}{0.597565in}}%
\pgfpathlineto{\pgfqpoint{5.074620in}{0.596123in}}%
\pgfpathlineto{\pgfqpoint{5.068117in}{0.594681in}}%
\pgfpathlineto{\pgfqpoint{5.053634in}{0.593239in}}%
\pgfpathlineto{\pgfqpoint{5.035806in}{0.591797in}}%
\pgfpathlineto{\pgfqpoint{5.018698in}{0.590355in}}%
\pgfpathlineto{\pgfqpoint{5.004427in}{0.588913in}}%
\pgfpathlineto{\pgfqpoint{4.993264in}{0.587471in}}%
\pgfpathlineto{\pgfqpoint{4.984600in}{0.586028in}}%
\pgfpathlineto{\pgfqpoint{4.977784in}{0.584586in}}%
\pgfpathlineto{\pgfqpoint{4.972428in}{0.583144in}}%
\pgfpathlineto{\pgfqpoint{4.968326in}{0.581702in}}%
\pgfpathlineto{\pgfqpoint{4.965324in}{0.580260in}}%
\pgfpathlineto{\pgfqpoint{4.963261in}{0.578818in}}%
\pgfpathlineto{\pgfqpoint{4.961980in}{0.577376in}}%
\pgfpathlineto{\pgfqpoint{4.961358in}{0.575934in}}%
\pgfpathlineto{\pgfqpoint{4.961322in}{0.574492in}}%
\pgfpathlineto{\pgfqpoint{4.961878in}{0.573050in}}%
\pgfpathlineto{\pgfqpoint{4.963079in}{0.571608in}}%
\pgfpathlineto{\pgfqpoint{4.964941in}{0.570166in}}%
\pgfpathlineto{\pgfqpoint{4.967403in}{0.568724in}}%
\pgfpathlineto{\pgfqpoint{4.970390in}{0.567282in}}%
\pgfpathlineto{\pgfqpoint{4.973818in}{0.565840in}}%
\pgfpathlineto{\pgfqpoint{4.977591in}{0.564398in}}%
\pgfpathlineto{\pgfqpoint{4.981698in}{0.562956in}}%
\pgfpathlineto{\pgfqpoint{4.986157in}{0.561514in}}%
\pgfpathlineto{\pgfqpoint{4.990712in}{0.560072in}}%
\pgfpathlineto{\pgfqpoint{4.994968in}{0.558630in}}%
\pgfpathlineto{\pgfqpoint{4.999223in}{0.557188in}}%
\pgfpathlineto{\pgfqpoint{5.004846in}{0.555746in}}%
\pgfpathlineto{\pgfqpoint{5.013698in}{0.554304in}}%
\pgfpathlineto{\pgfqpoint{5.027863in}{0.552862in}}%
\pgfpathlineto{\pgfqpoint{5.049648in}{0.551420in}}%
\pgfpathlineto{\pgfqpoint{5.079164in}{0.549978in}}%
\pgfpathlineto{\pgfqpoint{5.109648in}{0.548536in}}%
\pgfpathlineto{\pgfqpoint{5.127118in}{0.547094in}}%
\pgfpathlineto{\pgfqpoint{5.119153in}{0.545652in}}%
\pgfpathlineto{\pgfqpoint{5.085844in}{0.544210in}}%
\pgfpathlineto{\pgfqpoint{5.040660in}{0.542768in}}%
\pgfpathlineto{\pgfqpoint{4.999879in}{0.541326in}}%
\pgfpathlineto{\pgfqpoint{4.972040in}{0.539884in}}%
\pgfpathlineto{\pgfqpoint{4.956509in}{0.538442in}}%
\pgfpathlineto{\pgfqpoint{4.948718in}{0.537000in}}%
\pgfpathlineto{\pgfqpoint{4.944825in}{0.535558in}}%
\pgfpathlineto{\pgfqpoint{4.942835in}{0.534115in}}%
\pgfpathlineto{\pgfqpoint{4.941821in}{0.532673in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{0.531231in}}%
\pgfpathlineto{\pgfqpoint{4.941253in}{0.531231in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{0.693822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=0.654669in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.062817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.023664in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.398881in}{1.431813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.496104in, y=1.392660in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10^{3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.807832in,y=1.011818in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont time [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.560667in}}%
\pgfpathlineto{\pgfqpoint{1.130358in}{0.560667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.602873in}}%
\pgfpathlineto{\pgfqpoint{1.098393in}{0.602873in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.994957in}{0.613284in}}%
\pgfpathlineto{\pgfqpoint{1.063467in}{0.613284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.560554in}}%
\pgfpathlineto{\pgfqpoint{1.804521in}{0.560554in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.599339in}}%
\pgfpathlineto{\pgfqpoint{1.696488in}{0.599339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.652456in}{0.613588in}}%
\pgfpathlineto{\pgfqpoint{1.772173in}{0.613588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.801797in}}%
\pgfpathlineto{\pgfqpoint{2.341069in}{0.801797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.852496in}}%
\pgfpathlineto{\pgfqpoint{2.326069in}{0.852496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.309954in}{0.911158in}}%
\pgfpathlineto{\pgfqpoint{2.321551in}{0.911158in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{2.993957in}{0.735801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{2.969828in}{0.853490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.967452in}{1.181825in}}%
\pgfpathlineto{\pgfqpoint{2.982734in}{1.181825in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.601721in}}%
\pgfpathlineto{\pgfqpoint{3.828693in}{0.601721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.607440in}}%
\pgfpathlineto{\pgfqpoint{3.859452in}{0.607440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.624951in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{3.809938in}{0.613272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{4.422099in}{0.560351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.583823in}}%
\pgfpathlineto{\pgfqpoint{4.408886in}{0.583823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.282449in}{0.606994in}}%
\pgfpathlineto{\pgfqpoint{4.332556in}{0.606994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.547551in}}%
\pgfpathlineto{\pgfqpoint{5.121582in}{0.547551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.566573in}}%
\pgfpathlineto{\pgfqpoint{4.972075in}{0.566573in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.939948in}{0.594860in}}%
\pgfpathlineto{\pgfqpoint{5.068927in}{0.594860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.034722in}}{\pgfqpoint{0.052083in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.052083in}{0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.052083in}{-0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.014682in}{0.725605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.672181in}{0.719404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.329679in}{1.256002in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.987177in}{1.375380in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.644676in}{0.648964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.302174in}{0.687235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.959672in}{0.673992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.111905in,y=0.725605in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.769403in,y=0.719404in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.14}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.426901in,y=1.256002in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 111.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.084400in,y=1.375380in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 494.45}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.741898in,y=0.648964in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.06}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.399396in,y=0.687235in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.09}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.270588,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.056895in,y=0.673992in,left,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.08}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.856831in}{0.553324in}}{\pgfqpoint{0.968657in}{0.823091in}}{%
\pgfpathmoveto{\pgfqpoint{0.968657in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{0.957515in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{0.956943in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{0.956341in}{0.558774in}}%
\pgfpathlineto{\pgfqpoint{0.955697in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.955004in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{0.954250in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.953427in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{0.952524in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{0.951533in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{0.950448in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{0.949261in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{0.947971in}{0.583298in}}%
\pgfpathlineto{\pgfqpoint{0.946575in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{0.945073in}{0.588748in}}%
\pgfpathlineto{\pgfqpoint{0.943467in}{0.591473in}}%
\pgfpathlineto{\pgfqpoint{0.941763in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{0.939965in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{0.938080in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{0.936117in}{0.602372in}}%
\pgfpathlineto{\pgfqpoint{0.934084in}{0.605097in}}%
\pgfpathlineto{\pgfqpoint{0.931989in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{0.929839in}{0.610547in}}%
\pgfpathlineto{\pgfqpoint{0.927643in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{0.925405in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.923129in}{0.618722in}}%
\pgfpathlineto{\pgfqpoint{0.920819in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{0.918474in}{0.624172in}}%
\pgfpathlineto{\pgfqpoint{0.916094in}{0.626897in}}%
\pgfpathlineto{\pgfqpoint{0.913677in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{0.911219in}{0.632347in}}%
\pgfpathlineto{\pgfqpoint{0.908716in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.906166in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.903564in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{0.900909in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{0.898199in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{0.895437in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{0.892627in}{0.651421in}}%
\pgfpathlineto{\pgfqpoint{0.889777in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.886897in}{0.656871in}}%
\pgfpathlineto{\pgfqpoint{0.884003in}{0.659596in}}%
\pgfpathlineto{\pgfqpoint{0.881113in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{0.878248in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.875434in}{0.667771in}}%
\pgfpathlineto{\pgfqpoint{0.872699in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{0.870073in}{0.673220in}}%
\pgfpathlineto{\pgfqpoint{0.867591in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{0.865284in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.863189in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{0.861338in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{0.859766in}{0.686845in}}%
\pgfpathlineto{\pgfqpoint{0.858503in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{0.857577in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{0.857013in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{0.856831in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{0.857047in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{0.857670in}{0.703195in}}%
\pgfpathlineto{\pgfqpoint{0.858703in}{0.705919in}}%
\pgfpathlineto{\pgfqpoint{0.860144in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{0.861984in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{0.864206in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{0.866788in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{0.869703in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.872917in}{0.722269in}}%
\pgfpathlineto{\pgfqpoint{0.876390in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{0.880082in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{0.883947in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{0.887936in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{0.892001in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{0.896093in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{0.900164in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{0.904168in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{0.908064in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{0.911811in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{0.915376in}{0.752243in}}%
\pgfpathlineto{\pgfqpoint{0.918729in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{0.921848in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{0.924714in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{0.927318in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{0.929654in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{0.931724in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.933535in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.935098in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{0.936432in}{0.776767in}}%
\pgfpathlineto{\pgfqpoint{0.937556in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{0.938495in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{0.939275in}{0.784942in}}%
\pgfpathlineto{\pgfqpoint{0.939925in}{0.787667in}}%
\pgfpathlineto{\pgfqpoint{0.940472in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{0.940946in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{0.941374in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{0.941781in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{0.942192in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{0.942626in}{0.804017in}}%
\pgfpathlineto{\pgfqpoint{0.943102in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{0.943634in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{0.944232in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.944902in}{0.814916in}}%
\pgfpathlineto{\pgfqpoint{0.945648in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{0.946470in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{0.947365in}{0.823091in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.823091in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.823091in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.820366in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.817641in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.814916in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.812191in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.809466in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.806742in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.804017in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.801292in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.795842in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.793117in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.790392in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.787667in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.784942in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.782217in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.779492in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.776767in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.774043in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.771318in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.768593in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.765868in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.763143in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.757693in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.752243in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.749518in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.746793in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.744068in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.741343in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.738619in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.735894in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.733169in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.727719in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.724994in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.722269in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.716819in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.714094in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.708644in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.705919in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.703195in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.700470in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.697745in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.695020in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.692295in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.689570in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.686845in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.684120in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.681395in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.678670in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.675945in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.673220in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.670496in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.667771in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.665046in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.659596in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.656871in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.654146in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.651421in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.648696in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.645971in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.640521in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.635072in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.632347in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.629622in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.626897in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.624172in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.621447in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.618722in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.615997in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.613272in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.610547in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.607822in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.605097in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.602372in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.599648in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.596923in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.594198in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.591473in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.588748in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.586023in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.583298in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.580573in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.577848in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.572398in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.569673in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.566949in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.564224in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.561499in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.558774in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.553324in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.553324in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.389456in}{0.521193in}}{\pgfqpoint{1.626156in}{0.630545in}}{%
\pgfpathmoveto{\pgfqpoint{1.626156in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{1.603018in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{1.602389in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{1.601787in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.601197in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{1.600602in}{0.525611in}}%
\pgfpathlineto{\pgfqpoint{1.599982in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{1.599316in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{1.598582in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{1.597760in}{0.530030in}}%
\pgfpathlineto{\pgfqpoint{1.596828in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.595766in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{1.593190in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{1.591649in}{0.535552in}}%
\pgfpathlineto{\pgfqpoint{1.589926in}{0.536657in}}%
\pgfpathlineto{\pgfqpoint{1.588017in}{0.537762in}}%
\pgfpathlineto{\pgfqpoint{1.585919in}{0.538866in}}%
\pgfpathlineto{\pgfqpoint{1.583633in}{0.539971in}}%
\pgfpathlineto{\pgfqpoint{1.581163in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{1.578514in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.575692in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{1.572706in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{1.569562in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{1.566269in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{1.562831in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.559253in}{0.548807in}}%
\pgfpathlineto{\pgfqpoint{1.555538in}{0.549912in}}%
\pgfpathlineto{\pgfqpoint{1.551685in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.547692in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{1.539273in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.534834in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{1.530234in}{0.556539in}}%
\pgfpathlineto{\pgfqpoint{1.525466in}{0.557644in}}%
\pgfpathlineto{\pgfqpoint{1.520525in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.559853in}}%
\pgfpathlineto{\pgfqpoint{1.510116in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{1.504653in}{0.562062in}}%
\pgfpathlineto{\pgfqpoint{1.499026in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{1.493249in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.487341in}{0.565376in}}%
\pgfpathlineto{\pgfqpoint{1.481326in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{1.475231in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{1.469092in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.462945in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{1.456833in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{1.450797in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{1.444884in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.439138in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.433601in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{1.428315in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{1.423315in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{1.418633in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{1.414295in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{1.410320in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{1.406720in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{1.403499in}{0.583049in}}%
\pgfpathlineto{\pgfqpoint{1.400656in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{1.398183in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{1.396065in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{1.394284in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.392819in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{1.391648in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{1.390745in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{1.390092in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{1.389667in}{0.592990in}}%
\pgfpathlineto{\pgfqpoint{1.389458in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{1.389456in}{0.595199in}}%
\pgfpathlineto{\pgfqpoint{1.389659in}{0.596304in}}%
\pgfpathlineto{\pgfqpoint{1.390071in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{1.390704in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{1.391576in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{1.392712in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.394141in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{1.395895in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{1.398010in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{1.400518in}{0.605140in}}%
\pgfpathlineto{\pgfqpoint{1.403455in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{1.406847in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{1.410718in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{1.415083in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{1.419950in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{1.425316in}{0.611768in}}%
\pgfpathlineto{\pgfqpoint{1.431168in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.437483in}{0.613977in}}%
\pgfpathlineto{\pgfqpoint{1.444228in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.451362in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{1.458832in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{1.466583in}{0.618395in}}%
\pgfpathlineto{\pgfqpoint{1.474553in}{0.619499in}}%
\pgfpathlineto{\pgfqpoint{1.482674in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{1.490882in}{0.621709in}}%
\pgfpathlineto{\pgfqpoint{1.499108in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.507288in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{1.515361in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{1.523271in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{1.530967in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.538406in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{1.545551in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{1.552373in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.630545in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.629441in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.628336in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.627231in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.625022in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.622813in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.621709in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.620604in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.619499in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.618395in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.617290in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.616186in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.615081in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.613977in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.612872in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.611768in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.610663in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.609558in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.608454in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.607349in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.606245in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.605140in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.604036in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.601826in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.600722in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.599617in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.598513in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.597408in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.596304in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.595199in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.594094in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.592990in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.591885in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.590781in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.589676in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.588572in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.587467in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.586363in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.585258in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.584153in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.583049in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.581944in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.580840in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.579735in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.578631in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.577526in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.576421in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.575317in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.574212in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.573108in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.572003in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.570899in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.569794in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.568689in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.567585in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.566480in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.565376in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.563167in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.562062in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.560957in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.559853in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.558748in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.557644in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.556539in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.555435in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.554330in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.553226in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.552121in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.551016in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.549912in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.548807in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.547703in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.546598in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.545494in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.544389in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.543284in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.542180in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.541075in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.539971in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.538866in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.537762in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.536657in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.535552in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.533343in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.532239in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.531134in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.530030in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.528925in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.526716in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.525611in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.524507in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.523402in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.522298in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.521193in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.521193in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.189277in}{0.553587in}}{\pgfqpoint{2.283654in}{0.827501in}}{%
\pgfpathmoveto{\pgfqpoint{2.283654in}{0.553587in}}%
\pgfpathlineto{\pgfqpoint{2.266912in}{0.553587in}}%
\pgfpathlineto{\pgfqpoint{2.265734in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{2.264501in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.263207in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.261848in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{2.260419in}{0.567421in}}%
\pgfpathlineto{\pgfqpoint{2.258918in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{2.257338in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{2.255677in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{2.253930in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{2.252095in}{0.581255in}}%
\pgfpathlineto{\pgfqpoint{2.250170in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.248154in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{2.246049in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{2.243856in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{2.241579in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{2.239223in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{2.236796in}{0.600623in}}%
\pgfpathlineto{\pgfqpoint{2.234308in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{2.231768in}{0.606156in}}%
\pgfpathlineto{\pgfqpoint{2.229190in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.226587in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{2.223975in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{2.221371in}{0.617224in}}%
\pgfpathlineto{\pgfqpoint{2.218790in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{2.216250in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{2.213767in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{2.211357in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{2.209036in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{2.206817in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{2.204712in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{2.202731in}{0.639358in}}%
\pgfpathlineto{\pgfqpoint{2.200881in}{0.642125in}}%
\pgfpathlineto{\pgfqpoint{2.199169in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.197597in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{2.196167in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{2.194880in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{2.193733in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{2.192723in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{2.191849in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{2.191105in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{2.190489in}{0.667026in}}%
\pgfpathlineto{\pgfqpoint{2.189999in}{0.669793in}}%
\pgfpathlineto{\pgfqpoint{2.189633in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{2.189392in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.189277in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{2.189291in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{2.189439in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{2.189727in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{2.190163in}{0.689160in}}%
\pgfpathlineto{\pgfqpoint{2.190753in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.191507in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{2.192432in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{2.193535in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{2.194821in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{2.196295in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{2.197956in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{2.199804in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{2.201833in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{2.204036in}{0.716828in}}%
\pgfpathlineto{\pgfqpoint{2.206400in}{0.719595in}}%
\pgfpathlineto{\pgfqpoint{2.208912in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{2.211552in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{2.214301in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{2.217136in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{2.220031in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{2.222961in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{2.225898in}{0.738963in}}%
\pgfpathlineto{\pgfqpoint{2.228816in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{2.231689in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.234492in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{2.237201in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{2.239797in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.242260in}{0.755564in}}%
\pgfpathlineto{\pgfqpoint{2.244576in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{2.246734in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{2.248724in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{2.250543in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{2.252189in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{2.253663in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.254971in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{2.256120in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{2.257120in}{0.780465in}}%
\pgfpathlineto{\pgfqpoint{2.257984in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{2.258726in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{2.259362in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{2.259906in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{2.260377in}{0.794299in}}%
\pgfpathlineto{\pgfqpoint{2.260791in}{0.797066in}}%
\pgfpathlineto{\pgfqpoint{2.261164in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{2.261512in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{2.261851in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{2.262194in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{2.262552in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{2.262938in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{2.263359in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{2.263822in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{2.264333in}{0.821967in}}%
\pgfpathlineto{\pgfqpoint{2.264893in}{0.824734in}}%
\pgfpathlineto{\pgfqpoint{2.265504in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.827501in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.824734in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.821967in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.819200in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.816433in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.813667in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.808133in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.805366in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.802599in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.799833in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.797066in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.794299in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.791532in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.788765in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.785999in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.780465in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.777698in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.774931in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.769398in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.766631in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.763864in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.761097in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.758330in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.755564in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.752797in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.747263in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.744496in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.741730in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.738963in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.736196in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.733429in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.730662in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.727896in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.725129in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.722362in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.719595in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.716828in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.714062in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.711295in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.708528in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.705761in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.702994in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.700228in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.694694in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.691927in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.689160in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.686394in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.683627in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.680860in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.675326in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.672560in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.669793in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.667026in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.664259in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.661492in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.658726in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.655959in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.653192in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.650425in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.647658in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.644892in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.642125in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.639358in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.636591in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.633824in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.631058in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.628291in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.625524in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.622757in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.619990in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.617224in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.614457in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.611690in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.608923in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.606156in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.603389in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.600623in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.597856in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.595089in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.592322in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.589555in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.586789in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.584022in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.581255in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.578488in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.575721in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.572955in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.570188in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.567421in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.564654in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.561887in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.559121in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.556354in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.553587in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.553587in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.566852in}{0.792688in}}{\pgfqpoint{3.598651in}{1.494310in}}{%
\pgfpathmoveto{\pgfqpoint{3.598651in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{3.581007in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{3.579897in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{3.578790in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{3.577694in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{3.576616in}{0.821037in}}%
\pgfpathlineto{\pgfqpoint{3.575563in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{3.574544in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{3.573566in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{3.572635in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{3.571760in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{3.570945in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{3.570196in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{3.569517in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{3.568913in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{3.568386in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{3.567938in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{3.567569in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{3.567278in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{3.567064in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{3.566925in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{3.566856in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{3.566852in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{3.566909in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{3.567019in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{3.567176in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{3.567373in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{3.567603in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{3.567857in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{3.568128in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{3.568411in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{3.568697in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{3.568981in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{3.569259in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{3.569525in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{3.569776in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{3.570010in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{3.570225in}{1.047824in}}%
\pgfpathlineto{\pgfqpoint{3.570422in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{3.570600in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{3.570761in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{3.570908in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{3.571043in}{1.083259in}}%
\pgfpathlineto{\pgfqpoint{3.571171in}{1.090346in}}%
\pgfpathlineto{\pgfqpoint{3.571295in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{3.571420in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{3.571552in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{3.571695in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{3.571855in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{3.572036in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{3.572244in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{3.572482in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{3.572754in}{1.154130in}}%
\pgfpathlineto{\pgfqpoint{3.573065in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{3.573415in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{3.573808in}{1.175391in}}%
\pgfpathlineto{\pgfqpoint{3.574244in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.574723in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{3.575245in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{3.575809in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{3.576413in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{3.577053in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{3.577726in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{3.578428in}{1.232088in}}%
\pgfpathlineto{\pgfqpoint{3.579154in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{3.579899in}{1.246262in}}%
\pgfpathlineto{\pgfqpoint{3.580658in}{1.253349in}}%
\pgfpathlineto{\pgfqpoint{3.581424in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{3.582193in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{3.582959in}{1.274611in}}%
\pgfpathlineto{\pgfqpoint{3.583716in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.584459in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{3.585184in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{3.585886in}{1.302959in}}%
\pgfpathlineto{\pgfqpoint{3.586561in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{3.587207in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{3.587821in}{1.324220in}}%
\pgfpathlineto{\pgfqpoint{3.588400in}{1.331307in}}%
\pgfpathlineto{\pgfqpoint{3.588944in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{3.589452in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{3.589924in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{3.590360in}{1.359656in}}%
\pgfpathlineto{\pgfqpoint{3.590762in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{3.591130in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{3.591466in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{3.591773in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{3.592053in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{3.592309in}{1.402178in}}%
\pgfpathlineto{\pgfqpoint{3.592542in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{3.592757in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{3.592955in}{1.423439in}}%
\pgfpathlineto{\pgfqpoint{3.593139in}{1.430526in}}%
\pgfpathlineto{\pgfqpoint{3.593312in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{3.593476in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{3.593634in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{3.593788in}{1.458875in}}%
\pgfpathlineto{\pgfqpoint{3.593939in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{3.594089in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{3.594240in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{3.594392in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{3.594547in}{1.494310in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.494310in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.494310in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.487223in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.480136in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.473049in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.465962in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.458875in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.451788in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.444701in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.437614in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.430526in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.423439in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.416352in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.409265in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.402178in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.395091in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.388004in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.380917in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.373830in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.359656in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.345481in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.338394in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.331307in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.324220in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.317133in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.310046in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.302959in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.295872in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.288785in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.281698in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.274611in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.267523in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.260436in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.253349in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.246262in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.239175in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.232088in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.225001in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.217914in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.210827in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.203740in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.196653in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.189565in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.182478in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.175391in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.168304in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.161217in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.154130in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.147043in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.132869in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.125782in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.118695in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.111607in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.104520in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.090346in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.083259in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.076172in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.069085in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.061998in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.054911in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.047824in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.033649in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.019475in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.012388in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.005301in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.998214in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.991127in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.984040in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.976953in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.969866in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.955692in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.948604in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.941517in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.934430in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.927343in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.920256in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.913169in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.906082in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.898995in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.884821in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.877734in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.870646in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.863559in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.856472in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.849385in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.842298in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.835211in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.828124in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.821037in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.813950in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.806863in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.799776in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.792688in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.792688in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.135464in}{0.553035in}}{\pgfqpoint{4.256149in}{0.821571in}}{%
\pgfpathmoveto{\pgfqpoint{4.256149in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{4.243661in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{4.242999in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{4.242317in}{0.558460in}}%
\pgfpathlineto{\pgfqpoint{4.241606in}{0.561173in}}%
\pgfpathlineto{\pgfqpoint{4.240859in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{4.240067in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{4.239221in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{4.238313in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{4.237334in}{0.574735in}}%
\pgfpathlineto{\pgfqpoint{4.236275in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{4.235131in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{4.233895in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{4.232563in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{4.231131in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{4.229596in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{4.227958in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{4.226217in}{0.596435in}}%
\pgfpathlineto{\pgfqpoint{4.224374in}{0.599148in}}%
\pgfpathlineto{\pgfqpoint{4.222430in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{4.220387in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{4.218246in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{4.216010in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{4.213680in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{4.211256in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{4.208739in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.206129in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{4.203426in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{4.200628in}{0.626272in}}%
\pgfpathlineto{\pgfqpoint{4.197736in}{0.628985in}}%
\pgfpathlineto{\pgfqpoint{4.194750in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{4.191671in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{4.188501in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{4.185245in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{4.181909in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{4.178505in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{4.175045in}{0.647972in}}%
\pgfpathlineto{\pgfqpoint{4.171546in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{4.168029in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{4.164519in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{4.161043in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{4.157634in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{4.154328in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{4.151161in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{4.148174in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{4.145408in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{4.142904in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{4.140702in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{4.138841in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{4.137357in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{4.136282in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{4.135644in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{4.135464in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{4.135757in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{4.136533in}{0.696797in}}%
\pgfpathlineto{\pgfqpoint{4.137792in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{4.139527in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{4.141724in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{4.144360in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{4.147407in}{0.710359in}}%
\pgfpathlineto{\pgfqpoint{4.150828in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{4.154581in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{4.158620in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{4.162893in}{0.721209in}}%
\pgfpathlineto{\pgfqpoint{4.167348in}{0.723922in}}%
\pgfpathlineto{\pgfqpoint{4.171928in}{0.726634in}}%
\pgfpathlineto{\pgfqpoint{4.176579in}{0.729347in}}%
\pgfpathlineto{\pgfqpoint{4.181246in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{4.185877in}{0.734772in}}%
\pgfpathlineto{\pgfqpoint{4.190422in}{0.737484in}}%
\pgfpathlineto{\pgfqpoint{4.194838in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{4.199084in}{0.742909in}}%
\pgfpathlineto{\pgfqpoint{4.203125in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{4.206934in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{4.210489in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{4.213774in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{4.216779in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{4.219501in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{4.221942in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{4.224108in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{4.226011in}{0.767321in}}%
\pgfpathlineto{\pgfqpoint{4.227664in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{4.229088in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{4.230301in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{4.231326in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{4.232187in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{4.232907in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{4.233511in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{4.234022in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{4.234464in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{4.234858in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{4.235224in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{4.235581in}{0.799871in}}%
\pgfpathlineto{\pgfqpoint{4.235946in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{4.236332in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{4.236751in}{0.808009in}}%
\pgfpathlineto{\pgfqpoint{4.237212in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{4.237722in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{4.238285in}{0.816146in}}%
\pgfpathlineto{\pgfqpoint{4.238903in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{4.239574in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.821571in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.818859in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.816146in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.813434in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.808009in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.805296in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.802584in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.799871in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.797159in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.794446in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.791734in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.786309in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.783596in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.780884in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.778171in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.775459in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.772746in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.770034in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.767321in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.764609in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.761897in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.759184in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.756472in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.753759in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.748334in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.745622in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.742909in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.740197in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.737484in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.734772in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.732059in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.729347in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.726634in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.723922in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.721209in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.715784in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.713072in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.710359in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.707647in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.704934in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.702222in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.699509in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.696797in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.694084in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.691372in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.688660in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.685947in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.683235in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.680522in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.675097in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.672385in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.666960in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.664247in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.661535in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.656110in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.653397in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.650685in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.647972in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.645260in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.642547in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.639835in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.637122in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.634410in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.631697in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.628985in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.626272in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.623560in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.620847in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.615423in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.609998in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.607285in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.604573in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.601860in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.599148in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.596435in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.593723in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.588298in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.585585in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.582873in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.580160in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.577448in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.574735in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.572023in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.569310in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.563885in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.561173in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.558460in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.555748in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.553035in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.553035in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.706373,0.832843,0.874020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.809752in}{0.613643in}}{\pgfqpoint{4.913648in}{0.920069in}}{%
\pgfpathmoveto{\pgfqpoint{4.913648in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{4.904964in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{4.904678in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{4.904383in}{0.619833in}}%
\pgfpathlineto{\pgfqpoint{4.904066in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{4.903711in}{0.626024in}}%
\pgfpathlineto{\pgfqpoint{4.903301in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{4.902816in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{4.902234in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{4.901534in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{4.900694in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{4.899689in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{4.898499in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{4.897103in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{4.895481in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{4.893618in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{4.891500in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{4.889120in}{0.663166in}}%
\pgfpathlineto{\pgfqpoint{4.886473in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{4.883558in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{4.880383in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{4.876958in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{4.873302in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{4.869436in}{0.681738in}}%
\pgfpathlineto{\pgfqpoint{4.865390in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{4.861198in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{4.856897in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{4.852531in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{4.848146in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{4.843791in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{4.839513in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{4.835365in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{4.831394in}{0.709595in}}%
\pgfpathlineto{\pgfqpoint{4.827649in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{4.824172in}{0.715785in}}%
\pgfpathlineto{\pgfqpoint{4.821006in}{0.718880in}}%
\pgfpathlineto{\pgfqpoint{4.818185in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{4.815739in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{4.813692in}{0.728166in}}%
\pgfpathlineto{\pgfqpoint{4.812063in}{0.731261in}}%
\pgfpathlineto{\pgfqpoint{4.810861in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{4.810091in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{4.809752in}{0.740547in}}%
\pgfpathlineto{\pgfqpoint{4.809833in}{0.743642in}}%
\pgfpathlineto{\pgfqpoint{4.810322in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{4.811198in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{4.812436in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{4.814008in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{4.815882in}{0.759118in}}%
\pgfpathlineto{\pgfqpoint{4.818022in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{4.820391in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{4.822950in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{4.825661in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{4.828482in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{4.831377in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{4.834307in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{4.837236in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{4.840132in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{4.842965in}{0.790070in}}%
\pgfpathlineto{\pgfqpoint{4.845708in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{4.848340in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{4.850843in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{4.853204in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{4.855415in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{4.857474in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{4.859380in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{4.861140in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{4.862763in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{4.864262in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{4.865653in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{4.866950in}{0.827213in}}%
\pgfpathlineto{\pgfqpoint{4.868174in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{4.869342in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{4.870471in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{4.871577in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{4.872675in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{4.873777in}{0.845784in}}%
\pgfpathlineto{\pgfqpoint{4.874892in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{4.876027in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{4.877185in}{0.855069in}}%
\pgfpathlineto{\pgfqpoint{4.878368in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{4.879573in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{4.880799in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{4.882038in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{4.883286in}{0.870545in}}%
\pgfpathlineto{\pgfqpoint{4.884534in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{4.885776in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{4.887005in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{4.888213in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{4.889396in}{0.886021in}}%
\pgfpathlineto{\pgfqpoint{4.890548in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{4.891666in}{0.892212in}}%
\pgfpathlineto{\pgfqpoint{4.892748in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{4.893794in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{4.894804in}{0.901498in}}%
\pgfpathlineto{\pgfqpoint{4.895778in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{4.896719in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{4.897630in}{0.910783in}}%
\pgfpathlineto{\pgfqpoint{4.898513in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{4.899372in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{4.900208in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.920069in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.916974in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.913878in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.910783in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.907688in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.904593in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.901498in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.898402in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.895307in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.892212in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.889117in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.886021in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.882926in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.879831in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.876736in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.873641in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.870545in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.867450in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.864355in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.861260in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.858165in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.855069in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.851974in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.848879in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.845784in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.839593in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.836498in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.833403in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.830308in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.827213in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.824117in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.821022in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.817927in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.814832in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.805546in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.802451in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.799356in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.793165in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.790070in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.786975in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.783880in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.780784in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.777689in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.774594in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.771499in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.768404in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.765308in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.759118in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.752927in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.749832in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.746737in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.743642in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.740547in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.737451in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.734356in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.731261in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.728166in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.725071in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.721975in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.718880in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.715785in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.712690in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.709595in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.706499in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.703404in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.700309in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.697214in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.694118in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.687928in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.684833in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.681738in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.678642in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.672452in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.669357in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.666262in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.663166in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.660071in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.656976in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.653881in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.650786in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.647690in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.644595in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.638405in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.635310in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.632214in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.629119in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.626024in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.622929in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.619833in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.616738in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.613643in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.613643in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.981807in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.981807in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639306in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.639306in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont LC-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296804in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296804in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MIQP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.954302in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954302in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont MINLP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.611801in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.611801in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HD}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.269299in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.269299in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HC}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.926798in}{0.491444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.926798in,y=0.394222in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.954302in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont (a) \(\displaystyle M=1\), \(\displaystyle N=15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.527332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.353473in, y=0.488776in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{0.886211in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.847655in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509724in}{1.245089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.206534in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=1.011818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta J\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981807in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.981807in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639306in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{1.639306in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.296804in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.296804in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.954302in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{2.954302in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.611801in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{3.611801in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269299in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{4.269299in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.926798in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{4.926798in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.877030in}{0.666225in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.666225in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.856837in}{0.697660in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.697660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.874377in}{0.723414in}}%
\pgfpathlineto{\pgfqpoint{0.968657in}{0.723414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.431904in}{0.575671in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.575671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.391516in}{0.589838in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.589838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.413123in}{0.609063in}}%
\pgfpathlineto{\pgfqpoint{1.626156in}{0.609063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199782in}{0.643901in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.643901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.189373in}{0.682391in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.682391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.199171in}{0.710348in}}%
\pgfpathlineto{\pgfqpoint{2.283654in}{0.710348in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704453in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{2.941153in}{0.527332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.567056in}{0.920662in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{0.920662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.570444in}{1.055810in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.055810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.574535in}{1.186781in}}%
\pgfpathlineto{\pgfqpoint{3.598651in}{1.186781in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.158007in}{0.661238in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.661238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.135485in}{0.691571in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.691571in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.152748in}{0.714460in}}%
\pgfpathlineto{\pgfqpoint{4.256149in}{0.714460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.814554in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.726863in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{3.000000pt}{1.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.810884in}{0.748723in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.748723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{0.900000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.837966in}{0.784659in}}%
\pgfpathlineto{\pgfqpoint{4.913648in}{0.784659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.204500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.509724in}{0.491444in}}{\pgfqpoint{4.889158in}{1.040748in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052083in}{-0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{-0.052083in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.052083in}{0.034722in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843733in}{0.694990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.376306in}{0.588454in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.178454in}{0.683807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947728in}{0.527332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.562488in}{1.050591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.124650in}{0.687884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.801873in}{0.764775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{0.491444in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{0.491444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509724in}{1.532192in}}%
\pgfpathlineto{\pgfqpoint{5.398881in}{1.532192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.788177in,y=0.694990in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.67}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.320751in,y=0.588454in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1.70}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.122899in,y=0.683807in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.36}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.892172in,y=0.568999in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.506933in,y=1.050591in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14.58}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.069094in,y=0.687884in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4.47}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.619608,0.627451}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.746317in,y=0.764775in,right,]{\color{textcolor}\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6.62}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/horizon_comparison.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.529439in}{1.771180in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.529439in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.529439in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.771180in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{0.567593in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{0.567593in}{0.474778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697677in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.697677in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697677in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.348097in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.348097in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.348097in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.998516in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.998516in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998516in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.648936in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.648936in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.648936in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.299355in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.299355in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.299355in,y=0.377555in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.827761in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.827761in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.827761in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.957845in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.957845in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957845in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.087929in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.087929in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.087929in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.218013in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.218013in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.218013in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.478180in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.478180in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.478180in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.608264in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.608264in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.608264in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.738348in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.738348in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.738348in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.868432in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{1.868432in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.868432in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128600in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.128600in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128600in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.258684in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.258684in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258684in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.388768in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.388768in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.388768in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.518852in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.518852in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.518852in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.779019in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.779019in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.779019in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.909103in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{2.909103in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.909103in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.039187in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.039187in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.039187in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.169271in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.169271in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.169271in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.429439in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.429439in}{0.474778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.998516in,y=0.223333in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.484706in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.484706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.484706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.372038in, y=0.446150in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont -1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.583988in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.583988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.583988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411371in, y=0.545432in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.683270in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.683270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.683270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411371in, y=0.644714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.907463in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.907463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.907463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=0.868311in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{1.086171in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.086171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{1.086171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.047018in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{1.264879in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.264879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{1.264879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.294444in, y=1.225726in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle 10^3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.534347in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.534347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.534347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.633629in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.633629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.633629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.782552in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.782552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.782552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.814021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.814021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.853667in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.853667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{0.853667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{1.032375in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.032375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{1.032375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{1.211083in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.211083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.567593in}{1.211083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.238889in,y=0.896726in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \Delta J\) [\%]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.572549,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.572549,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{1.209918in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{1.196719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{1.220101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{1.192036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{1.176948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{0.567593in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.429439in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{0.474778in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{0.474778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.567593in}{1.318675in}}%
\pgfpathlineto{\pgfqpoint{3.429439in}{1.318675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{0.816669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{1.622295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{1.622295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{1.622295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{1.622295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.407843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.407843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{1.209822in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{1.193204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{1.219344in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{1.212513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{1.173464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{0.809713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{0.605698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{0.566347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{0.598595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{0.625803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600738in}{1.395069in}}%
\pgfpathlineto{\pgfqpoint{3.396294in}{1.395069in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.424072in}{1.395069in}}{\pgfqpoint{3.424072in}{1.422847in}}%
\pgfpathlineto{\pgfqpoint{3.424072in}{1.643402in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.424072in}{1.671180in}}{\pgfqpoint{3.396294in}{1.671180in}}%
\pgfpathlineto{\pgfqpoint{0.600738in}{1.671180in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572960in}{1.671180in}}{\pgfqpoint{0.572960in}{1.643402in}}%
\pgfpathlineto{\pgfqpoint{0.572960in}{1.422847in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.572960in}{1.395069in}}{\pgfqpoint{0.600738in}{1.395069in}}%
\pgfpathlineto{\pgfqpoint{0.600738in}{1.395069in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.356863,0.560784}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.356863,0.560784}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024306in}{-0.024306in}}{\pgfqpoint{0.024306in}{0.024306in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathcurveto{\pgfqpoint{0.006446in}{-0.024306in}}{\pgfqpoint{0.012629in}{-0.021745in}}{\pgfqpoint{0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.021745in}{-0.012629in}}{\pgfqpoint{0.024306in}{-0.006446in}}{\pgfqpoint{0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.024306in}{0.006446in}}{\pgfqpoint{0.021745in}{0.012629in}}{\pgfqpoint{0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{0.012629in}{0.021745in}}{\pgfqpoint{0.006446in}{0.024306in}}{\pgfqpoint{0.000000in}{0.024306in}}%
\pgfpathcurveto{\pgfqpoint{-0.006446in}{0.024306in}}{\pgfqpoint{-0.012629in}{0.021745in}}{\pgfqpoint{-0.017187in}{0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.021745in}{0.012629in}}{\pgfqpoint{-0.024306in}{0.006446in}}{\pgfqpoint{-0.024306in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.024306in}{-0.006446in}}{\pgfqpoint{-0.021745in}{-0.012629in}}{\pgfqpoint{-0.017187in}{-0.017187in}}%
\pgfpathcurveto{\pgfqpoint{-0.012629in}{-0.021745in}}{\pgfqpoint{-0.006446in}{-0.024306in}}{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711849in}{1.622569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809071in,y=1.573958in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LC-2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.560784,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.711849in}{1.470625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.809071in,y=1.422013in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GUROBI}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.941176,0.690196,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.690196,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.031250in}{-0.031250in}}{\pgfqpoint{0.031250in}{0.031250in}}{%
\pgfpathmoveto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{-0.031250in}}%
\pgfpathlineto{\pgfqpoint{0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{0.031250in}}%
\pgfpathlineto{\pgfqpoint{-0.031250in}{-0.031250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613238in}{1.622569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710461in,y=1.573958in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GUROBI-no-tl}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.003922,0.572549,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.003922,0.572549,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.026418in}{-0.022473in}}{\pgfqpoint{0.026418in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{-0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.016327in}{-0.022473in}}%
\pgfpathlineto{\pgfqpoint{0.026418in}{0.008584in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.613238in}{1.470625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710461in,y=1.422013in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont GUROBI-no-h}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.847059,0.407843,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.407843,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.020833in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.846433in}{1.622569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.943655in,y=1.573958in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CPLEX}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.567593in}{0.474778in}}{\pgfqpoint{2.861846in}{0.843898in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.560784,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.024552in}{-0.024552in}}{\pgfqpoint{0.024552in}{0.024552in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathlineto{\pgfqpoint{0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.024552in}}%
\pgfpathlineto{\pgfqpoint{-0.024552in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.024552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697677in}{0.783975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.348097in}{0.689427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998516in}{0.637412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648936in}{0.605952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299355in}{0.650966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/train_stage_1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.485749in}{1.485955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.485749in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.485749in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.485955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{0.972569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737046in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238336in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238336in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739625in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739625in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240914in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240914in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742204in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742204in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243493in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.243493in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243493in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636789in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.636789in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636789in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837304in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837304in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937562in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937562in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037820in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037820in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138078in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138078in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.338594in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338594in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438852in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438852in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.539109in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539109in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.639367in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639367in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839883in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839883in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940141in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940141in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.040399in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040399in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140657in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140657in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341172in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341172in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.441430in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441430in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541688in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541688in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.641946in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641946in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842462in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842462in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942720in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942720in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.042977in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042977in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143235in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143235in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.343751in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.343751in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343751in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.019003in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.019003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.019003in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.455975in, y=0.980448in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.220434in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.220434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.220434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.181878in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.978717in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.978717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.978717in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.059289in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.059289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.059289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.099575in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.099575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.099575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.139862in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.139862in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.139862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.180148in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.180148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.180148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.260720in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.260720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.260720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.301006in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.301006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.301006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.341292in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.341292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.341292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.381578in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.381578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{1.381578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.179262in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737046in}{0.991359in}}{\pgfqpoint{3.233467in}{1.367164in}}{%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.347571in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{1.345147in}}%
\pgfpathlineto{\pgfqpoint{0.747072in}{1.338787in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{1.321764in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{1.305198in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.295073in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{1.282546in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{1.281425in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.270075in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{1.261163in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.257080in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{1.252990in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{1.245903in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{1.238479in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{1.227691in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{1.227893in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{1.209660in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{1.214444in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{1.206592in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{1.200553in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.204703in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.206556in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.198134in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{1.197120in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{1.193107in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{1.185593in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{1.178591in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{1.169387in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{1.168322in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{1.168086in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{1.156373in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{1.165611in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{1.161170in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{1.157540in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{1.151326in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.146836in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{1.145572in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{1.143028in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{1.148771in}}%
\pgfpathlineto{\pgfqpoint{0.942575in}{1.138257in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{1.128477in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.131532in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{1.127565in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.136059in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{1.119166in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{1.115612in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{1.116672in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{1.114808in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{1.118201in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{1.105523in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{1.102302in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{1.098674in}}%
\pgfpathlineto{\pgfqpoint{1.017768in}{1.098359in}}%
\pgfpathlineto{\pgfqpoint{1.022781in}{1.100202in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{1.085966in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{1.098464in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{1.097732in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{1.095022in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{1.094993in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{1.087666in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{1.089834in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{1.089592in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{1.076632in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{1.082570in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{1.080762in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{1.085282in}}%
\pgfpathlineto{\pgfqpoint{1.097975in}{1.082026in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{1.073131in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{1.075630in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{1.063873in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{1.064186in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{1.063419in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{1.067177in}}%
\pgfpathlineto{\pgfqpoint{1.133065in}{1.068769in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{1.066732in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{1.049978in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.057023in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.063619in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{1.059965in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.054913in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{1.055549in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{1.055654in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{1.044739in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.043880in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.051230in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{1.053707in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{1.039510in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{1.046922in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{1.049201in}}%
\pgfpathlineto{\pgfqpoint{1.218284in}{1.050445in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{1.048158in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{1.047242in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{1.047805in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{1.049477in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.048783in}}%
\pgfpathlineto{\pgfqpoint{1.248362in}{1.050746in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{1.051246in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.263400in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{1.037626in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.035641in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.038009in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{1.038164in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{1.043901in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{1.034377in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{1.031350in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.037859in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{1.040281in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{1.041326in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{1.041206in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{1.037929in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{1.036174in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{1.033001in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{1.036233in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.034546in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{1.036194in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{1.040351in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{1.034144in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{1.024465in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{1.033158in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{1.037752in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{1.034355in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{1.029851in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{1.035038in}}%
\pgfpathlineto{\pgfqpoint{1.398748in}{1.035156in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{1.032942in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{1.033677in}}%
\pgfpathlineto{\pgfqpoint{1.413787in}{1.034471in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.032919in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{1.029668in}}%
\pgfpathlineto{\pgfqpoint{1.428826in}{1.029427in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{1.032270in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{1.032412in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{1.035599in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{1.029019in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.029591in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{1.030904in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{1.030495in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.028987in}}%
\pgfpathlineto{\pgfqpoint{1.483968in}{1.028281in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{1.026180in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{1.025980in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.031435in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.030308in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.025763in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{1.024132in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.024316in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{1.027677in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.029287in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{1.026833in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{1.027628in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{1.026123in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{1.027978in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{1.024875in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{1.026144in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{1.023135in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{1.023962in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{1.028461in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{1.028508in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.027719in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{1.025062in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{1.026795in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.025174in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{1.023652in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{1.024747in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{1.025324in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{1.026750in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{1.023699in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.024926in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{1.024322in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{1.020565in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{1.025806in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{1.025710in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{1.024502in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{1.024715in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{1.024008in}}%
\pgfpathlineto{\pgfqpoint{1.694509in}{1.025773in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{1.025500in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.025488in}}%
\pgfpathlineto{\pgfqpoint{1.709548in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.021906in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.023379in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{1.023092in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{1.023921in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{1.025214in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{1.024713in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{1.022056in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{1.022453in}}%
\pgfpathlineto{\pgfqpoint{1.759677in}{1.024101in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{1.024628in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{1.020816in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{1.784741in}{1.023868in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{1.023844in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.022283in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.023842in}}%
\pgfpathlineto{\pgfqpoint{1.809806in}{1.024613in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.023632in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{1.024393in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{1.023154in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{1.024275in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{1.024652in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.022863in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{1.024501in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{1.018295in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{1.015226in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{1.022280in}}%
\pgfpathlineto{\pgfqpoint{1.869960in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{1.022203in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.024580in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{1.022124in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{1.023023in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.024472in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{1.024662in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{1.025370in}}%
\pgfpathlineto{\pgfqpoint{1.910064in}{1.025960in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{1.025171in}}%
\pgfpathlineto{\pgfqpoint{1.920089in}{1.023798in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.024159in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.024564in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{1.022897in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{1.022657in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.024674in}}%
\pgfpathlineto{\pgfqpoint{1.950167in}{1.015443in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{1.011619in}}%
\pgfpathlineto{\pgfqpoint{1.960192in}{1.024595in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{1.024261in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{1.024183in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{1.023304in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{1.017714in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{1.023231in}}%
\pgfpathlineto{\pgfqpoint{1.990270in}{1.022790in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{1.023296in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{1.022834in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{1.023371in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{1.023280in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{1.023097in}}%
\pgfpathlineto{\pgfqpoint{2.035386in}{1.021207in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{1.023811in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{1.022896in}}%
\pgfpathlineto{\pgfqpoint{2.050425in}{1.022992in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.023058in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.022674in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.024273in}}%
\pgfpathlineto{\pgfqpoint{2.070476in}{1.023235in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{1.023446in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{1.023474in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{1.023013in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{1.022853in}}%
\pgfpathlineto{\pgfqpoint{2.095541in}{1.022183in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{1.022084in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.023677in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{1.022055in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{1.023676in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{1.022586in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{1.022378in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{1.022425in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{1.022328in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.023110in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{1.023452in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{1.021785in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{1.019891in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{1.020294in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.022785in}}%
\pgfpathlineto{\pgfqpoint{2.170734in}{1.023272in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{1.021506in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{1.012841in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{1.011532in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{1.020430in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{1.019885in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.016319in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{1.020449in}}%
\pgfpathlineto{\pgfqpoint{2.210837in}{1.022753in}}%
\pgfpathlineto{\pgfqpoint{2.215850in}{1.022945in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{1.022747in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.019759in}}%
\pgfpathlineto{\pgfqpoint{2.230889in}{1.021955in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.022953in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{1.022374in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{1.021538in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.011826in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{1.021067in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.021378in}}%
\pgfpathlineto{\pgfqpoint{2.265979in}{1.022237in}}%
\pgfpathlineto{\pgfqpoint{2.270992in}{1.022459in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{1.021857in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{1.021518in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{1.020772in}}%
\pgfpathlineto{\pgfqpoint{2.291043in}{1.021232in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{1.019941in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{1.021432in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.021081in}}%
\pgfpathlineto{\pgfqpoint{2.311095in}{1.022186in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{1.023184in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.021976in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{1.021111in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.016952in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{0.992711in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{0.998841in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{0.994295in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{1.020331in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{1.018963in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{1.019098in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{1.018728in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{1.013150in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.021645in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.016813in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{1.012489in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{1.022661in}}%
\pgfpathlineto{\pgfqpoint{2.406340in}{1.023240in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{1.022702in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{1.023309in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{1.024041in}}%
\pgfpathlineto{\pgfqpoint{2.426392in}{1.023121in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{1.023251in}}%
\pgfpathlineto{\pgfqpoint{2.436417in}{1.021804in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{1.020390in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{1.021899in}}%
\pgfpathlineto{\pgfqpoint{2.451456in}{1.021041in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.022028in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{1.019459in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{1.019601in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.022262in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{1.020766in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{1.022169in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{1.020684in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{1.020669in}}%
\pgfpathlineto{\pgfqpoint{2.501585in}{1.022219in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{1.020255in}}%
\pgfpathlineto{\pgfqpoint{2.511611in}{1.022540in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{1.020371in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.022761in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{1.023250in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.022625in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{1.022599in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{1.023615in}}%
\pgfpathlineto{\pgfqpoint{2.556727in}{1.022638in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{1.023442in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{1.022689in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{1.022105in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{1.023396in}}%
\pgfpathlineto{\pgfqpoint{2.586804in}{1.021851in}}%
\pgfpathlineto{\pgfqpoint{2.591817in}{1.022221in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{1.021840in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{1.021865in}}%
\pgfpathlineto{\pgfqpoint{2.606856in}{1.022666in}}%
\pgfpathlineto{\pgfqpoint{2.611869in}{1.021673in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{1.021204in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.626907in}{1.022860in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{1.022962in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.022089in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{1.023094in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{1.022631in}}%
\pgfpathlineto{\pgfqpoint{2.651972in}{1.021936in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{1.022529in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{1.022216in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{1.022396in}}%
\pgfpathlineto{\pgfqpoint{2.672023in}{1.022670in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{1.022668in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{1.022148in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{1.022359in}}%
\pgfpathlineto{\pgfqpoint{2.692075in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{2.697088in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.022401in}}%
\pgfpathlineto{\pgfqpoint{2.707114in}{1.021681in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{2.717139in}{1.022264in}}%
\pgfpathlineto{\pgfqpoint{2.722152in}{1.020787in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{1.021255in}}%
\pgfpathlineto{\pgfqpoint{2.732178in}{1.020445in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{1.021267in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{1.021999in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{1.023170in}}%
\pgfpathlineto{\pgfqpoint{2.752230in}{1.022541in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.022032in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{1.021719in}}%
\pgfpathlineto{\pgfqpoint{2.767268in}{1.022249in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{1.020544in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{1.012393in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{1.022393in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{1.022840in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{1.021920in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{1.023133in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{1.017135in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{1.018184in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{1.004355in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{1.021748in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{1.021912in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{1.022627in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{1.022919in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{1.021844in}}%
\pgfpathlineto{\pgfqpoint{2.847475in}{1.022415in}}%
\pgfpathlineto{\pgfqpoint{2.852487in}{1.022675in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{1.023179in}}%
\pgfpathlineto{\pgfqpoint{2.862513in}{1.022487in}}%
\pgfpathlineto{\pgfqpoint{2.867526in}{1.022577in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{1.022190in}}%
\pgfpathlineto{\pgfqpoint{2.877552in}{1.022100in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.023598in}}%
\pgfpathlineto{\pgfqpoint{2.887578in}{1.023069in}}%
\pgfpathlineto{\pgfqpoint{2.892591in}{1.022922in}}%
\pgfpathlineto{\pgfqpoint{2.897604in}{1.024120in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{1.023393in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{1.022258in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{1.023000in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{1.023967in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{1.021236in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{1.022768in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.022962in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{1.021905in}}%
\pgfpathlineto{\pgfqpoint{2.957758in}{1.023221in}}%
\pgfpathlineto{\pgfqpoint{2.962771in}{1.022923in}}%
\pgfpathlineto{\pgfqpoint{2.967784in}{1.023447in}}%
\pgfpathlineto{\pgfqpoint{2.972797in}{1.023243in}}%
\pgfpathlineto{\pgfqpoint{2.977810in}{1.023281in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{1.023629in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{1.023044in}}%
\pgfpathlineto{\pgfqpoint{2.992848in}{1.022952in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.021740in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{1.024033in}}%
\pgfpathlineto{\pgfqpoint{3.007887in}{1.023644in}}%
\pgfpathlineto{\pgfqpoint{3.012900in}{1.022259in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{1.022354in}}%
\pgfpathlineto{\pgfqpoint{3.022926in}{1.021779in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{1.022531in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{1.023218in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{1.022870in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.024068in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{1.022703in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{1.022930in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.023669in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{1.024124in}}%
\pgfpathlineto{\pgfqpoint{3.073055in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{3.078068in}{1.023743in}}%
\pgfpathlineto{\pgfqpoint{3.083081in}{1.022199in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{1.022101in}}%
\pgfpathlineto{\pgfqpoint{3.093106in}{1.022864in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{1.022775in}}%
\pgfpathlineto{\pgfqpoint{3.103132in}{1.022932in}}%
\pgfpathlineto{\pgfqpoint{3.108145in}{1.022967in}}%
\pgfpathlineto{\pgfqpoint{3.113158in}{1.022245in}}%
\pgfpathlineto{\pgfqpoint{3.118171in}{1.022749in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{1.023232in}}%
\pgfpathlineto{\pgfqpoint{3.128197in}{1.023338in}}%
\pgfpathlineto{\pgfqpoint{3.133209in}{1.022934in}}%
\pgfpathlineto{\pgfqpoint{3.138222in}{1.023595in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{1.023758in}}%
\pgfpathlineto{\pgfqpoint{3.148248in}{1.023130in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{1.021892in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{1.023162in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{1.023570in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{1.022814in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{1.022134in}}%
\pgfpathlineto{\pgfqpoint{3.183338in}{1.022112in}}%
\pgfpathlineto{\pgfqpoint{3.188351in}{1.022810in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{1.021473in}}%
\pgfpathlineto{\pgfqpoint{3.203390in}{1.023165in}}%
\pgfpathlineto{\pgfqpoint{3.208403in}{1.022650in}}%
\pgfpathlineto{\pgfqpoint{3.213416in}{1.022736in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{1.015449in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{1.019584in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{1.018367in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{1.040936in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{1.100641in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{1.037044in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{1.046896in}}%
\pgfpathlineto{\pgfqpoint{3.213416in}{1.030660in}}%
\pgfpathlineto{\pgfqpoint{3.208403in}{1.030958in}}%
\pgfpathlineto{\pgfqpoint{3.203390in}{1.029832in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{1.029492in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{1.028907in}}%
\pgfpathlineto{\pgfqpoint{3.188351in}{1.028913in}}%
\pgfpathlineto{\pgfqpoint{3.183338in}{1.028173in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{1.026887in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{1.027524in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{1.029553in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{1.030173in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{1.031481in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{1.030048in}}%
\pgfpathlineto{\pgfqpoint{3.148248in}{1.027323in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{1.029659in}}%
\pgfpathlineto{\pgfqpoint{3.138222in}{1.028155in}}%
\pgfpathlineto{\pgfqpoint{3.133209in}{1.026824in}}%
\pgfpathlineto{\pgfqpoint{3.128197in}{1.025664in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{3.118171in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{3.113158in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{3.108145in}{1.026583in}}%
\pgfpathlineto{\pgfqpoint{3.103132in}{1.026540in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{1.026407in}}%
\pgfpathlineto{\pgfqpoint{3.093106in}{1.025777in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{1.026234in}}%
\pgfpathlineto{\pgfqpoint{3.083081in}{1.026627in}}%
\pgfpathlineto{\pgfqpoint{3.078068in}{1.028077in}}%
\pgfpathlineto{\pgfqpoint{3.073055in}{1.027850in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{1.029286in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.032221in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{1.029153in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{1.028259in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.028565in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{1.026900in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{1.027059in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{1.028357in}}%
\pgfpathlineto{\pgfqpoint{3.022926in}{1.028262in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{3.012900in}{1.029722in}}%
\pgfpathlineto{\pgfqpoint{3.007887in}{1.029330in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{1.028010in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{1.029649in}}%
\pgfpathlineto{\pgfqpoint{2.992848in}{1.028271in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{1.025553in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{1.027035in}}%
\pgfpathlineto{\pgfqpoint{2.977810in}{1.027091in}}%
\pgfpathlineto{\pgfqpoint{2.972797in}{1.026699in}}%
\pgfpathlineto{\pgfqpoint{2.967784in}{1.026693in}}%
\pgfpathlineto{\pgfqpoint{2.962771in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{2.957758in}{1.027469in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{1.026617in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.028241in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{1.027364in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{1.031144in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.028463in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{1.034534in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{1.026721in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{1.027900in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{1.029177in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{1.029425in}}%
\pgfpathlineto{\pgfqpoint{2.897604in}{1.029588in}}%
\pgfpathlineto{\pgfqpoint{2.892591in}{1.028898in}}%
\pgfpathlineto{\pgfqpoint{2.887578in}{1.028491in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{1.030359in}}%
\pgfpathlineto{\pgfqpoint{2.877552in}{1.028948in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{1.029461in}}%
\pgfpathlineto{\pgfqpoint{2.867526in}{1.028351in}}%
\pgfpathlineto{\pgfqpoint{2.862513in}{1.029229in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{1.026567in}}%
\pgfpathlineto{\pgfqpoint{2.852487in}{1.028417in}}%
\pgfpathlineto{\pgfqpoint{2.847475in}{1.028333in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{1.031902in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{1.029295in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{1.029847in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{1.030093in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{1.029320in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{1.033315in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{1.064369in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{1.037748in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{1.042425in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{1.028416in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{1.032910in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{1.032748in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{1.030032in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{1.033215in}}%
\pgfpathlineto{\pgfqpoint{2.767268in}{1.030041in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{1.030137in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{1.027916in}}%
\pgfpathlineto{\pgfqpoint{2.752230in}{1.026938in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{1.030274in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{1.028215in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{2.732178in}{1.030510in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{1.028669in}}%
\pgfpathlineto{\pgfqpoint{2.722152in}{1.030356in}}%
\pgfpathlineto{\pgfqpoint{2.717139in}{1.029583in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.707114in}{1.029222in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.030371in}}%
\pgfpathlineto{\pgfqpoint{2.697088in}{1.027602in}}%
\pgfpathlineto{\pgfqpoint{2.692075in}{1.029660in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{1.030838in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{1.033431in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{1.031355in}}%
\pgfpathlineto{\pgfqpoint{2.672023in}{1.030739in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{1.029172in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{1.030892in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{1.031683in}}%
\pgfpathlineto{\pgfqpoint{2.651972in}{1.031786in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{1.028050in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{1.028833in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{1.028935in}}%
\pgfpathlineto{\pgfqpoint{2.626907in}{1.027713in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{1.027801in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{1.028788in}}%
\pgfpathlineto{\pgfqpoint{2.611869in}{1.029773in}}%
\pgfpathlineto{\pgfqpoint{2.606856in}{1.028885in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{1.028479in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{1.029625in}}%
\pgfpathlineto{\pgfqpoint{2.591817in}{1.027264in}}%
\pgfpathlineto{\pgfqpoint{2.586804in}{1.030457in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{1.028997in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{1.030908in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{1.026817in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{1.027236in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{1.027060in}}%
\pgfpathlineto{\pgfqpoint{2.556727in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{1.029020in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{1.028743in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{1.028389in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{1.033140in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{1.031347in}}%
\pgfpathlineto{\pgfqpoint{2.511611in}{1.030539in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{1.032415in}}%
\pgfpathlineto{\pgfqpoint{2.501585in}{1.029500in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{1.032147in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{1.034086in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{1.029595in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{1.029998in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{1.030887in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.028171in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{1.033776in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{1.031070in}}%
\pgfpathlineto{\pgfqpoint{2.451456in}{1.030580in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{1.028544in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{2.436417in}{1.030879in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{1.027205in}}%
\pgfpathlineto{\pgfqpoint{2.426392in}{1.027984in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{1.027525in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{1.028865in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{2.406340in}{1.027196in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{1.028294in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{1.030184in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{1.048902in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.040717in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.035535in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{1.059791in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{1.038681in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{1.039100in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{1.036035in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{1.035656in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{1.084050in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{1.075059in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.090929in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.041039in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{1.037971in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.031302in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{1.029846in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{1.033336in}}%
\pgfpathlineto{\pgfqpoint{2.311095in}{1.030125in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{1.032298in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{1.031598in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{1.035877in}}%
\pgfpathlineto{\pgfqpoint{2.291043in}{1.032448in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{1.031776in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{1.029929in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{1.032240in}}%
\pgfpathlineto{\pgfqpoint{2.270992in}{1.032146in}}%
\pgfpathlineto{\pgfqpoint{2.265979in}{1.032320in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{1.032052in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{1.032122in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.049761in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{1.033243in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{1.032786in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.030760in}}%
\pgfpathlineto{\pgfqpoint{2.230889in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.036192in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{1.031592in}}%
\pgfpathlineto{\pgfqpoint{2.215850in}{1.031813in}}%
\pgfpathlineto{\pgfqpoint{2.210837in}{1.031438in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{1.035514in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{1.036745in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{1.035169in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{1.053863in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{1.033957in}}%
\pgfpathlineto{\pgfqpoint{2.170734in}{1.032405in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{1.036765in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{1.030791in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{1.031585in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{1.029768in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{1.032388in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{1.033670in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{1.027704in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{1.028167in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{1.032037in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.034446in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.095541in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{1.031122in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{1.030057in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{1.028671in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{1.028332in}}%
\pgfpathlineto{\pgfqpoint{2.070476in}{1.028725in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.027510in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.029646in}}%
\pgfpathlineto{\pgfqpoint{2.050425in}{1.028440in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{1.030504in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{2.035386in}{1.032536in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{1.030720in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{1.027365in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{1.028501in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{1.027001in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{1.030711in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{1.029629in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{1.030719in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{1.030641in}}%
\pgfpathlineto{\pgfqpoint{1.990270in}{1.030214in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{1.029022in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{1.044521in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{1.029823in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{1.029641in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{1.028970in}}%
\pgfpathlineto{\pgfqpoint{1.960192in}{1.035476in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{1.058070in}}%
\pgfpathlineto{\pgfqpoint{1.950167in}{1.049543in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{1.035935in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{1.033967in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{1.036940in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.033039in}}%
\pgfpathlineto{\pgfqpoint{1.920089in}{1.035389in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{1.035224in}}%
\pgfpathlineto{\pgfqpoint{1.910064in}{1.036570in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{1.033926in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.032374in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{1.034381in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{1.037391in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{1.035532in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{1.869960in}{1.031129in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{1.038224in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{1.052354in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.042619in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{1.034152in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{1.037309in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{1.035524in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{1.036907in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{1.042388in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.033030in}}%
\pgfpathlineto{\pgfqpoint{1.809806in}{1.032855in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.036069in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.036473in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{1.030790in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{1.035676in}}%
\pgfpathlineto{\pgfqpoint{1.784741in}{1.035024in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{1.047798in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{1.038150in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{1.037590in}}%
\pgfpathlineto{\pgfqpoint{1.759677in}{1.039710in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{1.044083in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{1.040339in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{1.035031in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{1.036853in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{1.034574in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{1.039879in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.045312in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{1.030999in}}%
\pgfpathlineto{\pgfqpoint{1.709548in}{1.030312in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.030764in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{1.031262in}}%
\pgfpathlineto{\pgfqpoint{1.694509in}{1.032929in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{1.034216in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{1.036125in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{1.032785in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{1.033755in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{1.036437in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{1.053704in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{1.038628in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{1.042917in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{1.048297in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{1.037676in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{1.038648in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{1.037153in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{1.038149in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{1.038492in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{1.037507in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{1.033723in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{1.041018in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.037553in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{1.041115in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{1.048120in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{1.054755in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{1.044749in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{1.058042in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{1.048326in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{1.046559in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{1.059844in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{1.044221in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{1.049619in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.047473in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{1.058701in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.065783in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{1.063720in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.047319in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.045942in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.044989in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{1.057982in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{1.056150in}}%
\pgfpathlineto{\pgfqpoint{1.483968in}{1.053431in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.051944in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{1.047076in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{1.052646in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{1.052182in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{1.048151in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.049983in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{1.056384in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{1.057648in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{1.052875in}}%
\pgfpathlineto{\pgfqpoint{1.428826in}{1.057886in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{1.057866in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{1.055912in}}%
\pgfpathlineto{\pgfqpoint{1.413787in}{1.051597in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{1.053500in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{1.053591in}}%
\pgfpathlineto{\pgfqpoint{1.398748in}{1.056684in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{1.055330in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{1.063971in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{1.051791in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{1.057962in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{1.063862in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{1.085155in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{1.073247in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{1.055677in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{1.069920in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{1.070885in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{1.066555in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{1.093542in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{1.076023in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{1.072861in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{1.071534in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{1.069214in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.066436in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{1.067127in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.072448in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{1.094224in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{1.082884in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{1.068930in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{1.077336in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.083994in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.082595in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{1.080231in}}%
\pgfpathlineto{\pgfqpoint{1.263400in}{1.070371in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{1.073462in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{1.070282in}}%
\pgfpathlineto{\pgfqpoint{1.248362in}{1.065678in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.061919in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{1.071594in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{1.072859in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{1.088000in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{1.065703in}}%
\pgfpathlineto{\pgfqpoint{1.218284in}{1.066220in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{1.071686in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{1.071831in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{1.086406in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{1.113839in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{1.098529in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.094096in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.107320in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{1.082813in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{1.080609in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.095876in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{1.086104in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.093212in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.103056in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{1.119361in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{1.081860in}}%
\pgfpathlineto{\pgfqpoint{1.133065in}{1.089819in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{1.094611in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{1.101193in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{1.104115in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{1.094046in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{1.098286in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{1.107652in}}%
\pgfpathlineto{\pgfqpoint{1.097975in}{1.097940in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{1.094108in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{1.106869in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{1.101885in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{1.114325in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{1.108588in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{1.135708in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{1.113949in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{1.111036in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{1.124861in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{1.111807in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{1.112434in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{1.120454in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{1.129315in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{1.161328in}}%
\pgfpathlineto{\pgfqpoint{1.022781in}{1.142692in}}%
\pgfpathlineto{\pgfqpoint{1.017768in}{1.137469in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{1.132158in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{1.138600in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{1.158199in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{1.136621in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{1.154524in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{1.147004in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{1.156880in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{1.162068in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{1.143835in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.150942in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{1.137642in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{1.149293in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.160248in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{1.156401in}}%
\pgfpathlineto{\pgfqpoint{0.942575in}{1.159835in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{1.169217in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{1.165525in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{1.166384in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.173993in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{1.174474in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{1.178997in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{1.191990in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{1.191398in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{1.183262in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{1.196096in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{1.197545in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{1.198782in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{1.210761in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{1.206340in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{1.213486in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{1.216693in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{1.228739in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.222620in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.220052in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{1.239249in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{1.237565in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{1.249798in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{1.248841in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{1.264214in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{1.266325in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{1.258148in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{1.276129in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{1.278534in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.278357in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{1.283031in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{1.293454in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{1.306565in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{1.307407in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.318040in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{1.321146in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{1.349402in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.345469in}}%
\pgfpathlineto{\pgfqpoint{0.747072in}{1.353453in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{1.367164in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.366518in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{1.366518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{1.357045in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{1.356156in}}%
\pgfpathlineto{\pgfqpoint{0.747072in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{1.333277in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{1.335583in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{1.313172in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{1.306557in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{1.294976in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{1.293995in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{1.272097in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{1.267719in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{1.265762in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{1.261016in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{1.248313in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{1.246054in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{1.229251in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{1.232121in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{1.222079in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{1.219901in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{1.213304in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{1.210377in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{1.212929in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{1.204900in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{1.199539in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{1.192465in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{1.190074in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{1.181330in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{1.182933in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{1.182091in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{1.169817in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{1.178504in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{1.176580in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{1.168268in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{1.162900in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{1.160415in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{1.155978in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{1.154277in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{1.158994in}}%
\pgfpathlineto{\pgfqpoint{0.942575in}{1.149046in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{1.142439in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{1.145890in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{1.138079in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{1.132604in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{1.143501in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{1.131501in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{1.138840in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{1.136776in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{1.130906in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{1.122863in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{1.131861in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{1.120451in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{1.115416in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{1.123647in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{1.113890in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{1.103728in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{1.103400in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{1.106263in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{1.100435in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{1.101770in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{1.106170in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{1.094735in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{1.098447in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{1.091323in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{1.093628in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{1.089695in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{1.090392in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{1.086958in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{1.078959in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{1.084151in}}%
\pgfpathlineto{\pgfqpoint{1.133065in}{1.079294in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{1.074296in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{1.084669in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{1.080040in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{1.078415in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{1.073034in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{1.075394in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{1.068079in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{1.074769in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{1.075600in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{1.072663in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{1.076118in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{1.076675in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{1.066664in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{1.061803in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{1.056931in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{1.067621in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{1.060332in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{1.060536in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{1.055351in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{1.060764in}}%
\pgfpathlineto{\pgfqpoint{1.263400in}{1.057251in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{1.058929in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{1.059118in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{1.061002in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{1.057750in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{1.056416in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{1.058631in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{1.062787in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{1.055153in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{1.052735in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{1.056370in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{1.055395in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{1.056098in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{1.063272in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{1.051394in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{1.053057in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{1.053696in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{1.054810in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{1.043073in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{1.046911in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{1.045184in}}%
\pgfpathlineto{\pgfqpoint{1.398748in}{1.045920in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{1.043266in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{1.043767in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{1.042572in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{1.040933in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{1.046623in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{1.039787in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{1.039081in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{1.041775in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{1.038785in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{1.040465in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{1.041981in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{1.038212in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{1.036541in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{1.043189in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{1.038380in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{1.039170in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{1.035527in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{1.038592in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{1.037577in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{1.042984in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{1.040621in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{1.035717in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{1.035191in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{1.037235in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{1.040589in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{1.034356in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{1.039460in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{1.038291in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{1.032636in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{1.030259in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{1.032129in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{1.031986in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{1.032213in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{1.035998in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{1.031475in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{1.037134in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{1.031121in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{1.028643in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{1.030420in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{1.029112in}}%
\pgfpathlineto{\pgfqpoint{1.694509in}{1.029351in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{1.028126in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{1.027568in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{1.033609in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{1.030721in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{1.031485in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{1.029247in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{1.031034in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{1.029872in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{1.033268in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{1.031109in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{1.030912in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{1.034307in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{1.029707in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{1.029378in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{1.028331in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{1.031938in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{1.029339in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{1.030792in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{1.029402in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{1.032741in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{1.032034in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{1.033564in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{1.033790in}}%
\pgfpathlineto{\pgfqpoint{1.869960in}{1.027616in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{1.029757in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{1.028423in}}%
\pgfpathlineto{\pgfqpoint{1.910064in}{1.031265in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{1.028599in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{1.030010in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{1.029918in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{1.028312in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{1.026616in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{1.026564in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{1.031118in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{1.026126in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{1.027017in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{1.025141in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{1.025936in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{1.025323in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{1.026908in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{1.026352in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{1.025092in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{1.026301in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{1.026072in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{1.026988in}}%
\pgfpathlineto{\pgfqpoint{2.095541in}{1.029053in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{1.028002in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{1.029062in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{1.025922in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{1.025145in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{1.026048in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{1.027518in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{1.026288in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{1.029411in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{1.028529in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{1.028934in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{1.027731in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{1.033352in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{1.034765in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{1.027799in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{1.029499in}}%
\pgfpathlineto{\pgfqpoint{2.210837in}{1.027096in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{1.027976in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{1.026856in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{1.027391in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{1.030794in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{1.026595in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{1.027048in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{1.025724in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{1.027909in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{1.026515in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{1.026639in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{1.029541in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{1.028996in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{1.041820in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{1.036950in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{1.039172in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{1.027994in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{1.027499in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{1.029099in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{1.028704in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{1.036471in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{1.028590in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{1.028765in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{1.030696in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{1.026357in}}%
\pgfpathlineto{\pgfqpoint{2.406340in}{1.025218in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{1.025228in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{1.025222in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{1.027989in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{1.025216in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{1.025382in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{1.026408in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{1.026335in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{1.026755in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{1.025645in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{1.026060in}}%
\pgfpathlineto{\pgfqpoint{2.556727in}{1.024231in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{1.025251in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{1.024987in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{2.611869in}{1.025723in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{1.025144in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{1.026599in}}%
\pgfpathlineto{\pgfqpoint{2.697088in}{1.025115in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{1.026386in}}%
\pgfpathlineto{\pgfqpoint{2.707114in}{1.025452in}}%
\pgfpathlineto{\pgfqpoint{2.722152in}{1.025571in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{1.024962in}}%
\pgfpathlineto{\pgfqpoint{2.732178in}{1.025477in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{1.024696in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{1.025107in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{1.026722in}}%
\pgfpathlineto{\pgfqpoint{2.752230in}{1.024739in}}%
\pgfpathlineto{\pgfqpoint{2.767268in}{1.026145in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{1.026879in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{1.029394in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{1.026212in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{1.027794in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{1.027415in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{1.025774in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{1.029780in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{1.027966in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{1.034362in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{1.027531in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{1.025616in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{1.026695in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{1.026107in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{1.026873in}}%
\pgfpathlineto{\pgfqpoint{2.847475in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{1.026409in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{1.024779in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{1.025787in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{1.025344in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{1.027440in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{1.025600in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{1.026190in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{1.025066in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{1.025601in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{1.024261in}}%
\pgfpathlineto{\pgfqpoint{2.962771in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{2.992848in}{1.025612in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{1.025391in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{1.025059in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{1.024845in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{1.026316in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{1.025481in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{1.027945in}}%
\pgfpathlineto{\pgfqpoint{3.073055in}{1.025594in}}%
\pgfpathlineto{\pgfqpoint{3.078068in}{1.025910in}}%
\pgfpathlineto{\pgfqpoint{3.083081in}{1.024413in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{1.024591in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{1.026562in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{1.024511in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{1.026195in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{1.025482in}}%
\pgfpathlineto{\pgfqpoint{3.208403in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{3.213416in}{1.026698in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{1.031173in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{1.028314in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{1.046000in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{1.029652in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{1.029652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358288in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.972569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{0.476506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737046in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.737046in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.238336in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238336in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.238336in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739625in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.739625in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.739625in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.240914in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.240914in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.240914in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.742204in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.742204in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.742204in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.243493in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.243493in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243493in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.243493in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.636789in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.636789in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.636789in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.837304in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.837304in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.937562in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937562in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.037820in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037820in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.138078in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.138078in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.338594in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.338594in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.438852in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.438852in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.539109in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539109in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.639367in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639367in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.839883in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.839883in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.940141in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.940141in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.040399in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.040399in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.140657in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140657in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.341172in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.341172in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.441430in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.441430in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.541688in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.541688in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.641946in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.641946in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.842462in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.842462in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.942720in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942720in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.042977in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042977in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.143235in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.143235in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.343751in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.343751in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.343751in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.985257in,y=0.225061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.545403in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.545403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.545403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364152in, y=0.506848in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.683199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.683199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364152in, y=0.644643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.820994in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.820994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.820994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.364152in, y=0.782438in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.510955in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.510955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.510955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.579852in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.579852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.579852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.614301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.614301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.648750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.648750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.717647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.717647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.752096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.752096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.786545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.786545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.855443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.612225in}{0.855443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=0.683199in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.737046in}{0.535325in}}{\pgfqpoint{3.233467in}{0.663751in}}{%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.657058in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{0.656223in}}%
\pgfpathlineto{\pgfqpoint{0.747072in}{0.654084in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{0.648008in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.648249in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{0.642569in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{0.639126in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{0.634808in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{0.634469in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{0.630565in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{0.627521in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.626132in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{0.624716in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{0.622271in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{0.619753in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{0.616088in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{0.616118in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{0.609900in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.611513in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{0.608821in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{0.606803in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{0.608848in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{0.605621in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{0.604265in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{0.601680in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{0.599308in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{0.596174in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{0.594306in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.595808in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.595727in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{0.591707in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{0.594905in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{0.593384in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{0.592133in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{0.589986in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.588433in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{0.588037in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{0.587155in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{0.589131in}}%
\pgfpathlineto{\pgfqpoint{0.942575in}{0.585528in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.582179in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{0.581658in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.581846in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.584814in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.579039in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{0.577883in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{0.578230in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.578747in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{0.575643in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{0.574497in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{0.573309in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{0.572064in}}%
\pgfpathlineto{\pgfqpoint{1.017768in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{1.022781in}{0.572599in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{0.572015in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{0.571701in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{0.570792in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{0.570780in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{0.568286in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{0.569035in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{0.568966in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{0.564509in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{0.566600in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{0.565958in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{0.565743in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{0.567453in}}%
\pgfpathlineto{\pgfqpoint{1.097975in}{0.566352in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{0.563346in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{0.564182in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{0.560236in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{0.560352in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{0.560115in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{1.133065in}{0.561853in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{0.561166in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{0.555365in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{0.560129in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{0.558804in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.557107in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.557399in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{0.557457in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{0.553708in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{0.553338in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{0.555914in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{0.556719in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{0.551869in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{0.554364in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{0.556111in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.555222in}}%
\pgfpathlineto{\pgfqpoint{1.218284in}{0.555588in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{0.554855in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{0.554542in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{0.554670in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{0.555267in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{0.555039in}}%
\pgfpathlineto{\pgfqpoint{1.248362in}{0.555692in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{0.555852in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{0.553813in}}%
\pgfpathlineto{\pgfqpoint{1.263400in}{0.553424in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{0.551191in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{0.550522in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{0.551308in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.551390in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{0.553346in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{0.550083in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{0.549039in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.551307in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{0.552122in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{0.551757in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{0.552510in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{0.552432in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{0.551326in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{0.549627in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{0.550188in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{0.550737in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{0.552164in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{0.549970in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{0.546682in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{0.551251in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{0.548563in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{0.550353in}}%
\pgfpathlineto{\pgfqpoint{1.398748in}{0.550397in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{0.549917in}}%
\pgfpathlineto{\pgfqpoint{1.413787in}{0.550137in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{0.549595in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.548499in}}%
\pgfpathlineto{\pgfqpoint{1.428826in}{0.548436in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{0.549399in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.549424in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{0.550497in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{0.548246in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{0.548467in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{0.548631in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{0.548432in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{0.548741in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{0.548244in}}%
\pgfpathlineto{\pgfqpoint{1.483968in}{0.548033in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{0.547317in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{0.547240in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.549106in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{0.548716in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.547141in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{0.546604in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.546681in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.547830in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.548351in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.547540in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{0.548263in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{0.547804in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{0.547280in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{0.547950in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{0.546871in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.547304in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{0.547271in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{0.546233in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{0.546516in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{0.546540in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.548075in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{0.548080in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{0.547824in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{0.546904in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{0.547506in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{0.546997in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{0.547191in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{0.546852in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{0.547018in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.547473in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{0.546444in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{0.546920in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{0.546705in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{0.545364in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{0.547213in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.547171in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{0.546760in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{0.546858in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{0.546607in}}%
\pgfpathlineto{\pgfqpoint{1.694509in}{0.547201in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{0.547110in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{0.547067in}}%
\pgfpathlineto{\pgfqpoint{1.709548in}{0.546958in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{0.545829in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{0.546321in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{0.546225in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{0.546968in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{0.546758in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{0.545881in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{0.546006in}}%
\pgfpathlineto{\pgfqpoint{1.759677in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{0.546452in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{0.545445in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{0.547119in}}%
\pgfpathlineto{\pgfqpoint{1.784741in}{0.546523in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{0.546508in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{0.546989in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{0.545893in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.546427in}}%
\pgfpathlineto{\pgfqpoint{1.809806in}{0.546726in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.546395in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{0.545646in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{0.546650in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{0.546200in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{0.546611in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{0.546722in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{0.546108in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{0.546735in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{0.544569in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.543499in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{0.545957in}}%
\pgfpathlineto{\pgfqpoint{1.869960in}{0.546537in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{0.545972in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.546786in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{0.545930in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.546202in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{0.546699in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{0.546779in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{0.547003in}}%
\pgfpathlineto{\pgfqpoint{1.910064in}{0.547231in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{0.546946in}}%
\pgfpathlineto{\pgfqpoint{1.920089in}{0.546533in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{0.546609in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{0.546731in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.546136in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{0.546056in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.546787in}}%
\pgfpathlineto{\pgfqpoint{1.950167in}{0.543608in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.542288in}}%
\pgfpathlineto{\pgfqpoint{1.960192in}{0.546694in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{0.546630in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.546633in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{0.546268in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{0.544379in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{1.990270in}{0.546140in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{0.545999in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{0.546259in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{0.546165in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{0.546265in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.546273in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{0.546255in}}%
\pgfpathlineto{\pgfqpoint{2.035386in}{0.545597in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{0.546526in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{0.546185in}}%
\pgfpathlineto{\pgfqpoint{2.050425in}{0.546235in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{0.546272in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{0.546109in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{0.546649in}}%
\pgfpathlineto{\pgfqpoint{2.070476in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.546314in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{0.546349in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{0.546237in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.546155in}}%
\pgfpathlineto{\pgfqpoint{2.095541in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{0.545895in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{0.546442in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{0.545878in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{0.546416in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{0.546074in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{0.545987in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{0.545968in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{0.546206in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{0.546357in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{0.545786in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{0.545156in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{0.545274in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.546138in}}%
\pgfpathlineto{\pgfqpoint{2.170734in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.545679in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{0.542245in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.545298in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{0.545123in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{0.543890in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{0.545300in}}%
\pgfpathlineto{\pgfqpoint{2.210837in}{0.546085in}}%
\pgfpathlineto{\pgfqpoint{2.215850in}{0.546168in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{0.546090in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{0.545072in}}%
\pgfpathlineto{\pgfqpoint{2.230889in}{0.545806in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{0.546122in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{0.545960in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{0.545661in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{0.542344in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{0.545522in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{0.545605in}}%
\pgfpathlineto{\pgfqpoint{2.265979in}{0.545942in}}%
\pgfpathlineto{\pgfqpoint{2.270992in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{0.545772in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{0.545656in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{0.545386in}}%
\pgfpathlineto{\pgfqpoint{2.291043in}{0.545545in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{0.545103in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{0.545612in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.545505in}}%
\pgfpathlineto{\pgfqpoint{2.311095in}{0.545901in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.546063in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{0.546226in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{0.545817in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{0.545499in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{0.544112in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{0.535828in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{0.537904in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{0.536382in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{0.544809in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{0.544858in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{0.544718in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{0.542825in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.545703in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{0.544071in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{0.542583in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{0.546005in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{0.546041in}}%
\pgfpathlineto{\pgfqpoint{2.406340in}{0.546214in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{0.546032in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{0.546243in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{0.546497in}}%
\pgfpathlineto{\pgfqpoint{2.426392in}{0.546172in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{0.546236in}}%
\pgfpathlineto{\pgfqpoint{2.436417in}{0.545756in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{0.545265in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{0.545825in}}%
\pgfpathlineto{\pgfqpoint{2.451456in}{0.545510in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{0.545840in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{0.544988in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{0.545031in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{0.545429in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{0.545411in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.545889in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{0.545392in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{2.501585in}{0.545871in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{0.545224in}}%
\pgfpathlineto{\pgfqpoint{2.511611in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{0.545525in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{0.545255in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.546095in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{0.546298in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{0.546046in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{0.546613in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{0.546019in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{2.556727in}{0.546065in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{0.546295in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{0.546163in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{2.586804in}{0.545775in}}%
\pgfpathlineto{\pgfqpoint{2.591817in}{0.545899in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{0.545768in}}%
\pgfpathlineto{\pgfqpoint{2.606856in}{0.546056in}}%
\pgfpathlineto{\pgfqpoint{2.611869in}{0.545709in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{0.545527in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{0.545958in}}%
\pgfpathlineto{\pgfqpoint{2.626907in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{0.546130in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.545874in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.546204in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{0.546056in}}%
\pgfpathlineto{\pgfqpoint{2.651972in}{0.545830in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{0.546015in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{0.545875in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{0.545953in}}%
\pgfpathlineto{\pgfqpoint{2.672023in}{0.546055in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{0.546043in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{0.545849in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{0.545906in}}%
\pgfpathlineto{\pgfqpoint{2.692075in}{0.545795in}}%
\pgfpathlineto{\pgfqpoint{2.697088in}{0.546021in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{2.707114in}{0.545696in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{0.545815in}}%
\pgfpathlineto{\pgfqpoint{2.717139in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{2.722152in}{0.545407in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{0.545553in}}%
\pgfpathlineto{\pgfqpoint{2.732178in}{0.545302in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{0.545582in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{0.545823in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{0.546179in}}%
\pgfpathlineto{\pgfqpoint{2.752230in}{0.545982in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{0.545816in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{0.545751in}}%
\pgfpathlineto{\pgfqpoint{2.767268in}{0.545931in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{0.545332in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{0.542565in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{0.545939in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{0.546088in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{0.545797in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{0.546182in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{0.544520in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{0.539785in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{0.545762in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{0.545789in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{0.546036in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{0.546377in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{0.546199in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.545805in}}%
\pgfpathlineto{\pgfqpoint{2.847475in}{0.545979in}}%
\pgfpathlineto{\pgfqpoint{2.852487in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{0.546234in}}%
\pgfpathlineto{\pgfqpoint{2.862513in}{0.546001in}}%
\pgfpathlineto{\pgfqpoint{2.867526in}{0.546017in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{0.545888in}}%
\pgfpathlineto{\pgfqpoint{2.877552in}{0.545867in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{0.546440in}}%
\pgfpathlineto{\pgfqpoint{2.887578in}{0.546181in}}%
\pgfpathlineto{\pgfqpoint{2.892591in}{0.546143in}}%
\pgfpathlineto{\pgfqpoint{2.897604in}{0.546531in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{0.546275in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{0.545919in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{0.546158in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{0.546336in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{0.546531in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{0.545282in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{0.546142in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{0.545586in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{0.546142in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{0.545798in}}%
\pgfpathlineto{\pgfqpoint{2.957758in}{0.546266in}}%
\pgfpathlineto{\pgfqpoint{2.962771in}{0.546119in}}%
\pgfpathlineto{\pgfqpoint{2.967784in}{0.546307in}}%
\pgfpathlineto{\pgfqpoint{2.972797in}{0.546261in}}%
\pgfpathlineto{\pgfqpoint{2.977810in}{0.546256in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{0.546384in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{0.546153in}}%
\pgfpathlineto{\pgfqpoint{2.992848in}{0.546131in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{0.545726in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{0.546553in}}%
\pgfpathlineto{\pgfqpoint{3.007887in}{0.546420in}}%
\pgfpathlineto{\pgfqpoint{3.012900in}{0.545966in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{0.545978in}}%
\pgfpathlineto{\pgfqpoint{3.022926in}{0.545750in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{0.545961in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{0.545970in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{0.546235in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{0.546222in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{0.546574in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{0.546115in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.546173in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{0.546369in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{0.546564in}}%
\pgfpathlineto{\pgfqpoint{3.073055in}{0.546295in}}%
\pgfpathlineto{\pgfqpoint{3.078068in}{0.546452in}}%
\pgfpathlineto{\pgfqpoint{3.083081in}{0.545882in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{0.545862in}}%
\pgfpathlineto{\pgfqpoint{3.093106in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{0.546082in}}%
\pgfpathlineto{\pgfqpoint{3.103132in}{0.546137in}}%
\pgfpathlineto{\pgfqpoint{3.108145in}{0.546157in}}%
\pgfpathlineto{\pgfqpoint{3.113158in}{0.545908in}}%
\pgfpathlineto{\pgfqpoint{3.118171in}{0.546067in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{0.546202in}}%
\pgfpathlineto{\pgfqpoint{3.128197in}{0.546304in}}%
\pgfpathlineto{\pgfqpoint{3.133209in}{0.546134in}}%
\pgfpathlineto{\pgfqpoint{3.138222in}{0.546345in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{0.546415in}}%
\pgfpathlineto{\pgfqpoint{3.148248in}{0.546209in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{0.545782in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{0.546203in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{0.545997in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{0.546327in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{0.546094in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{0.545867in}}%
\pgfpathlineto{\pgfqpoint{3.183338in}{0.545825in}}%
\pgfpathlineto{\pgfqpoint{3.188351in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{0.546337in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{0.545647in}}%
\pgfpathlineto{\pgfqpoint{3.203390in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{3.208403in}{0.546042in}}%
\pgfpathlineto{\pgfqpoint{3.213416in}{0.546078in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{0.543621in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{0.535325in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{0.544575in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{0.552322in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{0.572733in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{0.551000in}}%
\pgfpathlineto{\pgfqpoint{3.218429in}{0.554282in}}%
\pgfpathlineto{\pgfqpoint{3.213416in}{0.548793in}}%
\pgfpathlineto{\pgfqpoint{3.208403in}{0.548899in}}%
\pgfpathlineto{\pgfqpoint{3.203390in}{0.548532in}}%
\pgfpathlineto{\pgfqpoint{3.198377in}{0.548384in}}%
\pgfpathlineto{\pgfqpoint{3.193364in}{0.548176in}}%
\pgfpathlineto{\pgfqpoint{3.188351in}{0.548196in}}%
\pgfpathlineto{\pgfqpoint{3.183338in}{0.547958in}}%
\pgfpathlineto{\pgfqpoint{3.178326in}{0.547530in}}%
\pgfpathlineto{\pgfqpoint{3.173313in}{0.547745in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{0.548434in}}%
\pgfpathlineto{\pgfqpoint{3.163287in}{0.548613in}}%
\pgfpathlineto{\pgfqpoint{3.158274in}{0.549096in}}%
\pgfpathlineto{\pgfqpoint{3.153261in}{0.548566in}}%
\pgfpathlineto{\pgfqpoint{3.148248in}{0.547670in}}%
\pgfpathlineto{\pgfqpoint{3.143235in}{0.548471in}}%
\pgfpathlineto{\pgfqpoint{3.138222in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{3.133209in}{0.547511in}}%
\pgfpathlineto{\pgfqpoint{3.128197in}{0.547065in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{0.547760in}}%
\pgfpathlineto{\pgfqpoint{3.118171in}{0.547564in}}%
\pgfpathlineto{\pgfqpoint{3.113158in}{0.547765in}}%
\pgfpathlineto{\pgfqpoint{3.108145in}{0.547406in}}%
\pgfpathlineto{\pgfqpoint{3.103132in}{0.547412in}}%
\pgfpathlineto{\pgfqpoint{3.098119in}{0.547357in}}%
\pgfpathlineto{\pgfqpoint{3.093106in}{0.547149in}}%
\pgfpathlineto{\pgfqpoint{3.088093in}{0.547288in}}%
\pgfpathlineto{\pgfqpoint{3.083081in}{0.547419in}}%
\pgfpathlineto{\pgfqpoint{3.078068in}{0.547883in}}%
\pgfpathlineto{\pgfqpoint{3.073055in}{0.547847in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{0.548321in}}%
\pgfpathlineto{\pgfqpoint{3.063029in}{0.549315in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.548230in}}%
\pgfpathlineto{\pgfqpoint{3.053003in}{0.547930in}}%
\pgfpathlineto{\pgfqpoint{3.047990in}{0.548050in}}%
\pgfpathlineto{\pgfqpoint{3.042977in}{0.547395in}}%
\pgfpathlineto{\pgfqpoint{3.037965in}{0.547493in}}%
\pgfpathlineto{\pgfqpoint{3.032952in}{0.547593in}}%
\pgfpathlineto{\pgfqpoint{3.027939in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{3.022926in}{0.547978in}}%
\pgfpathlineto{\pgfqpoint{3.017913in}{0.548315in}}%
\pgfpathlineto{\pgfqpoint{3.012900in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{3.007887in}{0.548272in}}%
\pgfpathlineto{\pgfqpoint{3.002874in}{0.547836in}}%
\pgfpathlineto{\pgfqpoint{2.997861in}{0.548457in}}%
\pgfpathlineto{\pgfqpoint{2.992848in}{0.547996in}}%
\pgfpathlineto{\pgfqpoint{2.987836in}{0.547092in}}%
\pgfpathlineto{\pgfqpoint{2.982823in}{0.547537in}}%
\pgfpathlineto{\pgfqpoint{2.977810in}{0.547555in}}%
\pgfpathlineto{\pgfqpoint{2.972797in}{0.547398in}}%
\pgfpathlineto{\pgfqpoint{2.967784in}{0.547421in}}%
\pgfpathlineto{\pgfqpoint{2.962771in}{0.547802in}}%
\pgfpathlineto{\pgfqpoint{2.957758in}{0.547655in}}%
\pgfpathlineto{\pgfqpoint{2.952745in}{0.547392in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.547930in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{0.547614in}}%
\pgfpathlineto{\pgfqpoint{2.937707in}{0.548927in}}%
\pgfpathlineto{\pgfqpoint{2.932694in}{0.547986in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{0.550086in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{0.547417in}}%
\pgfpathlineto{\pgfqpoint{2.917655in}{0.547874in}}%
\pgfpathlineto{\pgfqpoint{2.912642in}{0.547404in}}%
\pgfpathlineto{\pgfqpoint{2.907629in}{0.548277in}}%
\pgfpathlineto{\pgfqpoint{2.902616in}{0.548390in}}%
\pgfpathlineto{\pgfqpoint{2.897604in}{0.548409in}}%
\pgfpathlineto{\pgfqpoint{2.892591in}{0.548178in}}%
\pgfpathlineto{\pgfqpoint{2.887578in}{0.548070in}}%
\pgfpathlineto{\pgfqpoint{2.882565in}{0.548611in}}%
\pgfpathlineto{\pgfqpoint{2.877552in}{0.548191in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{2.867526in}{0.547987in}}%
\pgfpathlineto{\pgfqpoint{2.862513in}{0.548292in}}%
\pgfpathlineto{\pgfqpoint{2.857500in}{0.547370in}}%
\pgfpathlineto{\pgfqpoint{2.852487in}{0.548024in}}%
\pgfpathlineto{\pgfqpoint{2.847475in}{0.547997in}}%
\pgfpathlineto{\pgfqpoint{2.842462in}{0.549150in}}%
\pgfpathlineto{\pgfqpoint{2.837449in}{0.548259in}}%
\pgfpathlineto{\pgfqpoint{2.832436in}{0.548481in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{0.548574in}}%
\pgfpathlineto{\pgfqpoint{2.822410in}{0.548325in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{0.549660in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{0.560295in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{0.551234in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{0.552812in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{0.548028in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{0.549557in}}%
\pgfpathlineto{\pgfqpoint{2.787320in}{0.549500in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{0.548588in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{0.554139in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{0.549663in}}%
\pgfpathlineto{\pgfqpoint{2.767268in}{0.548583in}}%
\pgfpathlineto{\pgfqpoint{2.762255in}{0.548597in}}%
\pgfpathlineto{\pgfqpoint{2.757242in}{0.547871in}}%
\pgfpathlineto{\pgfqpoint{2.752230in}{0.547539in}}%
\pgfpathlineto{\pgfqpoint{2.747217in}{0.548679in}}%
\pgfpathlineto{\pgfqpoint{2.742204in}{0.547974in}}%
\pgfpathlineto{\pgfqpoint{2.737191in}{0.547939in}}%
\pgfpathlineto{\pgfqpoint{2.732178in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{2.727165in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{2.722152in}{0.548693in}}%
\pgfpathlineto{\pgfqpoint{2.717139in}{0.548460in}}%
\pgfpathlineto{\pgfqpoint{2.712126in}{0.548381in}}%
\pgfpathlineto{\pgfqpoint{2.707114in}{0.548322in}}%
\pgfpathlineto{\pgfqpoint{2.702101in}{0.548712in}}%
\pgfpathlineto{\pgfqpoint{2.697088in}{0.547790in}}%
\pgfpathlineto{\pgfqpoint{2.692075in}{0.548484in}}%
\pgfpathlineto{\pgfqpoint{2.687062in}{0.548897in}}%
\pgfpathlineto{\pgfqpoint{2.682049in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{2.677036in}{0.549049in}}%
\pgfpathlineto{\pgfqpoint{2.672023in}{0.548817in}}%
\pgfpathlineto{\pgfqpoint{2.667010in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{2.661998in}{0.548887in}}%
\pgfpathlineto{\pgfqpoint{2.656985in}{0.549146in}}%
\pgfpathlineto{\pgfqpoint{2.651972in}{0.549125in}}%
\pgfpathlineto{\pgfqpoint{2.646959in}{0.548444in}}%
\pgfpathlineto{\pgfqpoint{2.641946in}{0.547910in}}%
\pgfpathlineto{\pgfqpoint{2.636933in}{0.548171in}}%
\pgfpathlineto{\pgfqpoint{2.631920in}{0.548204in}}%
\pgfpathlineto{\pgfqpoint{2.626907in}{0.547777in}}%
\pgfpathlineto{\pgfqpoint{2.621894in}{0.547839in}}%
\pgfpathlineto{\pgfqpoint{2.616881in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{2.611869in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{2.606856in}{0.548210in}}%
\pgfpathlineto{\pgfqpoint{2.601843in}{0.548071in}}%
\pgfpathlineto{\pgfqpoint{2.596830in}{0.548462in}}%
\pgfpathlineto{\pgfqpoint{2.591817in}{0.547664in}}%
\pgfpathlineto{\pgfqpoint{2.586804in}{0.548753in}}%
\pgfpathlineto{\pgfqpoint{2.581791in}{0.548257in}}%
\pgfpathlineto{\pgfqpoint{2.576778in}{0.548889in}}%
\pgfpathlineto{\pgfqpoint{2.571765in}{0.547523in}}%
\pgfpathlineto{\pgfqpoint{2.566753in}{0.547664in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{0.547598in}}%
\pgfpathlineto{\pgfqpoint{2.556727in}{0.547139in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{2.546701in}{0.548232in}}%
\pgfpathlineto{\pgfqpoint{2.541688in}{0.548162in}}%
\pgfpathlineto{\pgfqpoint{2.536675in}{0.547585in}}%
\pgfpathlineto{\pgfqpoint{2.531662in}{0.547981in}}%
\pgfpathlineto{\pgfqpoint{2.526649in}{0.548046in}}%
\pgfpathlineto{\pgfqpoint{2.521637in}{0.549644in}}%
\pgfpathlineto{\pgfqpoint{2.516624in}{0.549057in}}%
\pgfpathlineto{\pgfqpoint{2.511611in}{0.548778in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{0.549428in}}%
\pgfpathlineto{\pgfqpoint{2.501585in}{0.548435in}}%
\pgfpathlineto{\pgfqpoint{2.496572in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{2.491559in}{0.549990in}}%
\pgfpathlineto{\pgfqpoint{2.486546in}{0.548459in}}%
\pgfpathlineto{\pgfqpoint{2.481533in}{0.548579in}}%
\pgfpathlineto{\pgfqpoint{2.476520in}{0.548864in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{0.547950in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{0.550750in}}%
\pgfpathlineto{\pgfqpoint{2.461482in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{2.456469in}{0.548935in}}%
\pgfpathlineto{\pgfqpoint{2.451456in}{0.548769in}}%
\pgfpathlineto{\pgfqpoint{2.446443in}{0.548041in}}%
\pgfpathlineto{\pgfqpoint{2.441430in}{0.549689in}}%
\pgfpathlineto{\pgfqpoint{2.436417in}{0.548854in}}%
\pgfpathlineto{\pgfqpoint{2.431404in}{0.547629in}}%
\pgfpathlineto{\pgfqpoint{2.426392in}{0.547887in}}%
\pgfpathlineto{\pgfqpoint{2.421379in}{0.547741in}}%
\pgfpathlineto{\pgfqpoint{2.416366in}{0.548215in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{0.548206in}}%
\pgfpathlineto{\pgfqpoint{2.406340in}{0.547652in}}%
\pgfpathlineto{\pgfqpoint{2.401327in}{0.548004in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{0.548647in}}%
\pgfpathlineto{\pgfqpoint{2.391301in}{0.555017in}}%
\pgfpathlineto{\pgfqpoint{2.386288in}{0.552220in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.550464in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{0.558715in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{0.551545in}}%
\pgfpathlineto{\pgfqpoint{2.366237in}{0.551654in}}%
\pgfpathlineto{\pgfqpoint{2.361224in}{0.550586in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{0.550471in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{0.566978in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{0.563995in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{0.569378in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{0.552303in}}%
\pgfpathlineto{\pgfqpoint{2.331147in}{0.551316in}}%
\pgfpathlineto{\pgfqpoint{2.326134in}{0.549013in}}%
\pgfpathlineto{\pgfqpoint{2.321121in}{0.548535in}}%
\pgfpathlineto{\pgfqpoint{2.316108in}{0.549732in}}%
\pgfpathlineto{\pgfqpoint{2.311095in}{0.548626in}}%
\pgfpathlineto{\pgfqpoint{2.306082in}{0.549394in}}%
\pgfpathlineto{\pgfqpoint{2.301069in}{0.549135in}}%
\pgfpathlineto{\pgfqpoint{2.296056in}{0.550595in}}%
\pgfpathlineto{\pgfqpoint{2.291043in}{0.549396in}}%
\pgfpathlineto{\pgfqpoint{2.286031in}{0.549196in}}%
\pgfpathlineto{\pgfqpoint{2.281018in}{0.548540in}}%
\pgfpathlineto{\pgfqpoint{2.276005in}{0.549320in}}%
\pgfpathlineto{\pgfqpoint{2.270992in}{0.549303in}}%
\pgfpathlineto{\pgfqpoint{2.265979in}{0.549301in}}%
\pgfpathlineto{\pgfqpoint{2.260966in}{0.549225in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{0.549253in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{0.555311in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{0.549665in}}%
\pgfpathlineto{\pgfqpoint{2.240914in}{0.549504in}}%
\pgfpathlineto{\pgfqpoint{2.235902in}{0.548846in}}%
\pgfpathlineto{\pgfqpoint{2.230889in}{0.549231in}}%
\pgfpathlineto{\pgfqpoint{2.225876in}{0.550681in}}%
\pgfpathlineto{\pgfqpoint{2.220863in}{0.549126in}}%
\pgfpathlineto{\pgfqpoint{2.215850in}{0.549200in}}%
\pgfpathlineto{\pgfqpoint{2.210837in}{0.549062in}}%
\pgfpathlineto{\pgfqpoint{2.205824in}{0.550453in}}%
\pgfpathlineto{\pgfqpoint{2.200811in}{0.552897in}}%
\pgfpathlineto{\pgfqpoint{2.195798in}{0.550851in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.550317in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{0.558125in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{0.556673in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.549896in}}%
\pgfpathlineto{\pgfqpoint{2.170734in}{0.549368in}}%
\pgfpathlineto{\pgfqpoint{2.165721in}{0.550250in}}%
\pgfpathlineto{\pgfqpoint{2.160708in}{0.550852in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{0.551576in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{0.548796in}}%
\pgfpathlineto{\pgfqpoint{2.145670in}{0.549094in}}%
\pgfpathlineto{\pgfqpoint{2.140657in}{0.549259in}}%
\pgfpathlineto{\pgfqpoint{2.135644in}{0.548478in}}%
\pgfpathlineto{\pgfqpoint{2.130631in}{0.549372in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{0.547723in}}%
\pgfpathlineto{\pgfqpoint{2.115592in}{0.547932in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{0.549256in}}%
\pgfpathlineto{\pgfqpoint{2.105566in}{0.550014in}}%
\pgfpathlineto{\pgfqpoint{2.100553in}{0.549859in}}%
\pgfpathlineto{\pgfqpoint{2.095541in}{0.550534in}}%
\pgfpathlineto{\pgfqpoint{2.090528in}{0.548909in}}%
\pgfpathlineto{\pgfqpoint{2.085515in}{0.548539in}}%
\pgfpathlineto{\pgfqpoint{2.080502in}{0.548096in}}%
\pgfpathlineto{\pgfqpoint{2.075489in}{0.547993in}}%
\pgfpathlineto{\pgfqpoint{2.070476in}{0.548034in}}%
\pgfpathlineto{\pgfqpoint{2.065463in}{0.547934in}}%
\pgfpathlineto{\pgfqpoint{2.060450in}{0.547675in}}%
\pgfpathlineto{\pgfqpoint{2.055437in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{2.050425in}{0.547975in}}%
\pgfpathlineto{\pgfqpoint{2.045412in}{0.548714in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{0.548236in}}%
\pgfpathlineto{\pgfqpoint{2.035386in}{0.549398in}}%
\pgfpathlineto{\pgfqpoint{2.030373in}{0.548727in}}%
\pgfpathlineto{\pgfqpoint{2.025360in}{0.547662in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{0.548053in}}%
\pgfpathlineto{\pgfqpoint{2.015334in}{0.547546in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{0.548776in}}%
\pgfpathlineto{\pgfqpoint{2.005308in}{0.548421in}}%
\pgfpathlineto{\pgfqpoint{2.000296in}{0.548819in}}%
\pgfpathlineto{\pgfqpoint{1.995283in}{0.548749in}}%
\pgfpathlineto{\pgfqpoint{1.990270in}{0.548608in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{0.548220in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{0.553524in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{0.548507in}}%
\pgfpathlineto{\pgfqpoint{1.970218in}{0.548363in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{0.548173in}}%
\pgfpathlineto{\pgfqpoint{1.960192in}{0.550423in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.558123in}}%
\pgfpathlineto{\pgfqpoint{1.950167in}{0.555205in}}%
\pgfpathlineto{\pgfqpoint{1.945154in}{0.550496in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{0.549918in}}%
\pgfpathlineto{\pgfqpoint{1.935128in}{0.550912in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{0.550428in}}%
\pgfpathlineto{\pgfqpoint{1.925102in}{0.549530in}}%
\pgfpathlineto{\pgfqpoint{1.920089in}{0.550323in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{0.550296in}}%
\pgfpathlineto{\pgfqpoint{1.910064in}{0.550741in}}%
\pgfpathlineto{\pgfqpoint{1.905051in}{0.550817in}}%
\pgfpathlineto{\pgfqpoint{1.900038in}{0.549870in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{0.549330in}}%
\pgfpathlineto{\pgfqpoint{1.890012in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.884999in}{0.551022in}}%
\pgfpathlineto{\pgfqpoint{1.879986in}{0.550373in}}%
\pgfpathlineto{\pgfqpoint{1.874973in}{0.549975in}}%
\pgfpathlineto{\pgfqpoint{1.869960in}{0.548928in}}%
\pgfpathlineto{\pgfqpoint{1.864947in}{0.551326in}}%
\pgfpathlineto{\pgfqpoint{1.859935in}{0.556182in}}%
\pgfpathlineto{\pgfqpoint{1.854922in}{0.554960in}}%
\pgfpathlineto{\pgfqpoint{1.849909in}{0.551761in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{0.552856in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{0.549941in}}%
\pgfpathlineto{\pgfqpoint{1.834870in}{0.551058in}}%
\pgfpathlineto{\pgfqpoint{1.829857in}{0.550476in}}%
\pgfpathlineto{\pgfqpoint{1.824844in}{0.550909in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{0.552767in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{1.809806in}{0.549524in}}%
\pgfpathlineto{\pgfqpoint{1.804793in}{0.550636in}}%
\pgfpathlineto{\pgfqpoint{1.799780in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{1.794767in}{0.548806in}}%
\pgfpathlineto{\pgfqpoint{1.789754in}{0.550403in}}%
\pgfpathlineto{\pgfqpoint{1.784741in}{0.550182in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{0.549751in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{0.554566in}}%
\pgfpathlineto{\pgfqpoint{1.769702in}{0.551272in}}%
\pgfpathlineto{\pgfqpoint{1.764690in}{0.551076in}}%
\pgfpathlineto{\pgfqpoint{1.759677in}{0.551797in}}%
\pgfpathlineto{\pgfqpoint{1.754664in}{0.553344in}}%
\pgfpathlineto{\pgfqpoint{1.749651in}{0.552077in}}%
\pgfpathlineto{\pgfqpoint{1.744638in}{0.550249in}}%
\pgfpathlineto{\pgfqpoint{1.739625in}{0.550839in}}%
\pgfpathlineto{\pgfqpoint{1.734612in}{0.550057in}}%
\pgfpathlineto{\pgfqpoint{1.729599in}{0.551912in}}%
\pgfpathlineto{\pgfqpoint{1.724586in}{0.551279in}}%
\pgfpathlineto{\pgfqpoint{1.719574in}{0.553659in}}%
\pgfpathlineto{\pgfqpoint{1.714561in}{0.548863in}}%
\pgfpathlineto{\pgfqpoint{1.709548in}{0.548603in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{0.548756in}}%
\pgfpathlineto{\pgfqpoint{1.699522in}{0.548892in}}%
\pgfpathlineto{\pgfqpoint{1.694509in}{0.549448in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{0.549863in}}%
\pgfpathlineto{\pgfqpoint{1.684483in}{0.550521in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{0.549393in}}%
\pgfpathlineto{\pgfqpoint{1.674458in}{0.549740in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{0.550635in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{0.556590in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{0.551405in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{0.552816in}}%
\pgfpathlineto{\pgfqpoint{1.649393in}{0.554711in}}%
\pgfpathlineto{\pgfqpoint{1.644380in}{0.551119in}}%
\pgfpathlineto{\pgfqpoint{1.639367in}{0.551451in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{0.550886in}}%
\pgfpathlineto{\pgfqpoint{1.629341in}{0.551206in}}%
\pgfpathlineto{\pgfqpoint{1.624329in}{0.551373in}}%
\pgfpathlineto{\pgfqpoint{1.619316in}{0.551044in}}%
\pgfpathlineto{\pgfqpoint{1.614303in}{0.549750in}}%
\pgfpathlineto{\pgfqpoint{1.609290in}{0.552239in}}%
\pgfpathlineto{\pgfqpoint{1.604277in}{0.551113in}}%
\pgfpathlineto{\pgfqpoint{1.599264in}{0.552304in}}%
\pgfpathlineto{\pgfqpoint{1.594251in}{0.554623in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{0.556999in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{0.553536in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{0.558050in}}%
\pgfpathlineto{\pgfqpoint{1.574200in}{0.554766in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.553327in}}%
\pgfpathlineto{\pgfqpoint{1.564174in}{0.554105in}}%
\pgfpathlineto{\pgfqpoint{1.559161in}{0.556374in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{0.558670in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{0.554453in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{0.554683in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.553340in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{0.555161in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.554430in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.558203in}}%
\pgfpathlineto{\pgfqpoint{1.519058in}{0.560619in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.554387in}}%
\pgfpathlineto{\pgfqpoint{1.504019in}{0.553899in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.553579in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{0.558008in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{0.557393in}}%
\pgfpathlineto{\pgfqpoint{1.483968in}{0.556470in}}%
\pgfpathlineto{\pgfqpoint{1.478955in}{0.555998in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{0.554343in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{0.556265in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{0.556071in}}%
\pgfpathlineto{\pgfqpoint{1.458903in}{0.554701in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{0.555334in}}%
\pgfpathlineto{\pgfqpoint{1.448877in}{0.557525in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{0.557948in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.555148in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{0.556248in}}%
\pgfpathlineto{\pgfqpoint{1.428826in}{0.557955in}}%
\pgfpathlineto{\pgfqpoint{1.423813in}{0.557989in}}%
\pgfpathlineto{\pgfqpoint{1.418800in}{0.557320in}}%
\pgfpathlineto{\pgfqpoint{1.413787in}{0.555827in}}%
\pgfpathlineto{\pgfqpoint{1.408774in}{0.556433in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.556500in}}%
\pgfpathlineto{\pgfqpoint{1.398748in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{1.393735in}{0.557114in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{0.560047in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{0.555899in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{0.558006in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{0.560090in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{0.567357in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{0.557231in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{0.562075in}}%
\pgfpathlineto{\pgfqpoint{1.348619in}{0.562432in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{0.560928in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{0.570158in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{0.564202in}}%
\pgfpathlineto{\pgfqpoint{1.328568in}{0.563113in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{0.562627in}}%
\pgfpathlineto{\pgfqpoint{1.318542in}{0.561805in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{0.560780in}}%
\pgfpathlineto{\pgfqpoint{1.308516in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.562980in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{0.570443in}}%
\pgfpathlineto{\pgfqpoint{1.293478in}{0.566560in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.564578in}}%
\pgfpathlineto{\pgfqpoint{1.278439in}{0.566948in}}%
\pgfpathlineto{\pgfqpoint{1.273426in}{0.566452in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{0.565645in}}%
\pgfpathlineto{\pgfqpoint{1.263400in}{0.562241in}}%
\pgfpathlineto{\pgfqpoint{1.258387in}{0.563326in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{0.562252in}}%
\pgfpathlineto{\pgfqpoint{1.248362in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{0.559330in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{0.562644in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{0.563076in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{0.568233in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{0.560630in}}%
\pgfpathlineto{\pgfqpoint{1.218284in}{0.560821in}}%
\pgfpathlineto{\pgfqpoint{1.213271in}{0.562620in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{0.562682in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{0.567723in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{0.577079in}}%
\pgfpathlineto{\pgfqpoint{1.193220in}{0.571926in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{0.570333in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{0.574894in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{0.573932in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{0.566365in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.565666in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.570959in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{0.567650in}}%
\pgfpathlineto{\pgfqpoint{1.153117in}{0.570018in}}%
\pgfpathlineto{\pgfqpoint{1.148104in}{0.573403in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{0.579040in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{0.566073in}}%
\pgfpathlineto{\pgfqpoint{1.133065in}{0.568928in}}%
\pgfpathlineto{\pgfqpoint{1.128052in}{0.570495in}}%
\pgfpathlineto{\pgfqpoint{1.123039in}{0.572678in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{0.573681in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{0.571780in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{0.574986in}}%
\pgfpathlineto{\pgfqpoint{1.097975in}{0.571718in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{0.570384in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{0.574808in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{0.572994in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{0.577271in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.575329in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{0.584627in}}%
\pgfpathlineto{\pgfqpoint{1.062885in}{0.577179in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{0.576215in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{0.580946in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{0.576481in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{0.576731in}}%
\pgfpathlineto{\pgfqpoint{1.037820in}{0.579487in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{1.022781in}{0.586968in}}%
\pgfpathlineto{\pgfqpoint{1.017768in}{0.585174in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{0.583368in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{0.585527in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{0.592111in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.590948in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.588428in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{0.591795in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{0.593589in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.587418in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.589827in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.585341in}}%
\pgfpathlineto{\pgfqpoint{0.957614in}{0.589304in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{0.593061in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.591759in}}%
\pgfpathlineto{\pgfqpoint{0.942575in}{0.592930in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{0.594845in}}%
\pgfpathlineto{\pgfqpoint{0.927536in}{0.595120in}}%
\pgfpathlineto{\pgfqpoint{0.922524in}{0.597769in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{0.912498in}{0.599388in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{0.603829in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{0.600861in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.605275in}}%
\pgfpathlineto{\pgfqpoint{0.887433in}{0.605759in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{0.606159in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{0.610256in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{0.608762in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{0.611200in}}%
\pgfpathlineto{\pgfqpoint{0.862369in}{0.612280in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{0.616436in}}%
\pgfpathlineto{\pgfqpoint{0.852343in}{0.614359in}}%
\pgfpathlineto{\pgfqpoint{0.847330in}{0.613457in}}%
\pgfpathlineto{\pgfqpoint{0.842317in}{0.615869in}}%
\pgfpathlineto{\pgfqpoint{0.837304in}{0.620035in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{0.619436in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{0.623277in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{0.628551in}}%
\pgfpathlineto{\pgfqpoint{0.812240in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{0.626473in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{0.632622in}}%
\pgfpathlineto{\pgfqpoint{0.797201in}{0.633415in}}%
\pgfpathlineto{\pgfqpoint{0.792188in}{0.633405in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{0.634979in}}%
\pgfpathlineto{\pgfqpoint{0.782163in}{0.638549in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{0.643037in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{0.643304in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{0.648013in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.657670in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{0.656367in}}%
\pgfpathlineto{\pgfqpoint{0.747072in}{0.659056in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{0.663751in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{0.737046in}{0.663522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.612225in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.737046in}{0.660290in}}%
\pgfpathlineto{\pgfqpoint{0.742059in}{0.659987in}}%
\pgfpathlineto{\pgfqpoint{0.752085in}{0.652188in}}%
\pgfpathlineto{\pgfqpoint{0.757098in}{0.652959in}}%
\pgfpathlineto{\pgfqpoint{0.762111in}{0.645291in}}%
\pgfpathlineto{\pgfqpoint{0.767124in}{0.643038in}}%
\pgfpathlineto{\pgfqpoint{0.772137in}{0.639056in}}%
\pgfpathlineto{\pgfqpoint{0.777150in}{0.638753in}}%
\pgfpathlineto{\pgfqpoint{0.787175in}{0.631250in}}%
\pgfpathlineto{\pgfqpoint{0.802214in}{0.627447in}}%
\pgfpathlineto{\pgfqpoint{0.807227in}{0.623113in}}%
\pgfpathlineto{\pgfqpoint{0.817253in}{0.622334in}}%
\pgfpathlineto{\pgfqpoint{0.822266in}{0.616588in}}%
\pgfpathlineto{\pgfqpoint{0.827279in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{0.832291in}{0.614129in}}%
\pgfpathlineto{\pgfqpoint{0.857356in}{0.611028in}}%
\pgfpathlineto{\pgfqpoint{0.867382in}{0.606440in}}%
\pgfpathlineto{\pgfqpoint{0.872395in}{0.604035in}}%
\pgfpathlineto{\pgfqpoint{0.877407in}{0.603215in}}%
\pgfpathlineto{\pgfqpoint{0.882420in}{0.600232in}}%
\pgfpathlineto{\pgfqpoint{0.892446in}{0.600501in}}%
\pgfpathlineto{\pgfqpoint{0.897459in}{0.596284in}}%
\pgfpathlineto{\pgfqpoint{0.902472in}{0.599261in}}%
\pgfpathlineto{\pgfqpoint{0.907485in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{0.917511in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{0.932549in}{0.591000in}}%
\pgfpathlineto{\pgfqpoint{0.937562in}{0.592619in}}%
\pgfpathlineto{\pgfqpoint{0.947588in}{0.586969in}}%
\pgfpathlineto{\pgfqpoint{0.952601in}{0.588134in}}%
\pgfpathlineto{\pgfqpoint{0.962627in}{0.583593in}}%
\pgfpathlineto{\pgfqpoint{0.967640in}{0.587321in}}%
\pgfpathlineto{\pgfqpoint{0.972652in}{0.583228in}}%
\pgfpathlineto{\pgfqpoint{0.977665in}{0.585736in}}%
\pgfpathlineto{\pgfqpoint{0.982678in}{0.585013in}}%
\pgfpathlineto{\pgfqpoint{0.987691in}{0.582994in}}%
\pgfpathlineto{\pgfqpoint{0.992704in}{0.584847in}}%
\pgfpathlineto{\pgfqpoint{0.997717in}{0.580245in}}%
\pgfpathlineto{\pgfqpoint{1.002730in}{0.583304in}}%
\pgfpathlineto{\pgfqpoint{1.007743in}{0.579418in}}%
\pgfpathlineto{\pgfqpoint{1.012756in}{0.577716in}}%
\pgfpathlineto{\pgfqpoint{1.027794in}{0.580534in}}%
\pgfpathlineto{\pgfqpoint{1.032807in}{0.577220in}}%
\pgfpathlineto{\pgfqpoint{1.042833in}{0.573762in}}%
\pgfpathlineto{\pgfqpoint{1.047846in}{0.573631in}}%
\pgfpathlineto{\pgfqpoint{1.052859in}{0.574616in}}%
\pgfpathlineto{\pgfqpoint{1.057872in}{0.572625in}}%
\pgfpathlineto{\pgfqpoint{1.067897in}{0.574568in}}%
\pgfpathlineto{\pgfqpoint{1.072910in}{0.570668in}}%
\pgfpathlineto{\pgfqpoint{1.077923in}{0.571936in}}%
\pgfpathlineto{\pgfqpoint{1.082936in}{0.569476in}}%
\pgfpathlineto{\pgfqpoint{1.087949in}{0.570275in}}%
\pgfpathlineto{\pgfqpoint{1.092962in}{0.568918in}}%
\pgfpathlineto{\pgfqpoint{1.102988in}{0.569166in}}%
\pgfpathlineto{\pgfqpoint{1.108001in}{0.567981in}}%
\pgfpathlineto{\pgfqpoint{1.113013in}{0.565253in}}%
\pgfpathlineto{\pgfqpoint{1.118026in}{0.567017in}}%
\pgfpathlineto{\pgfqpoint{1.138078in}{0.563620in}}%
\pgfpathlineto{\pgfqpoint{1.143091in}{0.567203in}}%
\pgfpathlineto{\pgfqpoint{1.158130in}{0.563227in}}%
\pgfpathlineto{\pgfqpoint{1.163142in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{1.168155in}{0.561532in}}%
\pgfpathlineto{\pgfqpoint{1.173168in}{0.561911in}}%
\pgfpathlineto{\pgfqpoint{1.178181in}{0.563820in}}%
\pgfpathlineto{\pgfqpoint{1.183194in}{0.564116in}}%
\pgfpathlineto{\pgfqpoint{1.188207in}{0.563124in}}%
\pgfpathlineto{\pgfqpoint{1.198233in}{0.564474in}}%
\pgfpathlineto{\pgfqpoint{1.203246in}{0.561043in}}%
\pgfpathlineto{\pgfqpoint{1.208258in}{0.559396in}}%
\pgfpathlineto{\pgfqpoint{1.223297in}{0.557743in}}%
\pgfpathlineto{\pgfqpoint{1.228310in}{0.561388in}}%
\pgfpathlineto{\pgfqpoint{1.233323in}{0.558873in}}%
\pgfpathlineto{\pgfqpoint{1.238336in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{1.243349in}{0.557185in}}%
\pgfpathlineto{\pgfqpoint{1.253374in}{0.559052in}}%
\pgfpathlineto{\pgfqpoint{1.268413in}{0.558418in}}%
\pgfpathlineto{\pgfqpoint{1.283452in}{0.557984in}}%
\pgfpathlineto{\pgfqpoint{1.288465in}{0.557571in}}%
\pgfpathlineto{\pgfqpoint{1.298491in}{0.559741in}}%
\pgfpathlineto{\pgfqpoint{1.303503in}{0.557143in}}%
\pgfpathlineto{\pgfqpoint{1.313529in}{0.556268in}}%
\pgfpathlineto{\pgfqpoint{1.323555in}{0.557529in}}%
\pgfpathlineto{\pgfqpoint{1.333581in}{0.557454in}}%
\pgfpathlineto{\pgfqpoint{1.338594in}{0.559893in}}%
\pgfpathlineto{\pgfqpoint{1.343607in}{0.555841in}}%
\pgfpathlineto{\pgfqpoint{1.353632in}{0.556406in}}%
\pgfpathlineto{\pgfqpoint{1.358645in}{0.554698in}}%
\pgfpathlineto{\pgfqpoint{1.363658in}{0.556627in}}%
\pgfpathlineto{\pgfqpoint{1.368671in}{0.557019in}}%
\pgfpathlineto{\pgfqpoint{1.373684in}{0.554877in}}%
\pgfpathlineto{\pgfqpoint{1.378697in}{0.554629in}}%
\pgfpathlineto{\pgfqpoint{1.383710in}{0.552989in}}%
\pgfpathlineto{\pgfqpoint{1.388723in}{0.554305in}}%
\pgfpathlineto{\pgfqpoint{1.403761in}{0.553065in}}%
\pgfpathlineto{\pgfqpoint{1.433839in}{0.552824in}}%
\pgfpathlineto{\pgfqpoint{1.438852in}{0.552286in}}%
\pgfpathlineto{\pgfqpoint{1.443864in}{0.554222in}}%
\pgfpathlineto{\pgfqpoint{1.453890in}{0.551900in}}%
\pgfpathlineto{\pgfqpoint{1.463916in}{0.552252in}}%
\pgfpathlineto{\pgfqpoint{1.468929in}{0.552582in}}%
\pgfpathlineto{\pgfqpoint{1.473942in}{0.551542in}}%
\pgfpathlineto{\pgfqpoint{1.488980in}{0.552355in}}%
\pgfpathlineto{\pgfqpoint{1.493993in}{0.552624in}}%
\pgfpathlineto{\pgfqpoint{1.499006in}{0.551342in}}%
\pgfpathlineto{\pgfqpoint{1.509032in}{0.550764in}}%
\pgfpathlineto{\pgfqpoint{1.514045in}{0.553278in}}%
\pgfpathlineto{\pgfqpoint{1.524071in}{0.553017in}}%
\pgfpathlineto{\pgfqpoint{1.529084in}{0.551391in}}%
\pgfpathlineto{\pgfqpoint{1.534097in}{0.551666in}}%
\pgfpathlineto{\pgfqpoint{1.539109in}{0.550440in}}%
\pgfpathlineto{\pgfqpoint{1.544122in}{0.551473in}}%
\pgfpathlineto{\pgfqpoint{1.549135in}{0.551129in}}%
\pgfpathlineto{\pgfqpoint{1.554148in}{0.552975in}}%
\pgfpathlineto{\pgfqpoint{1.569187in}{0.550316in}}%
\pgfpathlineto{\pgfqpoint{1.579213in}{0.552142in}}%
\pgfpathlineto{\pgfqpoint{1.584225in}{0.550026in}}%
\pgfpathlineto{\pgfqpoint{1.589238in}{0.551769in}}%
\pgfpathlineto{\pgfqpoint{1.634354in}{0.548869in}}%
\pgfpathlineto{\pgfqpoint{1.654406in}{0.549868in}}%
\pgfpathlineto{\pgfqpoint{1.659419in}{0.549055in}}%
\pgfpathlineto{\pgfqpoint{1.664432in}{0.550977in}}%
\pgfpathlineto{\pgfqpoint{1.669445in}{0.548924in}}%
\pgfpathlineto{\pgfqpoint{1.679470in}{0.548077in}}%
\pgfpathlineto{\pgfqpoint{1.689496in}{0.548235in}}%
\pgfpathlineto{\pgfqpoint{1.774715in}{0.550006in}}%
\pgfpathlineto{\pgfqpoint{1.779728in}{0.548435in}}%
\pgfpathlineto{\pgfqpoint{1.814819in}{0.547959in}}%
\pgfpathlineto{\pgfqpoint{1.819831in}{0.549206in}}%
\pgfpathlineto{\pgfqpoint{1.839883in}{0.548331in}}%
\pgfpathlineto{\pgfqpoint{1.844896in}{0.549482in}}%
\pgfpathlineto{\pgfqpoint{1.895025in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{1.915076in}{0.548621in}}%
\pgfpathlineto{\pgfqpoint{1.940141in}{0.547987in}}%
\pgfpathlineto{\pgfqpoint{1.955180in}{0.550205in}}%
\pgfpathlineto{\pgfqpoint{1.965205in}{0.547401in}}%
\pgfpathlineto{\pgfqpoint{1.975231in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{1.980244in}{0.548952in}}%
\pgfpathlineto{\pgfqpoint{1.985257in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{2.010321in}{0.547470in}}%
\pgfpathlineto{\pgfqpoint{2.020347in}{0.547181in}}%
\pgfpathlineto{\pgfqpoint{2.040399in}{0.547381in}}%
\pgfpathlineto{\pgfqpoint{2.110579in}{0.547567in}}%
\pgfpathlineto{\pgfqpoint{2.120605in}{0.546898in}}%
\pgfpathlineto{\pgfqpoint{2.125618in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{2.150682in}{0.547291in}}%
\pgfpathlineto{\pgfqpoint{2.155695in}{0.548366in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.547787in}}%
\pgfpathlineto{\pgfqpoint{2.180760in}{0.549689in}}%
\pgfpathlineto{\pgfqpoint{2.185773in}{0.550185in}}%
\pgfpathlineto{\pgfqpoint{2.190786in}{0.547808in}}%
\pgfpathlineto{\pgfqpoint{2.215850in}{0.547684in}}%
\pgfpathlineto{\pgfqpoint{2.245927in}{0.547663in}}%
\pgfpathlineto{\pgfqpoint{2.250940in}{0.548828in}}%
\pgfpathlineto{\pgfqpoint{2.255953in}{0.547388in}}%
\pgfpathlineto{\pgfqpoint{2.336159in}{0.548207in}}%
\pgfpathlineto{\pgfqpoint{2.341172in}{0.552603in}}%
\pgfpathlineto{\pgfqpoint{2.346185in}{0.550950in}}%
\pgfpathlineto{\pgfqpoint{2.351198in}{0.551680in}}%
\pgfpathlineto{\pgfqpoint{2.356211in}{0.547863in}}%
\pgfpathlineto{\pgfqpoint{2.371250in}{0.548132in}}%
\pgfpathlineto{\pgfqpoint{2.376263in}{0.550770in}}%
\pgfpathlineto{\pgfqpoint{2.381275in}{0.548083in}}%
\pgfpathlineto{\pgfqpoint{2.396314in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{2.411353in}{0.547119in}}%
\pgfpathlineto{\pgfqpoint{2.466495in}{0.547891in}}%
\pgfpathlineto{\pgfqpoint{2.471508in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{2.506598in}{0.547326in}}%
\pgfpathlineto{\pgfqpoint{2.551714in}{0.547215in}}%
\pgfpathlineto{\pgfqpoint{2.561740in}{0.546947in}}%
\pgfpathlineto{\pgfqpoint{2.606856in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{2.772281in}{0.547498in}}%
\pgfpathlineto{\pgfqpoint{2.777294in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{2.782307in}{0.547264in}}%
\pgfpathlineto{\pgfqpoint{2.792333in}{0.547677in}}%
\pgfpathlineto{\pgfqpoint{2.797346in}{0.547105in}}%
\pgfpathlineto{\pgfqpoint{2.802359in}{0.548497in}}%
\pgfpathlineto{\pgfqpoint{2.807371in}{0.547877in}}%
\pgfpathlineto{\pgfqpoint{2.812384in}{0.550040in}}%
\pgfpathlineto{\pgfqpoint{2.817397in}{0.547711in}}%
\pgfpathlineto{\pgfqpoint{2.827423in}{0.547305in}}%
\pgfpathlineto{\pgfqpoint{2.852487in}{0.547036in}}%
\pgfpathlineto{\pgfqpoint{2.872539in}{0.547133in}}%
\pgfpathlineto{\pgfqpoint{2.922668in}{0.546974in}}%
\pgfpathlineto{\pgfqpoint{2.927681in}{0.547684in}}%
\pgfpathlineto{\pgfqpoint{2.942720in}{0.546878in}}%
\pgfpathlineto{\pgfqpoint{2.967784in}{0.546864in}}%
\pgfpathlineto{\pgfqpoint{3.058016in}{0.547202in}}%
\pgfpathlineto{\pgfqpoint{3.068042in}{0.547443in}}%
\pgfpathlineto{\pgfqpoint{3.093106in}{0.546630in}}%
\pgfpathlineto{\pgfqpoint{3.168300in}{0.547381in}}%
\pgfpathlineto{\pgfqpoint{3.183338in}{0.546892in}}%
\pgfpathlineto{\pgfqpoint{3.223442in}{0.548001in}}%
\pgfpathlineto{\pgfqpoint{3.228454in}{0.554029in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{0.548449in}}%
\pgfpathlineto{\pgfqpoint{3.233467in}{0.548449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.612225in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.358288in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.612225in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{3.358288in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.385749in,y=0.166466in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times 10^3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/train_stage_2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.459514in}{1.486736in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459514in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.459514in}{1.486736in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{1.486736in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{-0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{0.972569in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710812in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710812in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334917in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334917in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959022in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959022in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583127in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583127in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207233in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207233in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835633in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960454in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960454in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085275in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085275in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.210096in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210096in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.459738in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459738in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.584559in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584559in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709380in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709380in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834201in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834201in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083843in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083843in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.208664in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208664in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.333485in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333485in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458306in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458306in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707948in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707948in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832769in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832769in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.957590in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957590in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082411in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082411in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.332054in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332054in}{0.972569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.074975in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.074975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.074975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.036420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.211578in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.211578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.211578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.173022in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.348180in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.348180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.348180in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.278889in, y=1.309624in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.993014in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.993014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.993014in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.020334in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.020334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.020334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.047655in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.047655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.047655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.102296in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.102296in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.102296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.129616in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.129616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.129616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.156937in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.156937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.156937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.184257in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.184257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.184257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.238898in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.238898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.238898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.266219in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.266219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.266219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.293539in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.293539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.293539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.320860in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.320860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.320860in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.375501in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.375501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{1.375501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=1.179262in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle L_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710812in}{0.991359in}}{\pgfqpoint{3.207233in}{1.367164in}}{%
\pgfpathmoveto{\pgfqpoint{0.710812in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.091544in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{1.063175in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{1.086239in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{1.106797in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{1.107867in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{1.103922in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.104571in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{1.105264in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{1.100038in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.093535in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.105543in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{1.089734in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.075737in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{1.093790in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{1.084039in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{1.045589in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{1.087254in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{1.095736in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{1.098032in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{1.082954in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{1.097086in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.104370in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{1.094372in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.078866in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{1.080020in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{1.094620in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{1.092359in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{1.089478in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{1.058931in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{1.094024in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{1.088543in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{1.104472in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.086838in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{1.097867in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.105628in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{1.072337in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{1.104295in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{1.094145in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{1.099208in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{1.088093in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{1.087834in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{1.081320in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{1.091921in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{1.089401in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{1.088870in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.101124in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{1.097345in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{1.082789in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{1.099407in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{1.090241in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{1.096065in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{1.090373in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{1.090341in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{1.096835in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.092895in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{1.082716in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{1.091638in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.093307in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{1.079498in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{1.092868in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{1.081775in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{1.083966in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{1.096477in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{1.090309in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{1.091996in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{1.087805in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.085616in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{1.097647in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{1.089541in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{1.093579in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{1.100892in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.085307in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{1.076812in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.082846in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.078550in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{1.042866in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{1.049298in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.070502in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{1.084461in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.076679in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.072550in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{1.065980in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{1.083275in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{1.084042in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{1.084936in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{1.087392in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{1.092940in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{1.087756in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{1.089503in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{1.088362in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{0.991359in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{1.025778in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{1.062574in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{1.087901in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{1.086711in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{1.092079in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.101027in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.117454in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{1.122979in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{1.119143in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{1.114796in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{1.176809in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{1.262391in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{1.312572in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{1.131002in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{1.130225in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{1.134091in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{1.130189in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{1.144976in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{1.123897in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{1.158482in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{1.145520in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{1.158782in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{1.187628in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.170820in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.161758in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{1.145394in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.161090in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{1.186306in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{1.212478in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.170629in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.163793in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{1.164073in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.130803in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{1.116591in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{1.123998in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{1.133861in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{1.121352in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.132937in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{1.124105in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{1.133683in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{1.130179in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{1.128515in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{1.160366in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{1.148911in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{1.143338in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{1.153421in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.140809in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{1.132749in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{1.135344in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.128144in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{1.125116in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{1.142522in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{1.117622in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{1.131429in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{1.133519in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{1.132228in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{1.143234in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{1.125142in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.132624in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{1.149298in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{1.164944in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{1.154539in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{1.147399in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{1.170265in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{1.140360in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{1.135940in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{1.134499in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{1.144794in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{1.169690in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.129033in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{1.137862in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.132558in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{1.152277in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{1.145936in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{1.139397in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{1.206479in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{1.153398in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{1.150694in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{1.162580in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{1.150868in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.176905in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{1.158695in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.151897in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{1.153701in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{1.150766in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{1.159960in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{1.153665in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{1.180163in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{1.259509in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{1.138829in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.169023in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{1.168183in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.151969in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.165134in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.192054in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{1.170530in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{1.164230in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.173881in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{1.207153in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{1.193100in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.258446in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{1.216085in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{1.286978in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{1.367164in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.332399in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{1.332399in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.972569in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710812in}{1.211971in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{1.215170in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{1.186608in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{1.161441in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{1.171776in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{1.150483in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{1.155538in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{1.139226in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{1.134747in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{1.135284in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{1.140179in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{1.129334in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{1.128756in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{1.128959in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{1.122380in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{1.116310in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{1.144652in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{1.152549in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{1.133709in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{1.124700in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{1.128996in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{1.116860in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{1.125394in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{1.128134in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{1.126533in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{1.127886in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{1.120231in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{1.121300in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{1.125521in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{1.121527in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{1.121438in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{1.132705in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{1.116711in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{1.117240in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{1.128374in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{1.109698in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{1.117865in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{1.117331in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{1.121013in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{1.114322in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{1.117574in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{1.114227in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{1.129050in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{1.114360in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{1.123230in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{1.127173in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{1.119084in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{1.111244in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{1.113012in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{1.115817in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{1.111880in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{1.113747in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{1.103997in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{1.116432in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{1.110975in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{1.110519in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{1.109030in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{1.112193in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{1.117058in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{1.116460in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{1.118103in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{1.115343in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{1.122166in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{1.110244in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{1.112840in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{1.105955in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{1.109276in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{1.109500in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{1.111701in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{1.108788in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{1.108742in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{1.120442in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{1.123320in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{1.124589in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{1.127672in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{1.117802in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{1.115796in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{1.114928in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{1.119218in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{1.126804in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{1.121029in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{1.114781in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{1.121709in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{1.116184in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{1.111565in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{1.110923in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{1.109864in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{1.109682in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{1.151966in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{1.144085in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{1.119691in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{1.101348in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{1.102927in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{1.107529in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{1.109241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332054in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.972569in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.972569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{1.385955in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{1.385955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{0.476506in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710812in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710812in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710812in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.334917in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.334917in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.334917in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959022in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959022in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959022in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.583127in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583127in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583127in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.207233in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207233in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207233in,y=0.379283in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.835633in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.835633in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.960454in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.960454in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.085275in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.085275in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.210096in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.210096in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.459738in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.459738in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.584559in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.584559in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.709380in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.709380in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.834201in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834201in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.083843in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.083843in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.208664in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.208664in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.333485in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.333485in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.458306in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458306in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.707948in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.707948in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.832769in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.832769in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.957590in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.957590in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.082411in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.082411in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.332054in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332054in}{0.476506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959022in,y=0.225061in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Training step \(\displaystyle k\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.510955in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.510955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.510955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337917in, y=0.472399in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.683199in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.683199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.683199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337917in, y=0.644643in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.855443in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.855443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.855443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337917in, y=0.816887in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.545403in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.545403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.545403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.579852in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.579852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.579852in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.614301in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.614301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.614301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.648750in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.648750in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.648750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.717647in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.717647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.717647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.752096in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.752096in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.752096in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.786545in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.786545in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.786545in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.820994in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.820994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.820994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.585991in}{0.889892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.223333in,y=0.683199in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.710812in}{0.650239in}}{\pgfqpoint{3.207233in}{0.868032in}}{%
\pgfpathmoveto{\pgfqpoint{0.710812in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.650239in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{0.792712in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.800932in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.817492in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{0.812124in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{0.820954in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{0.824289in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.816678in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{0.822342in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{0.828400in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{0.822316in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.823639in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{0.831939in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{0.815385in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{0.800798in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{0.820668in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{0.826592in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{0.824940in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.825456in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{0.826090in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.828783in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.824873in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{0.826093in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{0.822387in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{0.824723in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.827364in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{0.828045in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{0.814753in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.830734in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{0.828207in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{0.825232in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{0.832883in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{0.827945in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{0.833254in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{0.821355in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{0.830837in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{0.832855in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{0.832099in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{0.828058in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.824004in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{0.826844in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{0.828071in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{0.825744in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{0.826228in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{0.835344in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{0.831102in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{0.830507in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{0.830231in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{0.832482in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{0.833385in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{0.828078in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{0.832160in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.831331in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{0.830601in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{0.832261in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.833043in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{0.827932in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{0.829889in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{0.829216in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{0.825537in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{0.831312in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.830297in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{0.832646in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{0.835611in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{0.832756in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{0.834651in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{0.832033in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{0.826336in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{0.824832in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{0.822961in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{0.818469in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{0.826021in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{0.828651in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{0.825318in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.824304in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{0.817960in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{0.824246in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.828610in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{0.823432in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{0.834526in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{0.832223in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{0.832122in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{0.832226in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{0.833493in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{0.832721in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{0.785186in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{0.799395in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{0.820130in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{0.835895in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{0.834158in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{0.833748in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{0.834358in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{0.842354in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{0.842354in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{0.842482in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{0.844552in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{0.842126in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{0.850726in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{0.857199in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{0.868032in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{0.843853in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{0.840188in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{0.842213in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{0.841834in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{0.844076in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{0.843426in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{0.843635in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.844313in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{0.845094in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{0.847798in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.847517in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{0.847536in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{0.847315in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{0.853696in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{0.855167in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{0.845542in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{0.846655in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{0.844679in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{0.840890in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{0.843333in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{0.843956in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{0.842548in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{0.843149in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{0.842689in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.841730in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{0.842429in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{0.842506in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{0.846903in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{0.845361in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{0.842138in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{0.844371in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.842636in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{0.841902in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{0.844527in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.839456in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{0.843535in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{0.844092in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{0.841038in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{0.839798in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{0.844921in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{0.842264in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{0.842974in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{0.844025in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{0.841325in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.846094in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{0.840961in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{0.842962in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{0.841190in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{0.845987in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{0.841460in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{0.842704in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{0.843140in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{0.840044in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{0.841547in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{0.850453in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{0.841571in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.845627in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{0.842688in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{0.843784in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{0.843385in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.844436in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.840815in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.840833in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.843539in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{0.840335in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{0.842059in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{0.844607in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{0.855107in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{0.843965in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{0.843533in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.842808in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{0.842339in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{0.838047in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{0.841624in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.843292in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{0.841693in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{0.838643in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{0.839154in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{0.838820in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.838826in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.842572in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{0.840257in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{0.838872in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{0.849617in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.673993in}}%
\pgfpathlineto{\pgfqpoint{0.710812in}{0.673993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.585991in}{0.476506in}}{\pgfqpoint{2.746063in}{0.413386in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710812in}{0.662116in}}%
\pgfpathlineto{\pgfqpoint{0.735776in}{0.811245in}}%
\pgfpathlineto{\pgfqpoint{0.760740in}{0.815792in}}%
\pgfpathlineto{\pgfqpoint{0.785704in}{0.826575in}}%
\pgfpathlineto{\pgfqpoint{0.810668in}{0.821752in}}%
\pgfpathlineto{\pgfqpoint{0.835633in}{0.828159in}}%
\pgfpathlineto{\pgfqpoint{0.860597in}{0.825472in}}%
\pgfpathlineto{\pgfqpoint{0.885561in}{0.830054in}}%
\pgfpathlineto{\pgfqpoint{0.910525in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{0.935489in}{0.832086in}}%
\pgfpathlineto{\pgfqpoint{0.960454in}{0.829985in}}%
\pgfpathlineto{\pgfqpoint{0.985418in}{0.831983in}}%
\pgfpathlineto{\pgfqpoint{1.010382in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{1.035346in}{0.832328in}}%
\pgfpathlineto{\pgfqpoint{1.060311in}{0.833223in}}%
\pgfpathlineto{\pgfqpoint{1.085275in}{0.837736in}}%
\pgfpathlineto{\pgfqpoint{1.110239in}{0.829675in}}%
\pgfpathlineto{\pgfqpoint{1.135203in}{0.827953in}}%
\pgfpathlineto{\pgfqpoint{1.160167in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{1.185132in}{0.834326in}}%
\pgfpathlineto{\pgfqpoint{1.210096in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{1.235060in}{0.834498in}}%
\pgfpathlineto{\pgfqpoint{1.260024in}{0.833361in}}%
\pgfpathlineto{\pgfqpoint{1.284988in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{1.309953in}{0.832844in}}%
\pgfpathlineto{\pgfqpoint{1.334917in}{0.833395in}}%
\pgfpathlineto{\pgfqpoint{1.359881in}{0.834739in}}%
\pgfpathlineto{\pgfqpoint{1.384845in}{0.833085in}}%
\pgfpathlineto{\pgfqpoint{1.409809in}{0.833705in}}%
\pgfpathlineto{\pgfqpoint{1.434774in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{1.459738in}{0.834808in}}%
\pgfpathlineto{\pgfqpoint{1.484702in}{0.832603in}}%
\pgfpathlineto{\pgfqpoint{1.509666in}{0.837047in}}%
\pgfpathlineto{\pgfqpoint{1.534630in}{0.834877in}}%
\pgfpathlineto{\pgfqpoint{1.559595in}{0.832638in}}%
\pgfpathlineto{\pgfqpoint{1.584559in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{1.609523in}{0.835325in}}%
\pgfpathlineto{\pgfqpoint{1.634487in}{0.837357in}}%
\pgfpathlineto{\pgfqpoint{1.659452in}{0.833671in}}%
\pgfpathlineto{\pgfqpoint{1.684416in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{1.709380in}{0.837908in}}%
\pgfpathlineto{\pgfqpoint{1.734344in}{0.836530in}}%
\pgfpathlineto{\pgfqpoint{1.759308in}{0.836289in}}%
\pgfpathlineto{\pgfqpoint{1.784273in}{0.835049in}}%
\pgfpathlineto{\pgfqpoint{1.809237in}{0.834084in}}%
\pgfpathlineto{\pgfqpoint{1.834201in}{0.836048in}}%
\pgfpathlineto{\pgfqpoint{1.859165in}{0.833774in}}%
\pgfpathlineto{\pgfqpoint{1.884129in}{0.834601in}}%
\pgfpathlineto{\pgfqpoint{1.909094in}{0.835497in}}%
\pgfpathlineto{\pgfqpoint{1.934058in}{0.838804in}}%
\pgfpathlineto{\pgfqpoint{1.959022in}{0.838012in}}%
\pgfpathlineto{\pgfqpoint{1.983986in}{0.835152in}}%
\pgfpathlineto{\pgfqpoint{2.008950in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{2.033915in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{2.058879in}{0.838253in}}%
\pgfpathlineto{\pgfqpoint{2.083843in}{0.835807in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{2.133772in}{0.835393in}}%
\pgfpathlineto{\pgfqpoint{2.158736in}{0.837564in}}%
\pgfpathlineto{\pgfqpoint{2.183700in}{0.837081in}}%
\pgfpathlineto{\pgfqpoint{2.208664in}{0.837839in}}%
\pgfpathlineto{\pgfqpoint{2.233628in}{0.836151in}}%
\pgfpathlineto{\pgfqpoint{2.258593in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{2.283557in}{0.837288in}}%
\pgfpathlineto{\pgfqpoint{2.308521in}{0.836220in}}%
\pgfpathlineto{\pgfqpoint{2.333485in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{2.358449in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.836014in}}%
\pgfpathlineto{\pgfqpoint{2.408378in}{0.837667in}}%
\pgfpathlineto{\pgfqpoint{2.433342in}{0.837943in}}%
\pgfpathlineto{\pgfqpoint{2.458306in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{2.483270in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{2.508235in}{0.838080in}}%
\pgfpathlineto{\pgfqpoint{2.533199in}{0.837770in}}%
\pgfpathlineto{\pgfqpoint{2.558163in}{0.838356in}}%
\pgfpathlineto{\pgfqpoint{2.583127in}{0.836496in}}%
\pgfpathlineto{\pgfqpoint{2.608091in}{0.835187in}}%
\pgfpathlineto{\pgfqpoint{2.633056in}{0.834291in}}%
\pgfpathlineto{\pgfqpoint{2.658020in}{0.832224in}}%
\pgfpathlineto{\pgfqpoint{2.682984in}{0.836082in}}%
\pgfpathlineto{\pgfqpoint{2.707948in}{0.836668in}}%
\pgfpathlineto{\pgfqpoint{2.732913in}{0.836565in}}%
\pgfpathlineto{\pgfqpoint{2.757877in}{0.836427in}}%
\pgfpathlineto{\pgfqpoint{2.782841in}{0.835910in}}%
\pgfpathlineto{\pgfqpoint{2.807805in}{0.832879in}}%
\pgfpathlineto{\pgfqpoint{2.832769in}{0.834670in}}%
\pgfpathlineto{\pgfqpoint{2.857734in}{0.836461in}}%
\pgfpathlineto{\pgfqpoint{2.882698in}{0.833533in}}%
\pgfpathlineto{\pgfqpoint{2.907662in}{0.838976in}}%
\pgfpathlineto{\pgfqpoint{2.932626in}{0.838149in}}%
\pgfpathlineto{\pgfqpoint{2.957590in}{0.836978in}}%
\pgfpathlineto{\pgfqpoint{2.982555in}{0.837219in}}%
\pgfpathlineto{\pgfqpoint{3.007519in}{0.836840in}}%
\pgfpathlineto{\pgfqpoint{3.032483in}{0.838287in}}%
\pgfpathlineto{\pgfqpoint{3.057447in}{0.826609in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{0.828297in}}%
\pgfpathlineto{\pgfqpoint{3.107376in}{0.835428in}}%
\pgfpathlineto{\pgfqpoint{3.132340in}{0.839011in}}%
\pgfpathlineto{\pgfqpoint{3.157304in}{0.839355in}}%
\pgfpathlineto{\pgfqpoint{3.182268in}{0.838115in}}%
\pgfpathlineto{\pgfqpoint{3.207233in}{0.838356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{0.585991in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332054in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.476506in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.476506in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585991in}{0.889892in}}%
\pgfpathlineto{\pgfqpoint{3.332054in}{0.889892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.359514in,y=0.166466in,right,bottom]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \times 10^3\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/train_traj.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.529067in}{2.863955in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.529067in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.529067in}{2.863955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.863955in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{2.253029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710956in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949187in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949187in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187418in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187418in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425648in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425648in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663879in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663879in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902110in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.902110in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902110in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663310in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663310in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758602in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758602in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806248in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806248in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853894in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853894in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901541in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901541in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996833in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996833in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044479in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044479in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092125in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092125in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139771in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139771in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235064in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235064in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282710in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282710in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.330356in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330356in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.378002in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378002in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.473295in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473295in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520941in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520941in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.568587in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568587in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616233in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616233in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711525in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711525in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759172in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759172in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854464in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854464in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949756in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.949756in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949756in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.326018in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.326018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.326018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.344416in, y=2.287463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.508492in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.508492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.508492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=2.469936in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.690965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.690965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436238in, y=2.652410in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.289523in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.289523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.289523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.362513in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.362513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.362513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.399008in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.399008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.399008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.435502in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.435502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.435502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.471997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.471997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.544987in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.544987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.544987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.581481in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.581481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.581481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.617976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.617976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.654471in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.654471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.654471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.727460in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.727460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.727460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.763955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288860in,y=2.508492in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x^{[1]} - x^{[1]}_\mathrm{ref}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{2.508492in}}%
\pgfpathlineto{\pgfqpoint{0.718103in}{2.508444in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{2.501554in}}%
\pgfpathlineto{\pgfqpoint{0.727632in}{2.485043in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{2.485668in}}%
\pgfpathlineto{\pgfqpoint{0.734779in}{2.503654in}}%
\pgfpathlineto{\pgfqpoint{0.744308in}{2.547810in}}%
\pgfpathlineto{\pgfqpoint{0.749073in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{0.753838in}{2.562900in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{2.570305in}}%
\pgfpathlineto{\pgfqpoint{0.760984in}{2.570472in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{2.567847in}}%
\pgfpathlineto{\pgfqpoint{0.768131in}{2.557937in}}%
\pgfpathlineto{\pgfqpoint{0.782425in}{2.542819in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{2.540629in}}%
\pgfpathlineto{\pgfqpoint{0.791954in}{2.537700in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{2.536265in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{2.535786in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{2.535795in}}%
\pgfpathlineto{\pgfqpoint{0.818160in}{2.530624in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{2.531935in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{2.524756in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{2.523057in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{2.524729in}}%
\pgfpathlineto{\pgfqpoint{0.832454in}{2.530808in}}%
\pgfpathlineto{\pgfqpoint{0.834836in}{2.532153in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{2.532185in}}%
\pgfpathlineto{\pgfqpoint{0.839601in}{2.534179in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{2.533459in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{2.531529in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{2.509959in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.474972in}}%
\pgfpathlineto{\pgfqpoint{0.868188in}{2.470627in}}%
\pgfpathlineto{\pgfqpoint{0.870571in}{2.471430in}}%
\pgfpathlineto{\pgfqpoint{0.872953in}{2.475477in}}%
\pgfpathlineto{\pgfqpoint{0.880100in}{2.496999in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{2.497124in}}%
\pgfpathlineto{\pgfqpoint{0.884864in}{2.490396in}}%
\pgfpathlineto{\pgfqpoint{0.887247in}{2.487236in}}%
\pgfpathlineto{\pgfqpoint{0.889629in}{2.487737in}}%
\pgfpathlineto{\pgfqpoint{0.892011in}{2.491903in}}%
\pgfpathlineto{\pgfqpoint{0.896776in}{2.511060in}}%
\pgfpathlineto{\pgfqpoint{0.913452in}{2.612727in}}%
\pgfpathlineto{\pgfqpoint{0.915834in}{2.616775in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{0.927746in}{2.566811in}}%
\pgfpathlineto{\pgfqpoint{0.934893in}{2.551787in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{2.538184in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{2.533862in}}%
\pgfpathlineto{\pgfqpoint{0.956334in}{2.536593in}}%
\pgfpathlineto{\pgfqpoint{0.961098in}{2.533919in}}%
\pgfpathlineto{\pgfqpoint{0.975392in}{2.524520in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{2.519615in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{2.519017in}}%
\pgfpathlineto{\pgfqpoint{1.011127in}{2.510611in}}%
\pgfpathlineto{\pgfqpoint{1.015891in}{2.501309in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{2.495183in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{2.497231in}}%
\pgfpathlineto{\pgfqpoint{1.025421in}{2.503928in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{2.508806in}}%
\pgfpathlineto{\pgfqpoint{1.039715in}{2.492580in}}%
\pgfpathlineto{\pgfqpoint{1.042097in}{2.489580in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{2.490285in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{2.483746in}}%
\pgfpathlineto{\pgfqpoint{1.049244in}{2.480911in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{2.480192in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{2.483178in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{2.489876in}}%
\pgfpathlineto{\pgfqpoint{1.058773in}{2.489330in}}%
\pgfpathlineto{\pgfqpoint{1.061155in}{2.492546in}}%
\pgfpathlineto{\pgfqpoint{1.063538in}{2.499883in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{2.501211in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{2.495520in}}%
\pgfpathlineto{\pgfqpoint{1.073067in}{2.495028in}}%
\pgfpathlineto{\pgfqpoint{1.077831in}{2.495897in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{2.490205in}}%
\pgfpathlineto{\pgfqpoint{1.082596in}{2.488754in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{2.478548in}}%
\pgfpathlineto{\pgfqpoint{1.087361in}{2.479291in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{2.473599in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{2.478856in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{2.534577in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{2.537636in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{2.551098in}}%
\pgfpathlineto{\pgfqpoint{1.123095in}{2.525403in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{2.521644in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{2.518366in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{2.451955in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{2.447815in}}%
\pgfpathlineto{\pgfqpoint{1.146918in}{2.447588in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{2.451018in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{2.475621in}}%
\pgfpathlineto{\pgfqpoint{1.173124in}{2.498060in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{2.509850in}}%
\pgfpathlineto{\pgfqpoint{1.189800in}{2.510964in}}%
\pgfpathlineto{\pgfqpoint{1.194565in}{2.499261in}}%
\pgfpathlineto{\pgfqpoint{1.196947in}{2.496258in}}%
\pgfpathlineto{\pgfqpoint{1.201711in}{2.498882in}}%
\pgfpathlineto{\pgfqpoint{1.211241in}{2.515729in}}%
\pgfpathlineto{\pgfqpoint{1.216005in}{2.519420in}}%
\pgfpathlineto{\pgfqpoint{1.223152in}{2.519375in}}%
\pgfpathlineto{\pgfqpoint{1.225535in}{2.519250in}}%
\pgfpathlineto{\pgfqpoint{1.232681in}{2.522978in}}%
\pgfpathlineto{\pgfqpoint{1.244593in}{2.519538in}}%
\pgfpathlineto{\pgfqpoint{1.254122in}{2.525091in}}%
\pgfpathlineto{\pgfqpoint{1.270798in}{2.520264in}}%
\pgfpathlineto{\pgfqpoint{1.285092in}{2.517932in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{2.517606in}}%
\pgfpathlineto{\pgfqpoint{1.299386in}{2.505902in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{2.502899in}}%
\pgfpathlineto{\pgfqpoint{1.306533in}{2.504371in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{2.507034in}}%
\pgfpathlineto{\pgfqpoint{1.316062in}{2.495330in}}%
\pgfpathlineto{\pgfqpoint{1.318445in}{2.492328in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{2.492303in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{2.498688in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{2.486984in}}%
\pgfpathlineto{\pgfqpoint{1.335121in}{2.483981in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{2.474293in}}%
\pgfpathlineto{\pgfqpoint{1.347032in}{2.408613in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{2.379450in}}%
\pgfpathlineto{\pgfqpoint{1.363708in}{2.297564in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{2.277061in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{2.272795in}}%
\pgfpathlineto{\pgfqpoint{1.373238in}{2.274242in}}%
\pgfpathlineto{\pgfqpoint{1.375620in}{2.279518in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{2.288565in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{2.321052in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{2.432504in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{2.471876in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{2.498703in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{2.508924in}}%
\pgfpathlineto{\pgfqpoint{1.420884in}{2.514731in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{2.516034in}}%
\pgfpathlineto{\pgfqpoint{1.428031in}{2.520213in}}%
\pgfpathlineto{\pgfqpoint{1.432795in}{2.520077in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{2.509760in}}%
\pgfpathlineto{\pgfqpoint{1.444707in}{2.493981in}}%
\pgfpathlineto{\pgfqpoint{1.447089in}{2.487027in}}%
\pgfpathlineto{\pgfqpoint{1.461383in}{2.385842in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{2.379192in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{2.377113in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{2.381760in}}%
\pgfpathlineto{\pgfqpoint{1.482824in}{2.447073in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{2.470342in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{2.477634in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{2.478963in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{2.485186in}}%
\pgfpathlineto{\pgfqpoint{1.499500in}{2.500018in}}%
\pgfpathlineto{\pgfqpoint{1.501882in}{2.506906in}}%
\pgfpathlineto{\pgfqpoint{1.506647in}{2.508470in}}%
\pgfpathlineto{\pgfqpoint{1.513794in}{2.494345in}}%
\pgfpathlineto{\pgfqpoint{1.518558in}{2.490949in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{2.491001in}}%
\pgfpathlineto{\pgfqpoint{1.528088in}{2.492801in}}%
\pgfpathlineto{\pgfqpoint{1.532852in}{2.498023in}}%
\pgfpathlineto{\pgfqpoint{1.539999in}{2.509673in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{2.517260in}}%
\pgfpathlineto{\pgfqpoint{1.554293in}{2.514510in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{2.515839in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{2.507112in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{2.506028in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{2.507357in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{2.505072in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{2.506401in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{2.497391in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{2.493215in}}%
\pgfpathlineto{\pgfqpoint{1.590028in}{2.495998in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{2.486976in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{2.487327in}}%
\pgfpathlineto{\pgfqpoint{1.604322in}{2.489987in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{2.492809in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{2.489588in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{2.488693in}}%
\pgfpathlineto{\pgfqpoint{1.620998in}{2.489553in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{2.483861in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{2.484314in}}%
\pgfpathlineto{\pgfqpoint{1.630527in}{2.486037in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{2.483369in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{2.486677in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{2.489823in}}%
\pgfpathlineto{\pgfqpoint{1.642439in}{2.484279in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{2.484112in}}%
\pgfpathlineto{\pgfqpoint{1.649585in}{2.485334in}}%
\pgfpathlineto{\pgfqpoint{1.656732in}{2.506793in}}%
\pgfpathlineto{\pgfqpoint{1.659115in}{2.506615in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{2.486354in}}%
\pgfpathlineto{\pgfqpoint{1.668644in}{2.487965in}}%
\pgfpathlineto{\pgfqpoint{1.671026in}{2.482273in}}%
\pgfpathlineto{\pgfqpoint{1.675791in}{2.483356in}}%
\pgfpathlineto{\pgfqpoint{1.678173in}{2.484832in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{2.479140in}}%
\pgfpathlineto{\pgfqpoint{1.682938in}{2.468935in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{2.471417in}}%
\pgfpathlineto{\pgfqpoint{1.692467in}{2.477877in}}%
\pgfpathlineto{\pgfqpoint{1.699614in}{2.488303in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{2.497537in}}%
\pgfpathlineto{\pgfqpoint{1.713908in}{2.497078in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{2.498840in}}%
\pgfpathlineto{\pgfqpoint{1.725819in}{2.532509in}}%
\pgfpathlineto{\pgfqpoint{1.730584in}{2.556392in}}%
\pgfpathlineto{\pgfqpoint{1.732966in}{2.549032in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{1.749642in}{2.454861in}}%
\pgfpathlineto{\pgfqpoint{1.752025in}{2.457040in}}%
\pgfpathlineto{\pgfqpoint{1.754407in}{2.465145in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{2.507886in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{2.526502in}}%
\pgfpathlineto{\pgfqpoint{1.768701in}{2.531572in}}%
\pgfpathlineto{\pgfqpoint{1.771083in}{2.532599in}}%
\pgfpathlineto{\pgfqpoint{1.778230in}{2.528309in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{2.528277in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{2.525045in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{2.523609in}}%
\pgfpathlineto{\pgfqpoint{1.802053in}{2.526832in}}%
\pgfpathlineto{\pgfqpoint{1.811582in}{2.523628in}}%
\pgfpathlineto{\pgfqpoint{1.813965in}{2.517397in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{2.471655in}}%
\pgfpathlineto{\pgfqpoint{1.823494in}{2.462714in}}%
\pgfpathlineto{\pgfqpoint{1.830641in}{2.414743in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{2.399600in}}%
\pgfpathlineto{\pgfqpoint{1.837788in}{2.397959in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{2.400195in}}%
\pgfpathlineto{\pgfqpoint{1.844935in}{2.415169in}}%
\pgfpathlineto{\pgfqpoint{1.849699in}{2.431144in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{2.467644in}}%
\pgfpathlineto{\pgfqpoint{1.866375in}{2.484469in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{2.505381in}}%
\pgfpathlineto{\pgfqpoint{1.887816in}{2.508256in}}%
\pgfpathlineto{\pgfqpoint{1.890199in}{2.509068in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{2.497365in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{2.494362in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.494258in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.494258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959166in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.253029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.253029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.149370in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149370in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387601in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387601in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625832in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.625832in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625832in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864062in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.864062in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864062in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102293in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102293in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340524in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.340524in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340524in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101724in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101724in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.197016in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197016in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244662in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244662in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292308in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292308in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339955in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435247in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435247in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482893in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.482893in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482893in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530539in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530539in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578185in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.578185in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578185in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673478in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673478in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721124in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721124in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768770in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.768770in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768770in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816416in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816416in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911709in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911709in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.959355in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959355in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.007001in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007001in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.054647in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054647in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.149939in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149939in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197586in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.197586in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197586in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245232in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245232in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292878in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.292878in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292878in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388170in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388170in}{2.253029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.326018in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.326018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.326018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.508492in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.508492in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.508492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.690965in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.690965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.690965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.289523in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.289523in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.289523in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.362513in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.362513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.362513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.399008in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.399008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.399008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.435502in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.435502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.435502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.471997in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.471997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.471997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.544987in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.544987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.544987in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.581481in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.581481in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.581481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.617976in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.617976in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.617976in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.654471in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.654471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.654471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.727460in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.727460in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.727460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.763955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{2.253029in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{2.570358in}}%
\pgfpathlineto{\pgfqpoint{2.154135in}{2.574384in}}%
\pgfpathlineto{\pgfqpoint{2.158899in}{2.574100in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{2.571356in}}%
\pgfpathlineto{\pgfqpoint{2.170811in}{2.575698in}}%
\pgfpathlineto{\pgfqpoint{2.175575in}{2.574382in}}%
\pgfpathlineto{\pgfqpoint{2.180340in}{2.572334in}}%
\pgfpathlineto{\pgfqpoint{2.185105in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.566130in}}%
\pgfpathlineto{\pgfqpoint{2.194634in}{2.562016in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{2.555305in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.556204in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{2.567822in}}%
\pgfpathlineto{\pgfqpoint{2.225604in}{2.570399in}}%
\pgfpathlineto{\pgfqpoint{2.230368in}{2.566914in}}%
\pgfpathlineto{\pgfqpoint{2.235133in}{2.559344in}}%
\pgfpathlineto{\pgfqpoint{2.239898in}{2.547808in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{2.540588in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{2.539075in}}%
\pgfpathlineto{\pgfqpoint{2.247045in}{2.534846in}}%
\pgfpathlineto{\pgfqpoint{2.254191in}{2.512038in}}%
\pgfpathlineto{\pgfqpoint{2.256574in}{2.513569in}}%
\pgfpathlineto{\pgfqpoint{2.258956in}{2.522834in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{2.564580in}}%
\pgfpathlineto{\pgfqpoint{2.268485in}{2.621561in}}%
\pgfpathlineto{\pgfqpoint{2.273250in}{2.652147in}}%
\pgfpathlineto{\pgfqpoint{2.275632in}{2.659641in}}%
\pgfpathlineto{\pgfqpoint{2.278015in}{2.661882in}}%
\pgfpathlineto{\pgfqpoint{2.280397in}{2.658826in}}%
\pgfpathlineto{\pgfqpoint{2.282779in}{2.650427in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{2.600609in}}%
\pgfpathlineto{\pgfqpoint{2.306602in}{2.552255in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.553025in}}%
\pgfpathlineto{\pgfqpoint{2.313749in}{2.559166in}}%
\pgfpathlineto{\pgfqpoint{2.325661in}{2.582843in}}%
\pgfpathlineto{\pgfqpoint{2.330425in}{2.585889in}}%
\pgfpathlineto{\pgfqpoint{2.335190in}{2.584654in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{2.576662in}}%
\pgfpathlineto{\pgfqpoint{2.351866in}{2.578717in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{2.577656in}}%
\pgfpathlineto{\pgfqpoint{2.363778in}{2.582619in}}%
\pgfpathlineto{\pgfqpoint{2.368542in}{2.581558in}}%
\pgfpathlineto{\pgfqpoint{2.373307in}{2.576339in}}%
\pgfpathlineto{\pgfqpoint{2.382836in}{2.560373in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{2.558463in}}%
\pgfpathlineto{\pgfqpoint{2.389983in}{2.559343in}}%
\pgfpathlineto{\pgfqpoint{2.394748in}{2.564836in}}%
\pgfpathlineto{\pgfqpoint{2.399512in}{2.575387in}}%
\pgfpathlineto{\pgfqpoint{2.401895in}{2.582589in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{2.584477in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{2.582610in}}%
\pgfpathlineto{\pgfqpoint{2.411424in}{2.573998in}}%
\pgfpathlineto{\pgfqpoint{2.413806in}{2.571976in}}%
\pgfpathlineto{\pgfqpoint{2.416188in}{2.571485in}}%
\pgfpathlineto{\pgfqpoint{2.418571in}{2.573057in}}%
\pgfpathlineto{\pgfqpoint{2.420953in}{2.577344in}}%
\pgfpathlineto{\pgfqpoint{2.430482in}{2.602275in}}%
\pgfpathlineto{\pgfqpoint{2.440012in}{2.619998in}}%
\pgfpathlineto{\pgfqpoint{2.449541in}{2.629766in}}%
\pgfpathlineto{\pgfqpoint{2.454305in}{2.634233in}}%
\pgfpathlineto{\pgfqpoint{2.468599in}{2.646481in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{2.646215in}}%
\pgfpathlineto{\pgfqpoint{2.475746in}{2.641849in}}%
\pgfpathlineto{\pgfqpoint{2.480511in}{2.632371in}}%
\pgfpathlineto{\pgfqpoint{2.485275in}{2.617783in}}%
\pgfpathlineto{\pgfqpoint{2.492422in}{2.586316in}}%
\pgfpathlineto{\pgfqpoint{2.501952in}{2.538908in}}%
\pgfpathlineto{\pgfqpoint{2.511481in}{2.496259in}}%
\pgfpathlineto{\pgfqpoint{2.513863in}{2.493683in}}%
\pgfpathlineto{\pgfqpoint{2.516245in}{2.488317in}}%
\pgfpathlineto{\pgfqpoint{2.523392in}{2.465030in}}%
\pgfpathlineto{\pgfqpoint{2.525775in}{2.468547in}}%
\pgfpathlineto{\pgfqpoint{2.528157in}{2.480221in}}%
\pgfpathlineto{\pgfqpoint{2.537686in}{2.551449in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{2.602312in}}%
\pgfpathlineto{\pgfqpoint{2.549598in}{2.607410in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{2.609673in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{2.609057in}}%
\pgfpathlineto{\pgfqpoint{2.556745in}{2.604188in}}%
\pgfpathlineto{\pgfqpoint{2.563892in}{2.571320in}}%
\pgfpathlineto{\pgfqpoint{2.571038in}{2.548555in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{2.543127in}}%
\pgfpathlineto{\pgfqpoint{2.582950in}{2.506319in}}%
\pgfpathlineto{\pgfqpoint{2.587715in}{2.494599in}}%
\pgfpathlineto{\pgfqpoint{2.590097in}{2.497326in}}%
\pgfpathlineto{\pgfqpoint{2.594862in}{2.515170in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{2.519338in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{2.561862in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{2.466904in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{2.468328in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{2.482887in}}%
\pgfpathlineto{\pgfqpoint{2.859298in}{2.560491in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{2.495387in}}%
\pgfpathlineto{\pgfqpoint{2.887885in}{2.476817in}}%
\pgfpathlineto{\pgfqpoint{2.890268in}{2.470376in}}%
\pgfpathlineto{\pgfqpoint{2.895032in}{2.477594in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{2.489060in}}%
\pgfpathlineto{\pgfqpoint{2.906944in}{2.487334in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{2.491896in}}%
\pgfpathlineto{\pgfqpoint{2.914091in}{2.488765in}}%
\pgfpathlineto{\pgfqpoint{2.926002in}{2.491603in}}%
\pgfpathlineto{\pgfqpoint{2.933149in}{2.487833in}}%
\pgfpathlineto{\pgfqpoint{2.935532in}{2.490114in}}%
\pgfpathlineto{\pgfqpoint{2.940296in}{2.504106in}}%
\pgfpathlineto{\pgfqpoint{2.942679in}{2.501278in}}%
\pgfpathlineto{\pgfqpoint{2.949826in}{2.475972in}}%
\pgfpathlineto{\pgfqpoint{2.952208in}{2.474732in}}%
\pgfpathlineto{\pgfqpoint{2.954590in}{2.475302in}}%
\pgfpathlineto{\pgfqpoint{2.956972in}{2.477685in}}%
\pgfpathlineto{\pgfqpoint{2.961737in}{2.479805in}}%
\pgfpathlineto{\pgfqpoint{2.964119in}{2.482666in}}%
\pgfpathlineto{\pgfqpoint{2.968884in}{2.493721in}}%
\pgfpathlineto{\pgfqpoint{2.973649in}{2.513266in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{2.518272in}}%
\pgfpathlineto{\pgfqpoint{2.983178in}{2.509522in}}%
\pgfpathlineto{\pgfqpoint{2.985560in}{2.508502in}}%
\pgfpathlineto{\pgfqpoint{2.987942in}{2.509719in}}%
\pgfpathlineto{\pgfqpoint{2.990325in}{2.513174in}}%
\pgfpathlineto{\pgfqpoint{2.995089in}{2.526119in}}%
\pgfpathlineto{\pgfqpoint{2.997472in}{2.533429in}}%
\pgfpathlineto{\pgfqpoint{3.002236in}{2.536163in}}%
\pgfpathlineto{\pgfqpoint{3.004619in}{2.535769in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{2.533727in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{2.529887in}}%
\pgfpathlineto{\pgfqpoint{3.014148in}{2.527229in}}%
\pgfpathlineto{\pgfqpoint{3.018912in}{2.519226in}}%
\pgfpathlineto{\pgfqpoint{3.035589in}{2.476142in}}%
\pgfpathlineto{\pgfqpoint{3.040353in}{2.470210in}}%
\pgfpathlineto{\pgfqpoint{3.045118in}{2.460130in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{2.457418in}}%
\pgfpathlineto{\pgfqpoint{3.049882in}{2.456602in}}%
\pgfpathlineto{\pgfqpoint{3.052265in}{2.459505in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{2.480105in}}%
\pgfpathlineto{\pgfqpoint{3.064176in}{2.524617in}}%
\pgfpathlineto{\pgfqpoint{3.068941in}{2.579968in}}%
\pgfpathlineto{\pgfqpoint{3.073706in}{2.627979in}}%
\pgfpathlineto{\pgfqpoint{3.078470in}{2.649976in}}%
\pgfpathlineto{\pgfqpoint{3.080852in}{2.651117in}}%
\pgfpathlineto{\pgfqpoint{3.083235in}{2.645625in}}%
\pgfpathlineto{\pgfqpoint{3.092764in}{2.597688in}}%
\pgfpathlineto{\pgfqpoint{3.095146in}{2.593774in}}%
\pgfpathlineto{\pgfqpoint{3.097529in}{2.593162in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{2.594786in}}%
\pgfpathlineto{\pgfqpoint{3.107058in}{2.593015in}}%
\pgfpathlineto{\pgfqpoint{3.116587in}{2.583997in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{2.584354in}}%
\pgfpathlineto{\pgfqpoint{3.128499in}{2.593403in}}%
\pgfpathlineto{\pgfqpoint{3.133263in}{2.592554in}}%
\pgfpathlineto{\pgfqpoint{3.140410in}{2.585234in}}%
\pgfpathlineto{\pgfqpoint{3.161851in}{2.553504in}}%
\pgfpathlineto{\pgfqpoint{3.164233in}{2.549763in}}%
\pgfpathlineto{\pgfqpoint{3.166616in}{2.548466in}}%
\pgfpathlineto{\pgfqpoint{3.168998in}{2.551041in}}%
\pgfpathlineto{\pgfqpoint{3.176145in}{2.564013in}}%
\pgfpathlineto{\pgfqpoint{3.180909in}{2.567875in}}%
\pgfpathlineto{\pgfqpoint{3.185674in}{2.569154in}}%
\pgfpathlineto{\pgfqpoint{3.197586in}{2.584808in}}%
\pgfpathlineto{\pgfqpoint{3.202350in}{2.584652in}}%
\pgfpathlineto{\pgfqpoint{3.216644in}{2.574736in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{2.575508in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{2.587744in}}%
\pgfpathlineto{\pgfqpoint{3.233320in}{2.588559in}}%
\pgfpathlineto{\pgfqpoint{3.238085in}{2.585160in}}%
\pgfpathlineto{\pgfqpoint{3.242849in}{2.581091in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{2.579246in}}%
\pgfpathlineto{\pgfqpoint{3.252379in}{2.581201in}}%
\pgfpathlineto{\pgfqpoint{3.257143in}{2.578354in}}%
\pgfpathlineto{\pgfqpoint{3.261908in}{2.574821in}}%
\pgfpathlineto{\pgfqpoint{3.266673in}{2.570623in}}%
\pgfpathlineto{\pgfqpoint{3.276202in}{2.563751in}}%
\pgfpathlineto{\pgfqpoint{3.278584in}{2.564612in}}%
\pgfpathlineto{\pgfqpoint{3.283349in}{2.572549in}}%
\pgfpathlineto{\pgfqpoint{3.288113in}{2.580265in}}%
\pgfpathlineto{\pgfqpoint{3.292878in}{2.583555in}}%
\pgfpathlineto{\pgfqpoint{3.297643in}{2.582556in}}%
\pgfpathlineto{\pgfqpoint{3.316701in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{3.326230in}{2.552298in}}%
\pgfpathlineto{\pgfqpoint{3.330995in}{2.551972in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{2.557719in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.562898in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.562898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397580in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.253029in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.253029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.763955in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.763955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.665463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710956in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949187in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949187in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187418in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187418in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425648in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425648in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663879in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663879in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902110in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.902110in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902110in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663310in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663310in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758602in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758602in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806248in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806248in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853894in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853894in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901541in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901541in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996833in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996833in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044479in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044479in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092125in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092125in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139771in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139771in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235064in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235064in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282710in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282710in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.330356in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330356in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.378002in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378002in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.473295in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473295in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520941in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520941in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.568587in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568587in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616233in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616233in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711525in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711525in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759172in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759172in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854464in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854464in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949756in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.949756in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949756in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.722233in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.722233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.722233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.683677in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.892542in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.892542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.892542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436238in, y=1.853986in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.436238in, y=2.024295in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.679656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.679656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.764810in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.764810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.764810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.807387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.849965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.849965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.935119in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.935119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.935119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.977696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.977696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.020273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.020273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.105428in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.105428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.105428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.148005in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.148005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{2.148005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288860in,y=1.920927in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle x^{[2]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{0.713338in}{1.815421in}}%
\pgfpathlineto{\pgfqpoint{0.718103in}{1.815190in}}%
\pgfpathlineto{\pgfqpoint{0.720485in}{1.821243in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{0.727632in}{1.854296in}}%
\pgfpathlineto{\pgfqpoint{0.732397in}{1.898500in}}%
\pgfpathlineto{\pgfqpoint{0.734779in}{1.908128in}}%
\pgfpathlineto{\pgfqpoint{0.737161in}{1.911846in}}%
\pgfpathlineto{\pgfqpoint{0.739544in}{1.925093in}}%
\pgfpathlineto{\pgfqpoint{0.744308in}{1.920611in}}%
\pgfpathlineto{\pgfqpoint{0.749073in}{1.918461in}}%
\pgfpathlineto{\pgfqpoint{0.751455in}{1.925246in}}%
\pgfpathlineto{\pgfqpoint{0.753838in}{1.939757in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{1.936158in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.969167in}}%
\pgfpathlineto{\pgfqpoint{0.777661in}{1.975184in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{1.975782in}}%
\pgfpathlineto{\pgfqpoint{0.782425in}{1.977824in}}%
\pgfpathlineto{\pgfqpoint{0.784808in}{1.982895in}}%
\pgfpathlineto{\pgfqpoint{0.787190in}{1.980404in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{1.981827in}}%
\pgfpathlineto{\pgfqpoint{0.791954in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.985467in}}%
\pgfpathlineto{\pgfqpoint{0.796719in}{1.991058in}}%
\pgfpathlineto{\pgfqpoint{0.799101in}{1.988919in}}%
\pgfpathlineto{\pgfqpoint{0.801484in}{1.988419in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{1.994864in}}%
\pgfpathlineto{\pgfqpoint{0.811013in}{1.993651in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{0.815778in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{0.818160in}{2.001658in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.988984in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{1.995148in}}%
\pgfpathlineto{\pgfqpoint{0.834836in}{2.040244in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{2.046345in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{2.037378in}}%
\pgfpathlineto{\pgfqpoint{0.844365in}{2.034137in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.000907in}}%
\pgfpathlineto{\pgfqpoint{0.865806in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{0.872953in}{1.979174in}}%
\pgfpathlineto{\pgfqpoint{0.877718in}{1.953104in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.885122in}}%
\pgfpathlineto{\pgfqpoint{0.894394in}{1.878557in}}%
\pgfpathlineto{\pgfqpoint{0.899158in}{1.877115in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{1.886611in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{1.964169in}}%
\pgfpathlineto{\pgfqpoint{0.911070in}{1.976294in}}%
\pgfpathlineto{\pgfqpoint{0.913452in}{1.981055in}}%
\pgfpathlineto{\pgfqpoint{0.915834in}{1.978883in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{1.982095in}}%
\pgfpathlineto{\pgfqpoint{0.920599in}{1.990625in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{2.008892in}}%
\pgfpathlineto{\pgfqpoint{0.927746in}{2.021629in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{2.027136in}}%
\pgfpathlineto{\pgfqpoint{0.939658in}{2.031246in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{2.028096in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{2.032492in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{2.034347in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{2.043779in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{2.044246in}}%
\pgfpathlineto{\pgfqpoint{0.958716in}{2.034361in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{2.035443in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{2.032902in}}%
\pgfpathlineto{\pgfqpoint{0.973010in}{2.037521in}}%
\pgfpathlineto{\pgfqpoint{0.984921in}{2.039868in}}%
\pgfpathlineto{\pgfqpoint{0.992068in}{2.035434in}}%
\pgfpathlineto{\pgfqpoint{0.994451in}{2.041805in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{2.040859in}}%
\pgfpathlineto{\pgfqpoint{1.001598in}{2.034322in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{2.036483in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{2.018081in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.996502in}}%
\pgfpathlineto{\pgfqpoint{1.027803in}{1.902741in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{1.880652in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{1.879464in}}%
\pgfpathlineto{\pgfqpoint{1.034950in}{1.876002in}}%
\pgfpathlineto{\pgfqpoint{1.042097in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.839360in}}%
\pgfpathlineto{\pgfqpoint{1.049244in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{1.834441in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{1.800380in}}%
\pgfpathlineto{\pgfqpoint{1.058773in}{1.800558in}}%
\pgfpathlineto{\pgfqpoint{1.061155in}{1.801851in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{1.777555in}}%
\pgfpathlineto{\pgfqpoint{1.075449in}{1.780423in}}%
\pgfpathlineto{\pgfqpoint{1.077831in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{1.774488in}}%
\pgfpathlineto{\pgfqpoint{1.082596in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{1.087361in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{1.795356in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{1.804378in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{1.801222in}}%
\pgfpathlineto{\pgfqpoint{1.099272in}{1.814697in}}%
\pgfpathlineto{\pgfqpoint{1.101655in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.104037in}{1.805787in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{1.812308in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{1.829011in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.863073in}}%
\pgfpathlineto{\pgfqpoint{1.113566in}{1.878536in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{1.852438in}}%
\pgfpathlineto{\pgfqpoint{1.118331in}{1.867970in}}%
\pgfpathlineto{\pgfqpoint{1.125478in}{1.957207in}}%
\pgfpathlineto{\pgfqpoint{1.127860in}{1.975272in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.959308in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{1.971185in}}%
\pgfpathlineto{\pgfqpoint{1.137389in}{2.002383in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{2.060889in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{2.061751in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{2.052536in}}%
\pgfpathlineto{\pgfqpoint{1.161212in}{2.056561in}}%
\pgfpathlineto{\pgfqpoint{1.165977in}{2.049746in}}%
\pgfpathlineto{\pgfqpoint{1.168359in}{2.048758in}}%
\pgfpathlineto{\pgfqpoint{1.170741in}{2.050043in}}%
\pgfpathlineto{\pgfqpoint{1.173124in}{2.046652in}}%
\pgfpathlineto{\pgfqpoint{1.180271in}{2.044112in}}%
\pgfpathlineto{\pgfqpoint{1.182653in}{2.048265in}}%
\pgfpathlineto{\pgfqpoint{1.185035in}{2.046996in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{2.043608in}}%
\pgfpathlineto{\pgfqpoint{1.189800in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.194565in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{1.196947in}{2.042742in}}%
\pgfpathlineto{\pgfqpoint{1.199329in}{2.045707in}}%
\pgfpathlineto{\pgfqpoint{1.201711in}{2.054348in}}%
\pgfpathlineto{\pgfqpoint{1.204094in}{2.055634in}}%
\pgfpathlineto{\pgfqpoint{1.206476in}{2.052110in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{2.050892in}}%
\pgfpathlineto{\pgfqpoint{1.216005in}{2.040980in}}%
\pgfpathlineto{\pgfqpoint{1.218388in}{2.039598in}}%
\pgfpathlineto{\pgfqpoint{1.223152in}{2.039754in}}%
\pgfpathlineto{\pgfqpoint{1.225535in}{2.045155in}}%
\pgfpathlineto{\pgfqpoint{1.227917in}{2.045116in}}%
\pgfpathlineto{\pgfqpoint{1.232681in}{2.038449in}}%
\pgfpathlineto{\pgfqpoint{1.237446in}{2.038884in}}%
\pgfpathlineto{\pgfqpoint{1.239828in}{2.035900in}}%
\pgfpathlineto{\pgfqpoint{1.242211in}{2.038038in}}%
\pgfpathlineto{\pgfqpoint{1.244593in}{2.045502in}}%
\pgfpathlineto{\pgfqpoint{1.246975in}{2.047494in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{2.034300in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{2.038604in}}%
\pgfpathlineto{\pgfqpoint{1.261269in}{2.037021in}}%
\pgfpathlineto{\pgfqpoint{1.263651in}{2.040819in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{2.038492in}}%
\pgfpathlineto{\pgfqpoint{1.273181in}{2.039526in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{2.039679in}}%
\pgfpathlineto{\pgfqpoint{1.280328in}{2.036682in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{2.038809in}}%
\pgfpathlineto{\pgfqpoint{1.292239in}{2.039822in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.297004in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.304151in}{2.043913in}}%
\pgfpathlineto{\pgfqpoint{1.306533in}{2.044812in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{2.043760in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.313680in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.320827in}{2.045421in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{2.047518in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{2.047353in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{2.030800in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.984884in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{1.994788in}}%
\pgfpathlineto{\pgfqpoint{1.347032in}{2.002859in}}%
\pgfpathlineto{\pgfqpoint{1.349415in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.992937in}}%
\pgfpathlineto{\pgfqpoint{1.356562in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.358944in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.363708in}{2.001983in}}%
\pgfpathlineto{\pgfqpoint{1.375620in}{2.068288in}}%
\pgfpathlineto{\pgfqpoint{1.380385in}{2.096304in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{2.102615in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{2.104727in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{2.097139in}}%
\pgfpathlineto{\pgfqpoint{1.420884in}{2.044195in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{2.048349in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{2.038278in}}%
\pgfpathlineto{\pgfqpoint{1.435178in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{2.025259in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{2.024566in}}%
\pgfpathlineto{\pgfqpoint{1.444707in}{2.018506in}}%
\pgfpathlineto{\pgfqpoint{1.447089in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.451854in}{1.989514in}}%
\pgfpathlineto{\pgfqpoint{1.454236in}{1.986939in}}%
\pgfpathlineto{\pgfqpoint{1.456618in}{1.954624in}}%
\pgfpathlineto{\pgfqpoint{1.461383in}{1.950608in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{1.941877in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{1.938136in}}%
\pgfpathlineto{\pgfqpoint{1.470912in}{1.907420in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.905733in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{1.806726in}}%
\pgfpathlineto{\pgfqpoint{1.482824in}{1.806083in}}%
\pgfpathlineto{\pgfqpoint{1.485206in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{1.489971in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{1.825147in}}%
\pgfpathlineto{\pgfqpoint{1.501882in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.504265in}{1.779735in}}%
\pgfpathlineto{\pgfqpoint{1.506647in}{1.764313in}}%
\pgfpathlineto{\pgfqpoint{1.509029in}{1.767456in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.513794in}{1.772157in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{1.779765in}}%
\pgfpathlineto{\pgfqpoint{1.525705in}{1.782482in}}%
\pgfpathlineto{\pgfqpoint{1.532852in}{1.791750in}}%
\pgfpathlineto{\pgfqpoint{1.535235in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.547146in}{1.784719in}}%
\pgfpathlineto{\pgfqpoint{1.549528in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{1.770447in}}%
\pgfpathlineto{\pgfqpoint{1.554293in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{1.767983in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{1.769372in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.775630in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{1.774761in}}%
\pgfpathlineto{\pgfqpoint{1.570969in}{1.776135in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.575734in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.578116in}{1.768682in}}%
\pgfpathlineto{\pgfqpoint{1.582881in}{1.773196in}}%
\pgfpathlineto{\pgfqpoint{1.585263in}{1.781782in}}%
\pgfpathlineto{\pgfqpoint{1.587645in}{1.784883in}}%
\pgfpathlineto{\pgfqpoint{1.590028in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{1.780230in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{1.781589in}}%
\pgfpathlineto{\pgfqpoint{1.604322in}{1.787782in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{1.772430in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{1.776927in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{1.781020in}}%
\pgfpathlineto{\pgfqpoint{1.620998in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{1.778151in}}%
\pgfpathlineto{\pgfqpoint{1.628145in}{1.784364in}}%
\pgfpathlineto{\pgfqpoint{1.630527in}{1.770700in}}%
\pgfpathlineto{\pgfqpoint{1.632909in}{1.782600in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{1.788788in}}%
\pgfpathlineto{\pgfqpoint{1.640056in}{1.761754in}}%
\pgfpathlineto{\pgfqpoint{1.642439in}{1.777790in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{1.782803in}}%
\pgfpathlineto{\pgfqpoint{1.649585in}{1.801689in}}%
\pgfpathlineto{\pgfqpoint{1.651968in}{1.804724in}}%
\pgfpathlineto{\pgfqpoint{1.654350in}{1.797358in}}%
\pgfpathlineto{\pgfqpoint{1.656732in}{1.778447in}}%
\pgfpathlineto{\pgfqpoint{1.659115in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{1.747720in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{1.779880in}}%
\pgfpathlineto{\pgfqpoint{1.666262in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{1.668644in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{1.671026in}{1.779133in}}%
\pgfpathlineto{\pgfqpoint{1.675791in}{1.783594in}}%
\pgfpathlineto{\pgfqpoint{1.680555in}{1.747252in}}%
\pgfpathlineto{\pgfqpoint{1.682938in}{1.781314in}}%
\pgfpathlineto{\pgfqpoint{1.692467in}{1.791920in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{1.792128in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{1.785395in}}%
\pgfpathlineto{\pgfqpoint{1.704379in}{1.787192in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{1.780824in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{1.777572in}}%
\pgfpathlineto{\pgfqpoint{1.713908in}{1.784484in}}%
\pgfpathlineto{\pgfqpoint{1.716290in}{1.802598in}}%
\pgfpathlineto{\pgfqpoint{1.718672in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.721055in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{1.806903in}}%
\pgfpathlineto{\pgfqpoint{1.728202in}{1.836714in}}%
\pgfpathlineto{\pgfqpoint{1.730584in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.732966in}{1.805629in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{1.854296in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{1.911081in}}%
\pgfpathlineto{\pgfqpoint{1.749642in}{1.962343in}}%
\pgfpathlineto{\pgfqpoint{1.752025in}{1.970009in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{2.005228in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{2.013681in}}%
\pgfpathlineto{\pgfqpoint{1.763936in}{2.026236in}}%
\pgfpathlineto{\pgfqpoint{1.768701in}{2.034892in}}%
\pgfpathlineto{\pgfqpoint{1.775848in}{2.035878in}}%
\pgfpathlineto{\pgfqpoint{1.778230in}{2.041252in}}%
\pgfpathlineto{\pgfqpoint{1.780612in}{2.041187in}}%
\pgfpathlineto{\pgfqpoint{1.782995in}{2.037888in}}%
\pgfpathlineto{\pgfqpoint{1.785377in}{2.036732in}}%
\pgfpathlineto{\pgfqpoint{1.787759in}{2.033500in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{2.035674in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{2.042606in}}%
\pgfpathlineto{\pgfqpoint{1.794906in}{2.046020in}}%
\pgfpathlineto{\pgfqpoint{1.802053in}{2.037180in}}%
\pgfpathlineto{\pgfqpoint{1.809200in}{2.038126in}}%
\pgfpathlineto{\pgfqpoint{1.811582in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.813965in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{1.991656in}}%
\pgfpathlineto{\pgfqpoint{1.818729in}{1.999768in}}%
\pgfpathlineto{\pgfqpoint{1.821112in}{2.012328in}}%
\pgfpathlineto{\pgfqpoint{1.823494in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.825876in}{1.986695in}}%
\pgfpathlineto{\pgfqpoint{1.837788in}{2.047099in}}%
\pgfpathlineto{\pgfqpoint{1.842552in}{2.067897in}}%
\pgfpathlineto{\pgfqpoint{1.844935in}{2.061493in}}%
\pgfpathlineto{\pgfqpoint{1.847317in}{2.068491in}}%
\pgfpathlineto{\pgfqpoint{1.852082in}{2.071616in}}%
\pgfpathlineto{\pgfqpoint{1.866375in}{2.051360in}}%
\pgfpathlineto{\pgfqpoint{1.868758in}{2.050206in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{2.054106in}}%
\pgfpathlineto{\pgfqpoint{1.873522in}{2.053554in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{2.041013in}}%
\pgfpathlineto{\pgfqpoint{1.885434in}{2.043999in}}%
\pgfpathlineto{\pgfqpoint{1.887816in}{2.042670in}}%
\pgfpathlineto{\pgfqpoint{1.890199in}{2.020757in}}%
\pgfpathlineto{\pgfqpoint{1.892581in}{2.023117in}}%
\pgfpathlineto{\pgfqpoint{1.897346in}{2.039821in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.051811in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.051811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{1.805517in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.979480in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{2.002340in}}%
\pgfpathlineto{\pgfqpoint{0.832454in}{2.029333in}}%
\pgfpathlineto{\pgfqpoint{0.834836in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{0.858659in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{2.006861in}}%
\pgfpathlineto{\pgfqpoint{0.899158in}{1.817845in}}%
\pgfpathlineto{\pgfqpoint{0.920599in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.015891in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.027803in}{1.897966in}}%
\pgfpathlineto{\pgfqpoint{1.039715in}{1.882758in}}%
\pgfpathlineto{\pgfqpoint{1.061155in}{1.779026in}}%
\pgfpathlineto{\pgfqpoint{1.104037in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{1.135007in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.454236in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{1.787704in}}%
\pgfpathlineto{\pgfqpoint{1.482824in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{1.725819in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{1.744878in}{1.977103in}}%
\pgfpathlineto{\pgfqpoint{1.754407in}{1.934026in}}%
\pgfpathlineto{\pgfqpoint{1.768701in}{2.031697in}}%
\pgfpathlineto{\pgfqpoint{1.771083in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{2.040143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959166in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.665463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.665463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.149370in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149370in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387601in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387601in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625832in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.625832in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625832in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864062in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.864062in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864062in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102293in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102293in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340524in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.340524in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340524in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101724in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101724in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.197016in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197016in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244662in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244662in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292308in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292308in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339955in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435247in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435247in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482893in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.482893in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482893in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530539in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530539in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578185in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.578185in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578185in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673478in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673478in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721124in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721124in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768770in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.768770in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768770in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816416in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816416in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911709in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911709in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.959355in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959355in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.007001in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007001in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.054647in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054647in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.149939in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149939in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197586in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.197586in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197586in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245232in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245232in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292878in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.292878in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292878in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388170in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388170in}{1.665463in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.722233in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.722233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.722233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.892542in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.892542in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.892542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.062851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.062851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.679656in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.679656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.679656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.764810in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.764810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.764810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.807387in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.807387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.807387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.849965in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.849965in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.849965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.935119in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.935119in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.935119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.977696in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.977696in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.977696in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.020273in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.020273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.020273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.105428in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.105428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.105428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.148005in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.148005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{2.148005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{2.048109in}}%
\pgfpathlineto{\pgfqpoint{2.158899in}{2.034798in}}%
\pgfpathlineto{\pgfqpoint{2.161281in}{2.036953in}}%
\pgfpathlineto{\pgfqpoint{2.163664in}{2.044433in}}%
\pgfpathlineto{\pgfqpoint{2.166046in}{2.046441in}}%
\pgfpathlineto{\pgfqpoint{2.173193in}{2.036457in}}%
\pgfpathlineto{\pgfqpoint{2.175575in}{2.038587in}}%
\pgfpathlineto{\pgfqpoint{2.177958in}{2.035328in}}%
\pgfpathlineto{\pgfqpoint{2.180340in}{2.037474in}}%
\pgfpathlineto{\pgfqpoint{2.182722in}{2.034232in}}%
\pgfpathlineto{\pgfqpoint{2.185105in}{2.036395in}}%
\pgfpathlineto{\pgfqpoint{2.187487in}{2.033169in}}%
\pgfpathlineto{\pgfqpoint{2.189869in}{2.035348in}}%
\pgfpathlineto{\pgfqpoint{2.192251in}{2.032137in}}%
\pgfpathlineto{\pgfqpoint{2.194634in}{2.034331in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{2.031136in}}%
\pgfpathlineto{\pgfqpoint{2.199398in}{2.033345in}}%
\pgfpathlineto{\pgfqpoint{2.201781in}{2.040879in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{2.042942in}}%
\pgfpathlineto{\pgfqpoint{2.206545in}{2.050331in}}%
\pgfpathlineto{\pgfqpoint{2.208928in}{2.052247in}}%
\pgfpathlineto{\pgfqpoint{2.216075in}{2.041998in}}%
\pgfpathlineto{\pgfqpoint{2.218457in}{2.044044in}}%
\pgfpathlineto{\pgfqpoint{2.220839in}{2.042935in}}%
\pgfpathlineto{\pgfqpoint{2.239898in}{2.017681in}}%
\pgfpathlineto{\pgfqpoint{2.242280in}{2.009826in}}%
\pgfpathlineto{\pgfqpoint{2.249427in}{1.907641in}}%
\pgfpathlineto{\pgfqpoint{2.251809in}{1.892810in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{2.266103in}{1.889652in}}%
\pgfpathlineto{\pgfqpoint{2.270868in}{1.912821in}}%
\pgfpathlineto{\pgfqpoint{2.287544in}{2.004620in}}%
\pgfpathlineto{\pgfqpoint{2.289926in}{2.011758in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{2.013441in}}%
\pgfpathlineto{\pgfqpoint{2.297073in}{2.007692in}}%
\pgfpathlineto{\pgfqpoint{2.299455in}{2.010235in}}%
\pgfpathlineto{\pgfqpoint{2.301838in}{2.018099in}}%
\pgfpathlineto{\pgfqpoint{2.306602in}{2.042539in}}%
\pgfpathlineto{\pgfqpoint{2.308985in}{2.049130in}}%
\pgfpathlineto{\pgfqpoint{2.311367in}{2.050262in}}%
\pgfpathlineto{\pgfqpoint{2.313749in}{2.055998in}}%
\pgfpathlineto{\pgfqpoint{2.316131in}{2.057825in}}%
\pgfpathlineto{\pgfqpoint{2.318514in}{2.057045in}}%
\pgfpathlineto{\pgfqpoint{2.335190in}{2.033353in}}%
\pgfpathlineto{\pgfqpoint{2.337572in}{2.035530in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{2.032316in}}%
\pgfpathlineto{\pgfqpoint{2.342337in}{2.034508in}}%
\pgfpathlineto{\pgfqpoint{2.344719in}{2.042024in}}%
\pgfpathlineto{\pgfqpoint{2.347101in}{2.044070in}}%
\pgfpathlineto{\pgfqpoint{2.351866in}{2.037435in}}%
\pgfpathlineto{\pgfqpoint{2.354248in}{2.039550in}}%
\pgfpathlineto{\pgfqpoint{2.356631in}{2.045545in}}%
\pgfpathlineto{\pgfqpoint{2.359013in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{2.380454in}{2.018154in}}%
\pgfpathlineto{\pgfqpoint{2.399512in}{1.995584in}}%
\pgfpathlineto{\pgfqpoint{2.404277in}{1.953977in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{1.937327in}}%
\pgfpathlineto{\pgfqpoint{2.413806in}{1.931468in}}%
\pgfpathlineto{\pgfqpoint{2.416188in}{1.931193in}}%
\pgfpathlineto{\pgfqpoint{2.425718in}{1.939334in}}%
\pgfpathlineto{\pgfqpoint{2.437629in}{1.953396in}}%
\pgfpathlineto{\pgfqpoint{2.440012in}{1.951352in}}%
\pgfpathlineto{\pgfqpoint{2.442394in}{1.954688in}}%
\pgfpathlineto{\pgfqpoint{2.447158in}{1.966006in}}%
\pgfpathlineto{\pgfqpoint{2.449541in}{1.969325in}}%
\pgfpathlineto{\pgfqpoint{2.451923in}{1.969768in}}%
\pgfpathlineto{\pgfqpoint{2.459070in}{1.984244in}}%
\pgfpathlineto{\pgfqpoint{2.463835in}{1.991036in}}%
\pgfpathlineto{\pgfqpoint{2.470982in}{1.991585in}}%
\pgfpathlineto{\pgfqpoint{2.492422in}{1.991585in}}%
\pgfpathlineto{\pgfqpoint{2.499569in}{2.007565in}}%
\pgfpathlineto{\pgfqpoint{2.509098in}{1.996538in}}%
\pgfpathlineto{\pgfqpoint{2.511481in}{1.981370in}}%
\pgfpathlineto{\pgfqpoint{2.518628in}{1.879185in}}%
\pgfpathlineto{\pgfqpoint{2.521010in}{1.874850in}}%
\pgfpathlineto{\pgfqpoint{2.523392in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.528157in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{2.532922in}{1.840654in}}%
\pgfpathlineto{\pgfqpoint{2.535304in}{1.824228in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{1.823070in}}%
\pgfpathlineto{\pgfqpoint{2.544833in}{1.832298in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{1.905917in}}%
\pgfpathlineto{\pgfqpoint{2.556745in}{1.911090in}}%
\pgfpathlineto{\pgfqpoint{2.559127in}{1.910860in}}%
\pgfpathlineto{\pgfqpoint{2.571038in}{1.902423in}}%
\pgfpathlineto{\pgfqpoint{2.573421in}{1.882130in}}%
\pgfpathlineto{\pgfqpoint{2.580568in}{1.874850in}}%
\pgfpathlineto{\pgfqpoint{2.582950in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.590097in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.671095in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.692536in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.694919in}{1.762698in}}%
\pgfpathlineto{\pgfqpoint{2.697301in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.699683in}{1.762698in}}%
\pgfpathlineto{\pgfqpoint{2.702065in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.704448in}{1.762698in}}%
\pgfpathlineto{\pgfqpoint{2.706830in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.709212in}{1.762698in}}%
\pgfpathlineto{\pgfqpoint{2.711595in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{2.718742in}{1.801729in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.856915in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.859298in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.880739in}{1.761295in}}%
\pgfpathlineto{\pgfqpoint{2.883121in}{1.783434in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.887885in}{1.792049in}}%
\pgfpathlineto{\pgfqpoint{2.899797in}{1.793081in}}%
\pgfpathlineto{\pgfqpoint{2.902179in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.904562in}{1.783372in}}%
\pgfpathlineto{\pgfqpoint{2.906944in}{1.796906in}}%
\pgfpathlineto{\pgfqpoint{2.909326in}{1.797097in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{2.914091in}{1.796672in}}%
\pgfpathlineto{\pgfqpoint{2.916473in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{2.928385in}{1.802175in}}%
\pgfpathlineto{\pgfqpoint{2.930767in}{1.804351in}}%
\pgfpathlineto{\pgfqpoint{2.937914in}{1.839691in}}%
\pgfpathlineto{\pgfqpoint{2.940296in}{1.839691in}}%
\pgfpathlineto{\pgfqpoint{2.942679in}{1.852990in}}%
\pgfpathlineto{\pgfqpoint{2.947443in}{1.896300in}}%
\pgfpathlineto{\pgfqpoint{2.949826in}{1.898321in}}%
\pgfpathlineto{\pgfqpoint{2.954590in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{2.956972in}{1.883051in}}%
\pgfpathlineto{\pgfqpoint{2.961737in}{1.876284in}}%
\pgfpathlineto{\pgfqpoint{2.966502in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.971266in}{1.873426in}}%
\pgfpathlineto{\pgfqpoint{2.973649in}{1.839364in}}%
\pgfpathlineto{\pgfqpoint{2.976031in}{1.834418in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.801572in}}%
\pgfpathlineto{\pgfqpoint{2.995089in}{1.801745in}}%
\pgfpathlineto{\pgfqpoint{2.997472in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{1.783137in}}%
\pgfpathlineto{\pgfqpoint{3.009383in}{1.796672in}}%
\pgfpathlineto{\pgfqpoint{3.011766in}{1.801308in}}%
\pgfpathlineto{\pgfqpoint{3.021295in}{1.801657in}}%
\pgfpathlineto{\pgfqpoint{3.023677in}{1.815130in}}%
\pgfpathlineto{\pgfqpoint{3.026059in}{1.815247in}}%
\pgfpathlineto{\pgfqpoint{3.028442in}{1.828664in}}%
\pgfpathlineto{\pgfqpoint{3.035589in}{1.828865in}}%
\pgfpathlineto{\pgfqpoint{3.040353in}{1.805286in}}%
\pgfpathlineto{\pgfqpoint{3.042736in}{1.804982in}}%
\pgfpathlineto{\pgfqpoint{3.045118in}{1.803086in}}%
\pgfpathlineto{\pgfqpoint{3.047500in}{1.802791in}}%
\pgfpathlineto{\pgfqpoint{3.049882in}{1.808170in}}%
\pgfpathlineto{\pgfqpoint{3.052265in}{1.820737in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{1.823040in}}%
\pgfpathlineto{\pgfqpoint{3.059412in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{3.061794in}{1.832107in}}%
\pgfpathlineto{\pgfqpoint{3.073706in}{1.924733in}}%
\pgfpathlineto{\pgfqpoint{3.092764in}{2.027965in}}%
\pgfpathlineto{\pgfqpoint{3.095146in}{2.038239in}}%
\pgfpathlineto{\pgfqpoint{3.097529in}{2.043003in}}%
\pgfpathlineto{\pgfqpoint{3.099911in}{2.042337in}}%
\pgfpathlineto{\pgfqpoint{3.107058in}{2.032537in}}%
\pgfpathlineto{\pgfqpoint{3.109440in}{2.034726in}}%
\pgfpathlineto{\pgfqpoint{3.111822in}{2.031524in}}%
\pgfpathlineto{\pgfqpoint{3.114205in}{2.033728in}}%
\pgfpathlineto{\pgfqpoint{3.118969in}{2.047616in}}%
\pgfpathlineto{\pgfqpoint{3.121352in}{2.050104in}}%
\pgfpathlineto{\pgfqpoint{3.133263in}{2.033940in}}%
\pgfpathlineto{\pgfqpoint{3.135646in}{2.030750in}}%
\pgfpathlineto{\pgfqpoint{3.138028in}{2.032965in}}%
\pgfpathlineto{\pgfqpoint{3.140410in}{2.029790in}}%
\pgfpathlineto{\pgfqpoint{3.142792in}{2.032019in}}%
\pgfpathlineto{\pgfqpoint{3.145175in}{2.028858in}}%
\pgfpathlineto{\pgfqpoint{3.147557in}{2.031101in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{2.027953in}}%
\pgfpathlineto{\pgfqpoint{3.152322in}{2.030209in}}%
\pgfpathlineto{\pgfqpoint{3.154704in}{2.027075in}}%
\pgfpathlineto{\pgfqpoint{3.157086in}{2.029343in}}%
\pgfpathlineto{\pgfqpoint{3.159469in}{2.026222in}}%
\pgfpathlineto{\pgfqpoint{3.161851in}{2.028503in}}%
\pgfpathlineto{\pgfqpoint{3.164233in}{2.036108in}}%
\pgfpathlineto{\pgfqpoint{3.168998in}{2.054659in}}%
\pgfpathlineto{\pgfqpoint{3.171380in}{2.054819in}}%
\pgfpathlineto{\pgfqpoint{3.180909in}{2.041102in}}%
\pgfpathlineto{\pgfqpoint{3.183292in}{2.043161in}}%
\pgfpathlineto{\pgfqpoint{3.185674in}{2.050547in}}%
\pgfpathlineto{\pgfqpoint{3.188056in}{2.053868in}}%
\pgfpathlineto{\pgfqpoint{3.192821in}{2.048316in}}%
\pgfpathlineto{\pgfqpoint{3.202350in}{2.034992in}}%
\pgfpathlineto{\pgfqpoint{3.204732in}{2.037144in}}%
\pgfpathlineto{\pgfqpoint{3.207115in}{2.033907in}}%
\pgfpathlineto{\pgfqpoint{3.209497in}{2.036075in}}%
\pgfpathlineto{\pgfqpoint{3.211879in}{2.032853in}}%
\pgfpathlineto{\pgfqpoint{3.214262in}{2.035037in}}%
\pgfpathlineto{\pgfqpoint{3.219026in}{2.049767in}}%
\pgfpathlineto{\pgfqpoint{3.221409in}{2.052528in}}%
\pgfpathlineto{\pgfqpoint{3.228556in}{2.043074in}}%
\pgfpathlineto{\pgfqpoint{3.235703in}{2.033242in}}%
\pgfpathlineto{\pgfqpoint{3.238085in}{2.035420in}}%
\pgfpathlineto{\pgfqpoint{3.240467in}{2.032208in}}%
\pgfpathlineto{\pgfqpoint{3.242849in}{2.034401in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{2.041919in}}%
\pgfpathlineto{\pgfqpoint{3.247614in}{2.043966in}}%
\pgfpathlineto{\pgfqpoint{3.254761in}{2.034094in}}%
\pgfpathlineto{\pgfqpoint{3.257143in}{2.036259in}}%
\pgfpathlineto{\pgfqpoint{3.259526in}{2.033035in}}%
\pgfpathlineto{\pgfqpoint{3.261908in}{2.035216in}}%
\pgfpathlineto{\pgfqpoint{3.264290in}{2.032007in}}%
\pgfpathlineto{\pgfqpoint{3.266673in}{2.034204in}}%
\pgfpathlineto{\pgfqpoint{3.269055in}{2.031010in}}%
\pgfpathlineto{\pgfqpoint{3.271437in}{2.033221in}}%
\pgfpathlineto{\pgfqpoint{3.273819in}{2.040757in}}%
\pgfpathlineto{\pgfqpoint{3.276202in}{2.042822in}}%
\pgfpathlineto{\pgfqpoint{3.280966in}{2.054767in}}%
\pgfpathlineto{\pgfqpoint{3.283349in}{2.053892in}}%
\pgfpathlineto{\pgfqpoint{3.297643in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{3.300025in}{2.035883in}}%
\pgfpathlineto{\pgfqpoint{3.302407in}{2.032665in}}%
\pgfpathlineto{\pgfqpoint{3.304789in}{2.034851in}}%
\pgfpathlineto{\pgfqpoint{3.307172in}{2.031648in}}%
\pgfpathlineto{\pgfqpoint{3.309554in}{2.033850in}}%
\pgfpathlineto{\pgfqpoint{3.311936in}{2.030661in}}%
\pgfpathlineto{\pgfqpoint{3.314319in}{2.032877in}}%
\pgfpathlineto{\pgfqpoint{3.316701in}{2.029704in}}%
\pgfpathlineto{\pgfqpoint{3.319083in}{2.031934in}}%
\pgfpathlineto{\pgfqpoint{3.321466in}{2.028774in}}%
\pgfpathlineto{\pgfqpoint{3.323848in}{2.031018in}}%
\pgfpathlineto{\pgfqpoint{3.326230in}{2.038586in}}%
\pgfpathlineto{\pgfqpoint{3.328613in}{2.040684in}}%
\pgfpathlineto{\pgfqpoint{3.330995in}{2.048107in}}%
\pgfpathlineto{\pgfqpoint{3.333377in}{2.050059in}}%
\pgfpathlineto{\pgfqpoint{3.335759in}{2.056255in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.054819in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.054819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.665463in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.239898in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.263721in}{1.784045in}}%
\pgfpathlineto{\pgfqpoint{2.285161in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.375689in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.420953in}{1.912907in}}%
\pgfpathlineto{\pgfqpoint{2.497187in}{2.040119in}}%
\pgfpathlineto{\pgfqpoint{2.506716in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{1.786344in}}%
\pgfpathlineto{\pgfqpoint{2.532922in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.542451in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.556745in}{1.949477in}}%
\pgfpathlineto{\pgfqpoint{2.585332in}{1.889143in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.880739in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.885503in}{1.840909in}}%
\pgfpathlineto{\pgfqpoint{2.890268in}{1.783265in}}%
\pgfpathlineto{\pgfqpoint{2.892650in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.895032in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.937914in}{1.814681in}}%
\pgfpathlineto{\pgfqpoint{2.945061in}{1.916099in}}%
\pgfpathlineto{\pgfqpoint{2.992707in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{2.999854in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{3.030824in}{1.848688in}}%
\pgfpathlineto{\pgfqpoint{3.057029in}{1.780554in}}%
\pgfpathlineto{\pgfqpoint{3.059412in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{3.066559in}{1.779003in}}%
\pgfpathlineto{\pgfqpoint{3.085617in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.040143in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{2.040143in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397580in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.665463in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.665463in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{2.176390in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{2.176390in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.077898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710956in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949187in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949187in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187418in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187418in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425648in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425648in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663879in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663879in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902110in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.902110in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902110in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663310in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663310in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758602in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758602in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806248in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806248in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853894in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853894in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901541in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901541in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996833in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996833in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044479in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044479in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092125in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092125in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139771in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139771in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235064in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235064in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282710in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282710in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.330356in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330356in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.378002in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378002in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.473295in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473295in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520941in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520941in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.568587in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568587in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616233in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616233in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711525in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711525in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759172in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759172in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854464in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854464in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949756in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.949756in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949756in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.120475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.120475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.081920in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.205630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.205630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.167074in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.290784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.290784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.252229in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.375939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.375939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.337383in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.461093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.461093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.422537in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.546247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=1.507692in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.086414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.103444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.137506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.154537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.171568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.188599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.222661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.239691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.256722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.273753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.307815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.324846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.341877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.358908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.392969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.427031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.444062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.478124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.495155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.512186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.529216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.563278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.580309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288860in,y=1.333361in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle j\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.713338in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.715721in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.720485in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{0.725250in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.727632in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.732397in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.737161in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.741926in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.744308in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.746691in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.749073in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.768131in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.772896in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.775278in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.777661in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.780043in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.782425in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.784808in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.791954in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.796719in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.799101in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.801484in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.803866in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.808631in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.811013in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.815778in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.820542in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.822924in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.825307in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.827689in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.830071in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.856277in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.858659in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.861041in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.863424in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.865806in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.882482in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.884864in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.887247in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.889629in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.894394in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.899158in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{0.903923in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{0.908688in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.911070in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.913452in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.920599in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.939658in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.963481in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.984921in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.987304in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{0.992068in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.994451in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.003980in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.006362in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.008744in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.015891in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.025421in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.027803in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.030185in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.032568in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.037332in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.046861in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.049244in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.051626in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.058773in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.061155in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.065920in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.068302in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.070685in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.073067in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.082596in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.087361in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.089743in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.094508in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.096890in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.099272in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.104037in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.108801in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.111184in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.113566in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.115948in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.118331in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.120713in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.127860in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.130242in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.132625in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.135007in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.146918in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.156448in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.161212in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.192182in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.194565in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.196947in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.199329in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.201711in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.204094in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.208858in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.211241in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.213623in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.232681in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.237446in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.239828in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.254122in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.256505in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.258887in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.263651in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.266034in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.275563in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.277945in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.280328in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.289857in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.292239in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.297004in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.299386in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.306533in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.323209in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.325592in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.327974in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.332738in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.335121in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.349415in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.356562in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.361326in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.366091in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.373238in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.375620in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.392296in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.394678in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.413737in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.418502in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.420884in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.428031in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.430413in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.432795in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.435178in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.442325in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.444707in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.447089in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.451854in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.454236in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.456618in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.459001in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.461383in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.463765in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.466148in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.468530in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.478059in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.482824in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.492353in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.494735in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.499500in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.504265in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.506647in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.509029in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.516176in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.518558in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.525705in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.530470in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.532852in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.535235in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.537617in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.539999in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.542382in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.544764in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.547146in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.549528in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.556675in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.559058in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.561440in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.563822in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.566205in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.570969in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.573352in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.578116in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.580498in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.582881in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.592410in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.606704in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.609086in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.620998in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.644821in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.647203in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.649585in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.666262in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.668644in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.671026in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.673409in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.675791in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.687702in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.692467in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.699614in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.701996in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.706761in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.709143in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{1.713908in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.718672in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.723437in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.725819in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.730584in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.737731in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.744878in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.747260in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.763936in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.768701in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.790142in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.794906in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.804435in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.813965in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.818729in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.823494in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{1.828259in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.849699in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.852082in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.856846in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.861611in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.868758in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.871140in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.873522in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.880669in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.883052in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.887816in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{1.890199in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{1.546247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959166in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.077898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.077898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.149370in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149370in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387601in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387601in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625832in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.625832in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625832in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864062in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.864062in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864062in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102293in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102293in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340524in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.340524in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340524in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101724in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101724in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.197016in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197016in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244662in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244662in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292308in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292308in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339955in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435247in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435247in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482893in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.482893in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482893in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530539in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530539in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578185in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.578185in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578185in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673478in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673478in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721124in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721124in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768770in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.768770in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768770in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816416in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816416in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911709in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911709in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.959355in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959355in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.007001in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007001in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.054647in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054647in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.149939in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149939in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197586in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.197586in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197586in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245232in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245232in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292878in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.292878in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292878in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388170in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388170in}{1.077898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.120475in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.120475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.120475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.205630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.205630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.290784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.290784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.375939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.375939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.461093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.461093in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.546247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.546247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.086414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.103444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.137506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.154537in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.171568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.188599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.222661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.239691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.256722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.273753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.307815in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.324846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.341877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.358908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.392969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.410000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.427031in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.444062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.478124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.495155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.512186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.529216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.563278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.580309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{1.077898in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.528157in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.532922in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{2.549598in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.554362in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.556745in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.590097in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.597244in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.671095in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.716359in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.856915in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.859298in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.887885in}{1.205630in}}%
\pgfpathlineto{\pgfqpoint{2.890268in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.947443in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{2.952208in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.956972in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.971266in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{2.973649in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.976031in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{2.978413in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{2.992707in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{2.995089in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{3.030824in}{1.290784in}}%
\pgfpathlineto{\pgfqpoint{3.033206in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{3.066559in}{1.375939in}}%
\pgfpathlineto{\pgfqpoint{3.071323in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{1.546247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397580in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.077898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.588824in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.588824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{0.490333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.710956in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.710956in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.710956in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.949187in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.949187in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.949187in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.187418in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.187418in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.187418in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.187418in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.425648in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.425648in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.425648in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663879in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663879in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.663879in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.902110in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.902110in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.902110in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.902110in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.663310in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.663310in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.663310in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.758602in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.758602in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758602in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.806248in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.806248in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.806248in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.853894in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.853894in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853894in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.901541in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.901541in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.996833in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.996833in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.044479in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.044479in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.044479in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.092125in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.092125in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092125in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.139771in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.139771in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.235064in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.235064in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.282710in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.282710in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.282710in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.330356in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.330356in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.330356in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.378002in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.378002in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.378002in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.473295in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.473295in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.473295in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.520941in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520941in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.568587in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.568587in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.568587in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616233in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.616233in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.711525in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.711525in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.711525in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.759172in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.759172in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.759172in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.806818in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.806818in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.806818in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.854464in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854464in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.949756in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.949756in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.949756in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.305342in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\) (first 500 steps)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.563322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.563322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=0.524767in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.928270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.928270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.495267in, y=0.889714in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.636312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.636312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.709301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.709301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.782291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.782291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.855280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{0.855280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.651517in}{1.001259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.288860in,y=0.745796in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle \kappa_1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.651517in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.710956in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.722867in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.725250in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.727632in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.730014in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.732397in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.734779in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.751455in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.753838in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.756220in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.763367in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.765749in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.768131in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.789572in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.791954in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.794337in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.796719in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.799101in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.811013in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.813395in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.815778in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.834836in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.837218in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.839601in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.841983in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.846748in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.849130in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.851512in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.901541in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.903923in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.906305in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.913452in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.915834in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.918217in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.920599in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.922981in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.925364in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.932511in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.934893in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.937275in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.942040in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.944422in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.946804in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.949187in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.951569in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.965863in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.968245in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.970628in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.973010in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.975392in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.977774in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.980157in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.982539in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.987304in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.989686in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.992068in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.994451in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{0.996833in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{0.999215in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.011127in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.013509in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.015891in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.018274in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.020656in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.023038in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.054008in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.056391in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.058773in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.080214in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.082596in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.084978in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.099272in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.101655in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.104037in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.106419in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.139771in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.142154in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.144536in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.146918in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.149301in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.151683in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.154065in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.156448in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.158830in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.161212in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.163595in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.201711in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.204094in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.206476in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.218388in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.220770in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.223152in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.230299in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.232681in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.235064in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.266034in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.268416in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.270798in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.292239in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.294621in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.297004in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.299386in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.301768in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.304151in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.308915in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.311298in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.313680in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.337503in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.339885in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.342268in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.344650in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.347032in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.349415in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.354179in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.356562in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.358944in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.361326in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.363708in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.368473in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.370855in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.373238in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.382767in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.385149in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.387532in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.389914in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.392296in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.394678in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.397061in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.399443in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.404208in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.406590in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.408972in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.411355in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.416119in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.418502in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.420884in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.423266in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.425648in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.435178in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.437560in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.439942in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.442325in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.447089in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.449472in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.451854in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.478059in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.480442in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.482824in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.485206in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.487588in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.497118in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.499500in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.501882in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.504265in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.509029in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.511412in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.513794in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.518558in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.520941in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.523323in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.547146in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.549528in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.551911in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.594792in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.597175in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.599557in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.611469in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.613851in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.616233in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.618615in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.620998in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.623380in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.659115in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.663879in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.694849in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.697232in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.699614in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.701996in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.704379in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.730584in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.732966in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.735349in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.740113in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.742495in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.744878in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.752025in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.754407in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.756789in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.761554in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.763936in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.766319in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.768701in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.771083in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.773465in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.792524in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.794906in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.802053in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.804435in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.813965in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.816347in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.818729in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.837788in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.840170in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.842552in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.852082in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.854464in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.856846in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.859229in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.861611in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.863993in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.873522in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.875905in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.878287in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.890199in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.892581in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{1.894963in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{1.899728in}{0.563322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{0.651517in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959166in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{0.490333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651517in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{1.959166in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{0.490333in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.149370in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.149370in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.149370in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.387601in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.387601in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.387601in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.387601in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.625832in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.625832in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.625832in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.625832in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864062in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.864062in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.864062in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.864062in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102293in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.102293in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.102293in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.102293in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.340524in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.340524in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.340524in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.340524in,y=0.393111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.101724in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.101724in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.101724in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.197016in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.197016in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.197016in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.244662in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.244662in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.244662in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.292308in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.292308in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292308in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.339955in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.339955in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.435247in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.435247in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435247in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.482893in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.482893in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482893in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.530539in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.530539in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530539in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.578185in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.578185in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.578185in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.673478in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.673478in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.673478in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.721124in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.721124in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.721124in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.768770in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.768770in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.768770in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.816416in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.816416in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.816416in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.911709in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.911709in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911709in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.959355in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.959355in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.959355in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.007001in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.007001in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.007001in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.054647in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.054647in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054647in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.149939in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.149939in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.149939in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.197586in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.197586in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.197586in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.245232in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.245232in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.245232in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.292878in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.292878in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.292878in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.388170in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.388170in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388170in}{0.490333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.743756in,y=0.238889in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle k\) (last 500 steps)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.563322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.563322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.928270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.928270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.636312in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.636312in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.636312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.709301in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.709301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.709301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.782291in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.782291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.782291in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.855280in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.855280in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{0.855280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.089931in}{1.001259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.089931in}{0.490333in}}{\pgfqpoint{1.307649in}{0.510926in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.149370in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{2.547215in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{2.549598in}{0.928270in}}%
\pgfpathlineto{\pgfqpoint{2.551980in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{0.563322in}}%
\pgfpathlineto{\pgfqpoint{3.338142in}{0.563322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{2.089931in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397580in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{0.490333in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{0.490333in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.089931in}{1.001259in}}%
\pgfpathlineto{\pgfqpoint{3.397580in}{1.001259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> media/pgf/trajectories_platoon_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[T1]{fontenc}
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.469486in}{3.327609in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.469486in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.469486in}{3.327609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.327609in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.887752in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{2.887752in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{2.360535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748244in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375485in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375485in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002727in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002727in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629968in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629968in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257209in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.257209in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257209in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873692in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873692in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999140in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999140in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124589in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124589in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250037in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250037in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626382in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626382in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751830in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751830in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.877278in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877278in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128175in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128175in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253623in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253623in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.379071in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379071in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504520in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504520in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755416in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755416in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.880865in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880865in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006313in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.006313in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006313in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131761in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131761in}{2.360535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.372517in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.372517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.372517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.316321in, y=2.333962in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.612161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.612161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467172in, y=2.573606in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.851805in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.851805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.851805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408143in, y=2.813250in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.432428in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.432428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.432428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.492339in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.492339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.492339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.552250in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.552250in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.552250in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.672072in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.672072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.672072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.731983in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.731983in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.731983in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.791894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.791894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260765in,y=2.624144in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta x^{[1]}_i\) [m]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{2.618673in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{2.647316in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{2.659804in}}%
\pgfpathlineto{\pgfqpoint{0.823513in}{2.669068in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{2.674067in}}%
\pgfpathlineto{\pgfqpoint{0.848602in}{2.674171in}}%
\pgfpathlineto{\pgfqpoint{0.861147in}{2.669388in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{2.659722in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{2.645182in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.625773in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{2.601974in}}%
\pgfpathlineto{\pgfqpoint{0.923871in}{2.573790in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{2.541223in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{2.504276in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{2.489001in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{2.488007in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{2.473278in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{2.480929in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{2.564289in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{2.591212in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{2.662214in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{2.686582in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{2.731628in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{2.762729in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{2.769095in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{2.743069in}}%
\pgfpathlineto{\pgfqpoint{1.275126in}{2.685129in}}%
\pgfpathlineto{\pgfqpoint{1.287671in}{2.595279in}}%
\pgfpathlineto{\pgfqpoint{1.300216in}{2.528586in}}%
\pgfpathlineto{\pgfqpoint{1.312761in}{2.485052in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{2.464681in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{2.467476in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.457993in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{2.472342in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{2.561231in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{2.679034in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{2.651302in}}%
\pgfpathlineto{\pgfqpoint{1.789464in}{2.629398in}}%
\pgfpathlineto{\pgfqpoint{1.802009in}{2.620643in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{2.613348in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{2.607510in}}%
\pgfpathlineto{\pgfqpoint{1.839644in}{2.603124in}}%
\pgfpathlineto{\pgfqpoint{1.852189in}{2.600188in}}%
\pgfpathlineto{\pgfqpoint{1.864733in}{2.598698in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{2.598650in}}%
\pgfpathlineto{\pgfqpoint{1.889823in}{2.600040in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{2.602864in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{2.633802in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.649121in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{2.666650in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{2.672981in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{2.715001in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{2.739240in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{2.756674in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{2.759860in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{2.743045in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{2.700515in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.628856in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.528081in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{2.454311in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{2.407560in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{2.387841in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{2.395167in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.429549in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{2.491001in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.579534in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.685703in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.763179in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{2.817583in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.853644in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{2.871239in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{2.870238in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.850502in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.811883in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{2.697054in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.653323in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{2.622861in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.598965in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{2.599321in}}%
\pgfpathlineto{\pgfqpoint{2.491975in}{2.607287in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{2.620697in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.622738in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.623230in}}%
\pgfpathlineto{\pgfqpoint{2.579789in}{2.621087in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{2.615512in}}%
\pgfpathlineto{\pgfqpoint{2.604878in}{2.606557in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{2.594271in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{2.578704in}}%
\pgfpathlineto{\pgfqpoint{2.642513in}{2.559903in}}%
\pgfpathlineto{\pgfqpoint{2.655058in}{2.537915in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{2.512786in}}%
\pgfpathlineto{\pgfqpoint{2.680147in}{2.484559in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{2.419869in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.415167in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.426452in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.433478in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.469343in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.500949in}}%
\pgfpathlineto{\pgfqpoint{2.780506in}{2.536308in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{2.567407in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{2.594248in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{2.607231in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{2.695237in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{2.711295in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{2.717138in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{2.709631in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{2.695169in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{2.685516in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{2.681866in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{2.685279in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{2.695802in}}%
\pgfpathlineto{\pgfqpoint{3.219575in}{2.726976in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.757580in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.757580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{2.609660in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{2.588714in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{2.572799in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.570074in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{2.544465in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{2.546827in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{2.583146in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{2.583950in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{2.593601in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{2.593667in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{2.590767in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{2.594110in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.603759in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{2.618898in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{2.665520in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{2.697699in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{2.718453in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{2.720630in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{2.705787in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{2.671139in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{2.574816in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.606807in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{2.610140in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{2.594190in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.610653in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{2.612035in}}%
\pgfpathlineto{\pgfqpoint{1.889823in}{2.612144in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{2.612608in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{2.621116in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{2.726197in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{2.736481in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{2.737248in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{2.731591in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{2.719585in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{2.676317in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.655384in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.637203in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{2.627407in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{2.619908in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.613299in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{2.615686in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.629363in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.656757in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.758530in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{2.779828in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{2.789025in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.791568in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.791894in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{2.789918in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.784581in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{2.774431in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.735622in}}%
\pgfpathlineto{\pgfqpoint{2.491975in}{2.664466in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.645115in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.613089in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.587596in}}%
\pgfpathlineto{\pgfqpoint{2.579789in}{2.567411in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{2.532927in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.475734in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.480685in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.505784in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.549593in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{2.605166in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{2.605166in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{2.608200in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{2.618279in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{2.669928in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{2.693021in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{2.745444in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{2.773884in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{2.788255in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{2.789804in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{2.787240in}}%
\pgfpathlineto{\pgfqpoint{3.232120in}{2.788220in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.788994in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.788994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{2.607412in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{2.601235in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{2.597358in}}%
\pgfpathlineto{\pgfqpoint{0.848602in}{2.587775in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{2.585156in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{2.585156in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{2.587157in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{2.575098in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{2.574212in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{2.601378in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{2.601315in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{2.593724in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{2.593667in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{2.592220in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{2.581114in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{2.584209in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{2.574567in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{2.562129in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.569597in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.540447in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{2.533203in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{2.545258in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{2.588847in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{2.593635in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{2.593685in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.597588in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{2.610434in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{2.611954in}}%
\pgfpathlineto{\pgfqpoint{1.864733in}{2.612138in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{2.612148in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{2.610954in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{2.602056in}}%
\pgfpathlineto{\pgfqpoint{2.040361in}{2.607427in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{2.623956in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{2.650702in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{2.685619in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{2.706126in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{2.712880in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{2.710166in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{2.699749in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{2.683985in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{2.676603in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{2.671623in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.663654in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{2.630314in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{2.620832in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.618285in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{2.620419in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.619680in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.615584in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{2.602435in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.594618in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{2.591800in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{2.596168in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.602384in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.605539in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.604176in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{2.599034in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.591648in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.549131in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.535816in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.525774in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.516109in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{2.506907in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.488071in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.499183in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.497003in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{2.626376in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{2.626127in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{2.616198in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{2.611052in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{2.613918in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{2.625583in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{2.658186in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{2.665271in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{2.661732in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{2.663093in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{2.668398in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{2.670234in}}%
\pgfpathlineto{\pgfqpoint{3.219575in}{2.668724in}}%
\pgfpathlineto{\pgfqpoint{3.232120in}{2.664185in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.656724in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.656724in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{2.594066in}}%
\pgfpathlineto{\pgfqpoint{0.861147in}{2.591486in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{2.590418in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{2.609348in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{2.610662in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{2.584774in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{2.585259in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{2.593610in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{2.593666in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{2.587259in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{2.579356in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{2.568816in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{2.557823in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.597755in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{2.610933in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{2.611909in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{2.610624in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{2.596901in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{2.593693in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.593675in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{2.585879in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{2.590659in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{2.609601in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{2.611237in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{2.611091in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{2.586888in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{2.597617in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{2.596950in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{2.583135in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{2.573203in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{2.565465in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{2.570062in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.577508in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{2.581618in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.581065in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.574374in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.527049in}}%
\pgfpathlineto{\pgfqpoint{2.491975in}{2.514085in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.506279in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.502988in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{2.498734in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.492433in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.508509in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.504288in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{2.642370in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{2.644407in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{2.644407in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{2.639983in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{2.630995in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{2.602589in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{2.587037in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.564212in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.564212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{2.593423in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{2.590569in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{2.590608in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{2.593035in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{2.607663in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{2.593716in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{2.592449in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{2.585787in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{2.578057in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{2.572027in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{2.557085in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.537612in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{2.524079in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{2.522751in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{2.523685in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{2.537058in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{2.579056in}}%
\pgfpathlineto{\pgfqpoint{1.463299in}{2.593566in}}%
\pgfpathlineto{\pgfqpoint{1.601292in}{2.593675in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.593677in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{2.542534in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{2.537102in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{2.521264in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{2.510895in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{2.508237in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{2.518904in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{2.537678in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{2.551090in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{2.556694in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{2.556532in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{2.554809in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.550259in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.550952in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.548781in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{2.543173in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.533080in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.509142in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.501277in}}%
\pgfpathlineto{\pgfqpoint{2.617423in}{2.498076in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.493521in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.518262in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{2.626173in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{2.622534in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{2.609711in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{2.597764in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{2.588237in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.562593in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.562593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{2.360535in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.612161in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.612161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369486in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.360535in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.360535in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.887752in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.887752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511461in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{0.622572in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{0.733683in}{3.144276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822572in,y=3.105387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vehicle 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.511461in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{0.622572in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{0.733683in}{2.989387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.822572in,y=2.950498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vehicle 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510128in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{1.621239in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{3.144276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821239in,y=3.105387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vehicle 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.510128in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{1.621239in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{1.732350in}{2.989387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.821239in,y=2.950498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vehicle 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.508794in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{2.619906in}{3.144276in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{3.144276in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819906in,y=3.105387in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Vehicle 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.508794in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{2.619906in}{2.989387in}}%
\pgfpathlineto{\pgfqpoint{2.731017in}{2.989387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.819906in,y=2.950498in,left,base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Reference}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{1.727875in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748244in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375485in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375485in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002727in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002727in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629968in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629968in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257209in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.257209in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257209in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873692in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873692in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999140in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999140in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124589in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124589in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250037in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250037in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626382in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626382in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751830in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751830in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.877278in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877278in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128175in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128175in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253623in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253623in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.379071in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379071in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504520in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504520in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755416in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755416in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.880865in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880865in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006313in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.006313in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006313in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131761in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131761in}{1.727875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.744351in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.744351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.744351in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467172in, y=1.705795in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.909106in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.909106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.909106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408143in, y=1.870550in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.073861in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.073861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.073861in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408143in, y=2.035306in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.238616in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.238616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.238616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.408143in, y=2.200061in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.777302in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.777302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.777302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.810253in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.810253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.810253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.843204in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.843204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.843204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.876155in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.876155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.876155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.942057in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.942057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.942057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.975008in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.975008in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.975008in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.007959in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.007959in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.007959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.040910in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.040910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.040910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.106812in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.106812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.106812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.139763in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.139763in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.139763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.172714in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.172714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.172714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.205665in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.205665in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{2.205665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260765in,y=1.991484in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle x^{[2]}_i\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.925905in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.933811in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{1.936092in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.934049in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.927561in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{1.924567in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.913664in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.864237in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.865166in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.833410in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.839719in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.841627in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.860234in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.888667in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.912660in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.921818in}}%
\pgfpathlineto{\pgfqpoint{1.262582in}{1.919733in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.916229in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.866802in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.867690in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.806685in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{1.833080in}}%
\pgfpathlineto{\pgfqpoint{1.965092in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.835433in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.855065in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.935580in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.963984in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.982155in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.992415in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.994819in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.972711in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{1.978367in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.991755in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.089400in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.163781in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{2.181780in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.196694in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.206155in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{2.210461in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.211823in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.206341in}}%
\pgfpathlineto{\pgfqpoint{2.579789in}{2.198000in}}%
\pgfpathlineto{\pgfqpoint{2.655058in}{2.171113in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{2.159320in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{2.155631in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.134040in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.084614in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.080697in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.031270in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{1.992859in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.844580in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.833750in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.835099in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.844230in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.896481in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{1.980253in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.996462in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.054699in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.054699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.911205in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.922466in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{1.927778in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{1.929218in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.928352in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.920435in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.916911in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.914176in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.864749in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.845997in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.832822in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.833407in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.835732in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.873445in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.872968in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.885873in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.891660in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.896672in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.897951in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.894450in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.881528in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.881848in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.872052in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.845759in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.829322in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.810540in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.810819in}}%
\pgfpathlineto{\pgfqpoint{1.889823in}{1.830605in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{1.832571in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{1.834369in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.845448in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.858373in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.859392in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.878943in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.936635in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.956206in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.965647in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.963994in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.965256in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.974530in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.980048in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.976783in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.974635in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.980277in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.993649in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.026118in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{2.054715in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{2.060647in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{2.063551in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{2.073748in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{2.089849in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.108336in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.124334in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{2.138196in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.149824in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.166383in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.172462in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.181105in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.187244in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.190992in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{2.191947in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.191631in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.189675in}}%
\pgfpathlineto{\pgfqpoint{2.604878in}{2.177023in}}%
\pgfpathlineto{\pgfqpoint{2.680147in}{2.151865in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.140848in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.119126in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.110815in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.863683in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.043947in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{1.837582in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.857165in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.857426in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.859704in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.879312in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.935585in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{1.944647in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{1.955486in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.055391in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.055391in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.923406in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.924574in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.923186in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{1.916367in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.912958in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.877252in}}%
\pgfpathlineto{\pgfqpoint{1.011685in}{1.877610in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.865355in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.835558in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.832748in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.833743in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.840887in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.877225in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.882330in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.888309in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.889151in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.894427in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.895796in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.891796in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.861605in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{1.839311in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.832774in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.834688in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.828203in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.812910in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{1.812922in}}%
\pgfpathlineto{\pgfqpoint{1.864733in}{1.826650in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{1.832564in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.838580in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.895914in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.907403in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.907141in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.917357in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.932904in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.941882in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.943971in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.953844in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.959034in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.959010in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.960353in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.963198in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{1.964133in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.963744in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.971133in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.983212in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.992633in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{2.017919in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{2.082295in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.117264in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.137764in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.154297in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.161091in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.171509in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.179628in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{2.186130in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{2.187510in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.187639in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.186128in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{2.178397in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{2.153129in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.137808in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.134405in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.107817in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.094115in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.846982in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.838811in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.861367in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.888921in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{1.916275in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{1.946518in}}%
\pgfpathlineto{\pgfqpoint{3.219575in}{2.010342in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.041485in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.041485in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.896391in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.906420in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.914361in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{1.923636in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.924192in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.920198in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.918779in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.914764in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.865337in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.866022in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.847041in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.832829in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.833401in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.833740in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.835752in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{1.846210in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.864171in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.874270in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.879670in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.885806in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.886787in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.892304in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.893594in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.889243in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.880212in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.863675in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.860809in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.843945in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{1.834900in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.832743in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.834689in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.817482in}}%
\pgfpathlineto{\pgfqpoint{1.802009in}{1.825456in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{1.820942in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{1.821274in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{1.833072in}}%
\pgfpathlineto{\pgfqpoint{1.965092in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.833069in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{1.860479in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.890407in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.914927in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.924322in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.931988in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.937835in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.947828in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.951940in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.954496in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.954847in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.956562in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.959654in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{1.960827in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.970066in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.981371in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.988863in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.991873in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{2.000898in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.024953in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.100418in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.132519in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.149482in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.156503in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.167424in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.176053in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{2.185969in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.186166in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.184815in}}%
\pgfpathlineto{\pgfqpoint{2.579789in}{2.181638in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{2.152339in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{2.133265in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.129921in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.088312in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.082661in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.835528in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.837731in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.879555in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{1.939728in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.988448in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.035067in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.035067in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.896390in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.897369in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.906745in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{1.923317in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{1.923684in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.922826in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.920224in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.918101in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.872070in}}%
\pgfpathlineto{\pgfqpoint{1.011685in}{1.872472in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.838176in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.832766in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.833399in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.834077in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{1.841158in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.870963in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.876325in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.883079in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.884195in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.890340in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.891489in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.887093in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.862468in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.861849in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.852684in}}%
\pgfpathlineto{\pgfqpoint{1.463299in}{1.832872in}}%
\pgfpathlineto{\pgfqpoint{1.563658in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.832729in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.834689in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.803355in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{1.829418in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{1.839424in}}%
\pgfpathlineto{\pgfqpoint{1.952547in}{1.841016in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.842276in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.848393in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.891802in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.914570in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.924144in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.931656in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.937354in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.946771in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.951027in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.953472in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.953823in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{1.959872in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.968731in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.982191in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.989815in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.991873in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.999707in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{2.022734in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.107770in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{2.128667in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{2.145714in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{2.152827in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{2.164028in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{2.172993in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{2.183814in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{2.185037in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{2.183770in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{2.176631in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{2.136178in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{2.129057in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{2.122330in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{2.107391in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.860258in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.832728in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.841685in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.871048in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.917866in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.029115in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.029115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.727875in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.896977in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.976110in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.853950in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{1.275126in}{2.042568in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.847296in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{2.128820in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.853111in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{2.187611in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{2.205665in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{2.205665in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{1.857100in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.826728in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.032352in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{2.032352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369486in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.727875in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.727875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{2.255092in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{2.255092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{1.095215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748244in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375485in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375485in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002727in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002727in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629968in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629968in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257209in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.257209in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257209in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873692in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873692in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999140in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999140in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124589in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124589in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250037in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250037in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626382in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626382in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751830in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751830in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.877278in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877278in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128175in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128175in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253623in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253623in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.379071in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379071in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504520in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504520in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755416in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755416in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.880865in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880865in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006313in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.006313in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006313in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131761in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131761in}{1.095215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.209208in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.209208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.209208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.375349in, y=1.170652in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {\ensuremath{-}5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.351699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.351699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467172in, y=1.313143in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.494190in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.494190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.494190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467172in, y=1.455634in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.123713in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.123713in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.123713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.152212in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.152212in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.152212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.180710in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.180710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.180710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.237706in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.237706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.237706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.266204in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.266204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.266204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.294703in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.294703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.294703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.323201in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.323201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.323201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.380197in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.380197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.380197in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.408695in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.408695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.408695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.437194in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.437194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.437194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.465692in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.465692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.465692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.522688in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.522688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.522688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.551186in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.551186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.551186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.579685in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.579685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.579685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.608183in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.608183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{1.608183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260765in,y=1.358824in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle \Delta x^{[2]}_i\) [m/s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.383487in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.388036in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{1.373732in}}%
\pgfpathlineto{\pgfqpoint{0.823513in}{1.363589in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.295097in}}%
\pgfpathlineto{\pgfqpoint{0.936416in}{1.263826in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{1.315369in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.316666in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.369896in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{1.417386in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.418186in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{1.086954in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.363256in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.374169in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.377469in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{1.458835in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.425669in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{1.275126in}{1.138002in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.358345in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.329145in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.421787in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.422552in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.317029in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{1.361818in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{1.362686in}}%
\pgfpathlineto{\pgfqpoint{1.940002in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.366756in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.400714in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.402624in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.409349in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.393163in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.359276in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.311706in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.250547in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.112018in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.604209in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{1.535965in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.481092in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{1.259849in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{1.214575in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{1.215716in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.310383in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{1.336180in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{1.352545in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.359993in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.362351in}}%
\pgfpathlineto{\pgfqpoint{2.517065in}{1.359175in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{1.356554in}}%
\pgfpathlineto{\pgfqpoint{2.554699in}{1.352868in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.346603in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{1.284566in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{1.271534in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{1.340518in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.378538in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{1.368409in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.437000in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.426870in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{1.435795in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{1.415537in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.382577in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.362076in}}%
\pgfpathlineto{\pgfqpoint{3.043947in}{1.362667in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.365597in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.333843in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.317304in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{1.328741in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.343016in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{1.376727in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{1.390919in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.386622in}}%
\pgfpathlineto{\pgfqpoint{3.232120in}{1.388952in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.390354in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.390354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.345750in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.337381in}}%
\pgfpathlineto{\pgfqpoint{0.836057in}{1.341844in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{1.342764in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.345219in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.339373in}}%
\pgfpathlineto{\pgfqpoint{0.948961in}{1.339661in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.357315in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.438079in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.352180in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.352175in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.374651in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.351862in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.344803in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.387705in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.407829in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.406456in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.428232in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.401060in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{1.316396in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.308203in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{1.312789in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.314027in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.377170in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.359626in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.313764in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.390855in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.354985in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.351972in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{1.353358in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.371933in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.393705in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.393001in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.376158in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.353524in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.323144in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.302539in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.297949in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.301913in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.308459in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.328400in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.341814in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{1.343747in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.343871in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.357377in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.384226in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.416853in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{1.434295in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.436656in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{1.426201in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{1.402352in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.373575in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{1.357745in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{1.352476in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{1.346999in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{1.339005in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{1.327558in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.311826in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{1.299270in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{1.293420in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.293876in}}%
\pgfpathlineto{\pgfqpoint{2.479430in}{1.298564in}}%
\pgfpathlineto{\pgfqpoint{2.491975in}{1.305675in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{1.311460in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.319650in}}%
\pgfpathlineto{\pgfqpoint{2.567244in}{1.329137in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.331075in}}%
\pgfpathlineto{\pgfqpoint{2.680147in}{1.332333in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{1.332163in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.363474in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{1.411395in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.403796in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.384742in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.043947in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{1.358915in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.391615in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.391482in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.394840in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.406623in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.412382in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.419339in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{1.355383in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{1.345602in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.352172in}}%
\pgfpathlineto{\pgfqpoint{3.219575in}{1.353557in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.352896in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.352896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.340402in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.337009in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.348020in}}%
\pgfpathlineto{\pgfqpoint{0.823513in}{1.343478in}}%
\pgfpathlineto{\pgfqpoint{0.861147in}{1.349565in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.356458in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{1.345897in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.346028in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.349592in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.373326in}}%
\pgfpathlineto{\pgfqpoint{1.011685in}{1.373146in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.351550in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.333644in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.351571in}}%
\pgfpathlineto{\pgfqpoint{1.099499in}{1.351693in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.345216in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{1.345228in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.347270in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.342665in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.359062in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{1.275126in}{1.348009in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{1.348082in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.369460in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.316961in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.317107in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.334471in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.380369in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.403327in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.403743in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{1.363087in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.351780in}}%
\pgfpathlineto{\pgfqpoint{1.638927in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.360982in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.382250in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.355315in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{1.352093in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{1.977637in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{1.348860in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.339820in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.342416in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{1.364474in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.415309in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.434745in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.367761in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.345245in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.326923in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{1.314207in}}%
\pgfpathlineto{\pgfqpoint{2.140720in}{1.334142in}}%
\pgfpathlineto{\pgfqpoint{2.153264in}{1.339854in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.343551in}}%
\pgfpathlineto{\pgfqpoint{2.178354in}{1.340895in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.327177in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{1.322553in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.329146in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.345641in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.356776in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{1.337516in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.334606in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{1.333107in}}%
\pgfpathlineto{\pgfqpoint{2.328892in}{1.344998in}}%
\pgfpathlineto{\pgfqpoint{2.341437in}{1.362086in}}%
\pgfpathlineto{\pgfqpoint{2.353982in}{1.366483in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{1.359204in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{2.391616in}{1.339471in}}%
\pgfpathlineto{\pgfqpoint{2.404161in}{1.334130in}}%
\pgfpathlineto{\pgfqpoint{2.416706in}{1.330839in}}%
\pgfpathlineto{\pgfqpoint{2.429251in}{1.330173in}}%
\pgfpathlineto{\pgfqpoint{2.454340in}{1.332031in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{1.338526in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.343290in}}%
\pgfpathlineto{\pgfqpoint{2.592333in}{1.346456in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.346441in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{1.378128in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.346513in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.805596in}{1.408307in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.376356in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.043947in}{1.351108in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.336481in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.339459in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.379442in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.389872in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.391069in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{1.368548in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.343282in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{1.354936in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{1.364316in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.348108in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.327646in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.327646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.337371in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.338634in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.336054in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{1.350076in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{1.351398in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{1.360808in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.360601in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{1.354823in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.331089in}}%
\pgfpathlineto{\pgfqpoint{1.011685in}{1.331261in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.352853in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.371560in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.351840in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.351695in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.342816in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{1.345343in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{1.344693in}}%
\pgfpathlineto{\pgfqpoint{1.174768in}{1.346588in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{1.348027in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{1.348019in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.399288in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.399083in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.383042in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.354018in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.348644in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.319059in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{1.344069in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.351645in}}%
\pgfpathlineto{\pgfqpoint{1.689106in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.333156in}}%
\pgfpathlineto{\pgfqpoint{1.764375in}{1.363069in}}%
\pgfpathlineto{\pgfqpoint{1.776920in}{1.366501in}}%
\pgfpathlineto{\pgfqpoint{1.802009in}{1.366840in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{1.355590in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{1.352710in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{1.350801in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{1.990182in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.342167in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.340185in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{1.342123in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.342173in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{1.344059in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.365167in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{1.363747in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.350114in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{1.339861in}}%
\pgfpathlineto{\pgfqpoint{2.165809in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{1.345982in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.362633in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.369409in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.361474in}}%
\pgfpathlineto{\pgfqpoint{2.266168in}{1.350384in}}%
\pgfpathlineto{\pgfqpoint{2.278713in}{1.345043in}}%
\pgfpathlineto{\pgfqpoint{2.291258in}{1.342441in}}%
\pgfpathlineto{\pgfqpoint{2.316347in}{1.340842in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{1.341245in}}%
\pgfpathlineto{\pgfqpoint{2.466885in}{1.344194in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.346537in}}%
\pgfpathlineto{\pgfqpoint{2.542154in}{1.349033in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{1.349728in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.389933in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.341661in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{2.818140in}{1.417381in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.356544in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.056492in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{1.330324in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.334243in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.331382in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.335498in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{1.338111in}}%
\pgfpathlineto{\pgfqpoint{3.207030in}{1.340954in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.340598in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.340598in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{1.351698in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{1.336044in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{1.338525in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{1.335961in}}%
\pgfpathlineto{\pgfqpoint{0.810968in}{1.350855in}}%
\pgfpathlineto{\pgfqpoint{0.848602in}{1.350690in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{1.351745in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{1.011685in}{1.363249in}}%
\pgfpathlineto{\pgfqpoint{1.024230in}{1.333859in}}%
\pgfpathlineto{\pgfqpoint{1.036775in}{1.336366in}}%
\pgfpathlineto{\pgfqpoint{1.049320in}{1.351590in}}%
\pgfpathlineto{\pgfqpoint{1.112044in}{1.351696in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{1.348802in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{1.342959in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{1.344595in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{1.346557in}}%
\pgfpathlineto{\pgfqpoint{1.275126in}{1.348093in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{1.348196in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{1.305385in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{1.319514in}}%
\pgfpathlineto{\pgfqpoint{1.388030in}{1.348541in}}%
\pgfpathlineto{\pgfqpoint{1.400575in}{1.353918in}}%
\pgfpathlineto{\pgfqpoint{1.413120in}{1.383507in}}%
\pgfpathlineto{\pgfqpoint{1.425664in}{1.399569in}}%
\pgfpathlineto{\pgfqpoint{1.438209in}{1.403716in}}%
\pgfpathlineto{\pgfqpoint{1.450754in}{1.386209in}}%
\pgfpathlineto{\pgfqpoint{1.463299in}{1.351944in}}%
\pgfpathlineto{\pgfqpoint{1.526023in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.739285in}{1.351700in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{1.327262in}}%
\pgfpathlineto{\pgfqpoint{1.802009in}{1.327484in}}%
\pgfpathlineto{\pgfqpoint{1.814554in}{1.338778in}}%
\pgfpathlineto{\pgfqpoint{1.827099in}{1.341682in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{1.345378in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{1.363282in}}%
\pgfpathlineto{\pgfqpoint{1.940002in}{1.365487in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{1.367624in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{1.355234in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{1.356221in}}%
\pgfpathlineto{\pgfqpoint{2.040361in}{1.354558in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{1.354112in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{1.351081in}}%
\pgfpathlineto{\pgfqpoint{2.103085in}{1.351124in}}%
\pgfpathlineto{\pgfqpoint{2.190899in}{1.350109in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{1.349390in}}%
\pgfpathlineto{\pgfqpoint{2.241078in}{1.353117in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{1.353347in}}%
\pgfpathlineto{\pgfqpoint{2.303802in}{1.347862in}}%
\pgfpathlineto{\pgfqpoint{2.366527in}{1.345516in}}%
\pgfpathlineto{\pgfqpoint{2.441796in}{1.345181in}}%
\pgfpathlineto{\pgfqpoint{2.529609in}{1.347003in}}%
\pgfpathlineto{\pgfqpoint{2.579789in}{1.350184in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{1.350794in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{1.350204in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{1.410541in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{1.394475in}}%
\pgfpathlineto{\pgfqpoint{2.830685in}{1.394475in}}%
\pgfpathlineto{\pgfqpoint{2.843230in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.069037in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{1.335111in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{1.337788in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{1.336985in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{1.338970in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{1.341768in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.341403in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.341403in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{1.095215in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.590000pt}{1.120000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.351699in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{1.351699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369486in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.095215in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.095215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{1.622432in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{1.622432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{0.462555in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{0.748244in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.748244in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.748244in,y=0.365333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.375485in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.375485in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.375485in,y=0.365333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.002727in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.002727in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.002727in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.002727in,y=0.365333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629968in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.629968in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.629968in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.629968in,y=0.365333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.257209in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.257209in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.257209in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.257209in,y=0.365333in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.873692in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873692in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.999140in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{0.999140in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.999140in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.124589in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.124589in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.124589in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.250037in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250037in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.500933in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.500933in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500933in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.626382in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.626382in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.626382in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.751830in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.751830in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.751830in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.877278in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{1.877278in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877278in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.128175in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128175in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.253623in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.253623in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.253623in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.379071in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.379071in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.379071in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.504520in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.504520in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.504520in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.755416in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.755416in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.880865in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{2.880865in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.880865in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.006313in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.006313in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.006313in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.131761in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131761in}{0.462555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.996454in,y=0.211111in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle t\) [s]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.486520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.486520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467200in, y=0.447964in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.606342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.606342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467200in, y=0.567786in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.726163in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.726163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467200in, y=0.687608in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.845985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.845985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467200in, y=0.807430in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.965807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.467200in, y=0.927252in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.510484in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.510484in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.510484in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.534448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.534448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.558413in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.558413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.558413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.582377in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.582377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.582377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.630306in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.630306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.630306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.654270in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.654270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.654270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.678235in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.678235in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.678235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.702199in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.702199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.702199in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.750128in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.750128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.750128in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.774092in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.774092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.774092in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.798057in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.798057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.798057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.822021in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.822021in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.822021in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.869950in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.869950in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.893914in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.893914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.893914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.917879in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.917879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.917879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.700000}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.941843in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.941843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.623423in}{0.941843in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.260765in,y=0.726163in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle u^{[3]}_i\) [-]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.873692in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.961506in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.187313in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.199858in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.212402in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.224947in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.237492in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{1.250037in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.655058in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.667602in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.169396in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.886237in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.137133in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.325306in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.090540in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.115630in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.128175in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.680147in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.760789in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.052906in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.203444in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.692692in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.780506in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.081582in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.773333in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.337851in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.350395in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.902368in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.705237in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.767961in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.780506in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.094127in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.131761in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.623423in}{0.462555in}}{\pgfqpoint{2.746063in}{0.527217in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.702625pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.748244in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.785878in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.798423in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.898782in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{0.911326in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.974051in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{0.986595in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.149678in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.162223in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.362940in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{1.375485in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.714195in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{1.726740in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.914913in}{0.486520in}}%
\pgfpathlineto{\pgfqpoint{1.927458in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.015271in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{2.027816in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.065451in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.077996in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.215989in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.228533in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{2.730327in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.742871in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{2.755416in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.780506in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{2.793051in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.106671in}{0.606342in}}%
\pgfpathlineto{\pgfqpoint{3.119216in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.144306in}{0.726163in}}%
\pgfpathlineto{\pgfqpoint{3.156851in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.181940in}{0.845985in}}%
\pgfpathlineto{\pgfqpoint{3.194485in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfpathlineto{\pgfqpoint{3.244665in}{0.965807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{0.623423in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.369486in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.462555in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.462555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.623423in}{0.989772in}}%
\pgfpathlineto{\pgfqpoint{3.369486in}{0.989772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

